Instance-based Learning with Prototype Reduction for Real-Time Proportional Myocontrol: A Randomized User Study Demonstrating Accuracy-preserving Data Reduction for Prosthetic Embedded Systems

This work presents the design, implementation and validation of learning techniques based on the kNN scheme for gesture detection in prosthetic control. To cope with high computational demands in instance-based prediction, methods of dataset reduction are evaluated considering real-time determinism to allow for the reliable integration into battery-powered portable devices. The influence of parameterization and varying proportionality schemes is analyzed, utilizing an eight-channel-sEMG armband. Besides offline cross-validation accuracy, success rates in real-time pilot experiments (online target achievement tests) are determined. Based on the assessment of specific dataset reduction techniques' adequacy for embedded control applications regarding accuracy and timing behaviour, Decision Surface Mapping (DSM) proves itself promising when applying kNN on the reduced set. A randomized, double-blind user study was conducted to evaluate the respective methods (kNN and kNN with DSM-reduction) against Ridge Regression (RR) and RR with Random Fourier Features (RR-RFF). The kNN-based methods performed significantly better (p<0.0005) than the regression techniques. Between DSM-kNN and kNN, there was no statistically significant difference (significance level 0.05). This is remarkable in consideration of only one sample per class in the reduced set, thus yielding a reduction rate of over 99% while preserving success rate. The same behaviour could be confirmed in an extended user study. With k=1, which turned out to be an excellent choice, the runtime complexity of both kNN (in every prediction step) as well as DSM-kNN (in the training phase) becomes linear concerning the number of original samples, favouring dependable wearable prosthesis applications.

==> (inline-0) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.466667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.300009in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.300009in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.300009in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.216675in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.050017in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.050017in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.050017in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.966684in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.800026in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.800026in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.800026in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.716692in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.550034in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.550034in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.550034in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.466701in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.300043in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.300043in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.300043in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.216709in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001549in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.078991in}{4.174510in}}\pgfpathlineto{\pgfqpoint{1.156433in}{4.131417in}}\pgfpathlineto{\pgfqpoint{1.233875in}{4.127670in}}\pgfpathlineto{\pgfqpoint{1.311317in}{4.145469in}}\pgfpathlineto{\pgfqpoint{1.388758in}{4.132354in}}\pgfpathlineto{\pgfqpoint{1.466200in}{4.129544in}}\pgfpathlineto{\pgfqpoint{1.543642in}{4.137975in}}\pgfpathlineto{\pgfqpoint{1.621084in}{4.138912in}}\pgfpathlineto{\pgfqpoint{1.698526in}{4.137975in}}\pgfpathlineto{\pgfqpoint{1.775968in}{4.115491in}}\pgfpathlineto{\pgfqpoint{1.853410in}{4.096755in}}\pgfpathlineto{\pgfqpoint{1.930852in}{4.066777in}}\pgfpathlineto{\pgfqpoint{2.008294in}{4.037736in}}\pgfpathlineto{\pgfqpoint{2.085736in}{3.827891in}}\pgfpathlineto{\pgfqpoint{2.163178in}{3.648961in}}\pgfpathlineto{\pgfqpoint{2.240620in}{1.406243in}}\pgfpathlineto{\pgfqpoint{2.318061in}{1.084917in}}\pgfpathlineto{\pgfqpoint{2.395503in}{0.942523in}}\pgfpathlineto{\pgfqpoint{2.472945in}{0.878820in}}\pgfpathlineto{\pgfqpoint{2.550387in}{0.830106in}}\pgfpathlineto{\pgfqpoint{2.627829in}{0.786076in}}\pgfpathlineto{\pgfqpoint{2.705271in}{0.748603in}}\pgfpathlineto{\pgfqpoint{2.782713in}{0.680216in}}\pgfpathlineto{\pgfqpoint{2.860155in}{0.641807in}}\pgfpathlineto{\pgfqpoint{2.937597in}{0.634313in}}\pgfpathlineto{\pgfqpoint{3.015039in}{0.622134in}}\pgfpathlineto{\pgfqpoint{3.092481in}{0.609019in}}\pgfpathlineto{\pgfqpoint{3.169923in}{0.598714in}}\pgfpathlineto{\pgfqpoint{3.247364in}{0.586536in}}\pgfpathlineto{\pgfqpoint{3.324806in}{0.580915in}}\pgfpathlineto{\pgfqpoint{3.402248in}{0.577167in}}\pgfpathlineto{\pgfqpoint{3.479690in}{0.574357in}}\pgfpathlineto{\pgfqpoint{3.557132in}{0.565926in}}\pgfpathlineto{\pgfqpoint{3.634574in}{0.561242in}}\pgfpathlineto{\pgfqpoint{3.712016in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.789458in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.866900in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.944342in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.021784in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.099226in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.176667in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.254109in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.331551in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.408993in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.486435in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.563877in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.641319in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.718761in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.796203in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.873645in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.951087in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.028529in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.105971in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.183412in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.260854in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.338296in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.415738in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.493180in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.570622in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.648064in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.725506in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.802948in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.880390in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.957832in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.035274in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.112715in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.190157in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.267599in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.345041in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.422483in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.499925in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001549in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.078991in}{4.182005in}}\pgfpathlineto{\pgfqpoint{1.156433in}{4.134228in}}\pgfpathlineto{\pgfqpoint{1.233875in}{4.146406in}}\pgfpathlineto{\pgfqpoint{1.311317in}{4.148280in}}\pgfpathlineto{\pgfqpoint{1.388758in}{4.134228in}}\pgfpathlineto{\pgfqpoint{1.466200in}{4.129544in}}\pgfpathlineto{\pgfqpoint{1.543642in}{4.135164in}}\pgfpathlineto{\pgfqpoint{1.621084in}{4.137038in}}\pgfpathlineto{\pgfqpoint{1.698526in}{4.142659in}}\pgfpathlineto{\pgfqpoint{1.775968in}{4.132354in}}\pgfpathlineto{\pgfqpoint{1.853410in}{4.118302in}}\pgfpathlineto{\pgfqpoint{1.930852in}{4.093945in}}\pgfpathlineto{\pgfqpoint{2.008294in}{4.064904in}}\pgfpathlineto{\pgfqpoint{2.085736in}{4.041484in}}\pgfpathlineto{\pgfqpoint{2.163178in}{3.990896in}}\pgfpathlineto{\pgfqpoint{2.240620in}{3.862553in}}\pgfpathlineto{\pgfqpoint{2.318061in}{3.712664in}}\pgfpathlineto{\pgfqpoint{2.395503in}{3.540291in}}\pgfpathlineto{\pgfqpoint{2.472945in}{3.240513in}}\pgfpathlineto{\pgfqpoint{2.550387in}{2.911693in}}\pgfpathlineto{\pgfqpoint{2.627829in}{2.662502in}}\pgfpathlineto{\pgfqpoint{2.705271in}{2.467646in}}\pgfpathlineto{\pgfqpoint{2.782713in}{2.181920in}}\pgfpathlineto{\pgfqpoint{2.860155in}{1.885888in}}\pgfpathlineto{\pgfqpoint{2.937597in}{1.739746in}}\pgfpathlineto{\pgfqpoint{3.015039in}{1.696653in}}\pgfpathlineto{\pgfqpoint{3.092481in}{1.667612in}}\pgfpathlineto{\pgfqpoint{3.169923in}{1.609530in}}\pgfpathlineto{\pgfqpoint{3.247364in}{1.591731in}}\pgfpathlineto{\pgfqpoint{3.324806in}{1.579552in}}\pgfpathlineto{\pgfqpoint{3.402248in}{1.556132in}}\pgfpathlineto{\pgfqpoint{3.479690in}{1.530838in}}\pgfpathlineto{\pgfqpoint{3.557132in}{1.483998in}}\pgfpathlineto{\pgfqpoint{3.634574in}{1.469945in}}\pgfpathlineto{\pgfqpoint{3.712016in}{1.459641in}}\pgfpathlineto{\pgfqpoint{3.789458in}{1.434347in}}\pgfpathlineto{\pgfqpoint{3.866900in}{1.407179in}}\pgfpathlineto{\pgfqpoint{3.944342in}{1.381886in}}\pgfpathlineto{\pgfqpoint{4.021784in}{1.349097in}}\pgfpathlineto{\pgfqpoint{4.099226in}{1.323803in}}\pgfpathlineto{\pgfqpoint{4.176667in}{1.303194in}}\pgfpathlineto{\pgfqpoint{4.254109in}{1.294762in}}\pgfpathlineto{\pgfqpoint{4.331551in}{1.286331in}}\pgfpathlineto{\pgfqpoint{4.408993in}{1.279773in}}\pgfpathlineto{\pgfqpoint{4.486435in}{1.266658in}}\pgfpathlineto{\pgfqpoint{4.563877in}{1.242301in}}\pgfpathlineto{\pgfqpoint{4.641319in}{1.222628in}}\pgfpathlineto{\pgfqpoint{4.718761in}{1.212323in}}\pgfpathlineto{\pgfqpoint{4.796203in}{1.204829in}}\pgfpathlineto{\pgfqpoint{4.873645in}{1.197334in}}\pgfpathlineto{\pgfqpoint{4.951087in}{1.187029in}}\pgfpathlineto{\pgfqpoint{5.028529in}{1.181409in}}\pgfpathlineto{\pgfqpoint{5.105971in}{1.171104in}}\pgfpathlineto{\pgfqpoint{5.183412in}{1.169230in}}\pgfpathlineto{\pgfqpoint{5.260854in}{1.167356in}}\pgfpathlineto{\pgfqpoint{5.338296in}{1.163609in}}\pgfpathlineto{\pgfqpoint{5.415738in}{1.159862in}}\pgfpathlineto{\pgfqpoint{5.493180in}{1.157988in}}\pgfpathlineto{\pgfqpoint{5.570622in}{1.152368in}}\pgfpathlineto{\pgfqpoint{5.648064in}{1.144873in}}\pgfpathlineto{\pgfqpoint{5.725506in}{1.134568in}}\pgfpathlineto{\pgfqpoint{5.802948in}{1.119579in}}\pgfpathlineto{\pgfqpoint{5.880390in}{1.040887in}}\pgfpathlineto{\pgfqpoint{5.957832in}{1.029646in}}\pgfpathlineto{\pgfqpoint{6.035274in}{1.026835in}}\pgfpathlineto{\pgfqpoint{6.112715in}{1.024962in}}\pgfpathlineto{\pgfqpoint{6.190157in}{1.024962in}}\pgfpathlineto{\pgfqpoint{6.267599in}{1.024962in}}\pgfpathlineto{\pgfqpoint{6.345041in}{1.024962in}}\pgfpathlineto{\pgfqpoint{6.422483in}{1.024962in}}\pgfpathlineto{\pgfqpoint{6.499925in}{1.024962in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001549in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.078991in}{4.185752in}}\pgfpathlineto{\pgfqpoint{1.156433in}{4.137975in}}\pgfpathlineto{\pgfqpoint{1.233875in}{4.152964in}}\pgfpathlineto{\pgfqpoint{1.311317in}{4.151090in}}\pgfpathlineto{\pgfqpoint{1.388758in}{4.137038in}}\pgfpathlineto{\pgfqpoint{1.466200in}{4.133291in}}\pgfpathlineto{\pgfqpoint{1.543642in}{4.135164in}}\pgfpathlineto{\pgfqpoint{1.621084in}{4.137038in}}\pgfpathlineto{\pgfqpoint{1.698526in}{4.140785in}}\pgfpathlineto{\pgfqpoint{1.775968in}{4.134228in}}\pgfpathlineto{\pgfqpoint{1.853410in}{4.129544in}}\pgfpathlineto{\pgfqpoint{1.930852in}{4.122986in}}\pgfpathlineto{\pgfqpoint{2.008294in}{4.097692in}}\pgfpathlineto{\pgfqpoint{2.085736in}{4.074272in}}\pgfpathlineto{\pgfqpoint{2.163178in}{4.057409in}}\pgfpathlineto{\pgfqpoint{2.240620in}{4.047104in}}\pgfpathlineto{\pgfqpoint{2.318061in}{4.011506in}}\pgfpathlineto{\pgfqpoint{2.395503in}{3.953424in}}\pgfpathlineto{\pgfqpoint{2.472945in}{3.882226in}}\pgfpathlineto{\pgfqpoint{2.550387in}{3.814776in}}\pgfpathlineto{\pgfqpoint{2.627829in}{3.762315in}}\pgfpathlineto{\pgfqpoint{2.705271in}{3.694865in}}\pgfpathlineto{\pgfqpoint{2.782713in}{3.567459in}}\pgfpathlineto{\pgfqpoint{2.860155in}{3.483146in}}\pgfpathlineto{\pgfqpoint{2.937597in}{3.450358in}}\pgfpathlineto{\pgfqpoint{3.015039in}{3.425064in}}\pgfpathlineto{\pgfqpoint{3.092481in}{3.406328in}}\pgfpathlineto{\pgfqpoint{3.169923in}{3.392276in}}\pgfpathlineto{\pgfqpoint{3.247364in}{3.380097in}}\pgfpathlineto{\pgfqpoint{3.324806in}{3.366045in}}\pgfpathlineto{\pgfqpoint{3.402248in}{3.316394in}}\pgfpathlineto{\pgfqpoint{3.479690in}{3.286416in}}\pgfpathlineto{\pgfqpoint{3.557132in}{3.230208in}}\pgfpathlineto{\pgfqpoint{3.634574in}{3.163694in}}\pgfpathlineto{\pgfqpoint{3.712016in}{3.099991in}}\pgfpathlineto{\pgfqpoint{3.789458in}{3.021300in}}\pgfpathlineto{\pgfqpoint{3.866900in}{2.927619in}}\pgfpathlineto{\pgfqpoint{3.944342in}{2.838622in}}\pgfpathlineto{\pgfqpoint{4.021784in}{2.784287in}}\pgfpathlineto{\pgfqpoint{4.099226in}{2.743068in}}\pgfpathlineto{\pgfqpoint{4.176667in}{2.672807in}}\pgfpathlineto{\pgfqpoint{4.254109in}{2.660629in}}\pgfpathlineto{\pgfqpoint{4.331551in}{2.649387in}}\pgfpathlineto{\pgfqpoint{4.408993in}{2.635335in}}\pgfpathlineto{\pgfqpoint{4.486435in}{2.626903in}}\pgfpathlineto{\pgfqpoint{4.563877in}{2.621283in}}\pgfpathlineto{\pgfqpoint{4.641319in}{2.617535in}}\pgfpathlineto{\pgfqpoint{4.718761in}{2.615662in}}\pgfpathlineto{\pgfqpoint{4.796203in}{2.614725in}}\pgfpathlineto{\pgfqpoint{4.873645in}{2.612851in}}\pgfpathlineto{\pgfqpoint{4.951087in}{2.610978in}}\pgfpathlineto{\pgfqpoint{5.028529in}{2.607230in}}\pgfpathlineto{\pgfqpoint{5.105971in}{2.606294in}}\pgfpathlineto{\pgfqpoint{5.183412in}{2.603483in}}\pgfpathlineto{\pgfqpoint{5.260854in}{2.600673in}}\pgfpathlineto{\pgfqpoint{5.338296in}{2.588494in}}\pgfpathlineto{\pgfqpoint{5.415738in}{2.572569in}}\pgfpathlineto{\pgfqpoint{5.493180in}{2.568821in}}\pgfpathlineto{\pgfqpoint{5.570622in}{2.566948in}}\pgfpathlineto{\pgfqpoint{5.648064in}{2.564137in}}\pgfpathlineto{\pgfqpoint{5.725506in}{2.562264in}}\pgfpathlineto{\pgfqpoint{5.802948in}{2.561327in}}\pgfpathlineto{\pgfqpoint{5.880390in}{2.560390in}}\pgfpathlineto{\pgfqpoint{5.957832in}{2.559453in}}\pgfpathlineto{\pgfqpoint{6.035274in}{2.555706in}}\pgfpathlineto{\pgfqpoint{6.112715in}{2.551959in}}\pgfpathlineto{\pgfqpoint{6.190157in}{2.544464in}}\pgfpathlineto{\pgfqpoint{6.267599in}{2.543528in}}\pgfpathlineto{\pgfqpoint{6.345041in}{2.543528in}}\pgfpathlineto{\pgfqpoint{6.422483in}{2.543528in}}\pgfpathlineto{\pgfqpoint{6.499925in}{2.538843in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001549in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.078991in}{4.193246in}}\pgfpathlineto{\pgfqpoint{1.156433in}{4.156711in}}\pgfpathlineto{\pgfqpoint{1.233875in}{4.160458in}}\pgfpathlineto{\pgfqpoint{1.311317in}{4.156711in}}\pgfpathlineto{\pgfqpoint{1.388758in}{4.149216in}}\pgfpathlineto{\pgfqpoint{1.466200in}{4.141722in}}\pgfpathlineto{\pgfqpoint{1.543642in}{4.139848in}}\pgfpathlineto{\pgfqpoint{1.621084in}{4.140785in}}\pgfpathlineto{\pgfqpoint{1.698526in}{4.141722in}}\pgfpathlineto{\pgfqpoint{1.775968in}{4.140785in}}\pgfpathlineto{\pgfqpoint{1.853410in}{4.135164in}}\pgfpathlineto{\pgfqpoint{1.930852in}{4.130480in}}\pgfpathlineto{\pgfqpoint{2.008294in}{4.125796in}}\pgfpathlineto{\pgfqpoint{2.085736in}{4.122049in}}\pgfpathlineto{\pgfqpoint{2.163178in}{4.116428in}}\pgfpathlineto{\pgfqpoint{2.240620in}{4.113618in}}\pgfpathlineto{\pgfqpoint{2.318061in}{4.108934in}}\pgfpathlineto{\pgfqpoint{2.395503in}{4.106123in}}\pgfpathlineto{\pgfqpoint{2.472945in}{4.098629in}}\pgfpathlineto{\pgfqpoint{2.550387in}{4.077082in}}\pgfpathlineto{\pgfqpoint{2.627829in}{4.063030in}}\pgfpathlineto{\pgfqpoint{2.705271in}{4.048041in}}\pgfpathlineto{\pgfqpoint{2.782713in}{4.040547in}}\pgfpathlineto{\pgfqpoint{2.860155in}{4.034926in}}\pgfpathlineto{\pgfqpoint{2.937597in}{4.028368in}}\pgfpathlineto{\pgfqpoint{3.015039in}{4.020874in}}\pgfpathlineto{\pgfqpoint{3.092481in}{4.019000in}}\pgfpathlineto{\pgfqpoint{3.169923in}{4.019000in}}\pgfpathlineto{\pgfqpoint{3.247364in}{4.019000in}}\pgfpathlineto{\pgfqpoint{3.324806in}{4.019000in}}\pgfpathlineto{\pgfqpoint{3.402248in}{4.019000in}}\pgfpathlineto{\pgfqpoint{3.479690in}{4.018063in}}\pgfpathlineto{\pgfqpoint{3.557132in}{4.018063in}}\pgfpathlineto{\pgfqpoint{3.634574in}{4.015253in}}\pgfpathlineto{\pgfqpoint{3.712016in}{4.011506in}}\pgfpathlineto{\pgfqpoint{3.789458in}{4.010569in}}\pgfpathlineto{\pgfqpoint{3.866900in}{4.008695in}}\pgfpathlineto{\pgfqpoint{3.944342in}{4.005885in}}\pgfpathlineto{\pgfqpoint{4.021784in}{4.004948in}}\pgfpathlineto{\pgfqpoint{4.099226in}{4.005885in}}\pgfpathlineto{\pgfqpoint{4.176667in}{4.004948in}}\pgfpathlineto{\pgfqpoint{4.254109in}{4.004011in}}\pgfpathlineto{\pgfqpoint{4.331551in}{4.002138in}}\pgfpathlineto{\pgfqpoint{4.408993in}{4.000264in}}\pgfpathlineto{\pgfqpoint{4.486435in}{3.998390in}}\pgfpathlineto{\pgfqpoint{4.563877in}{3.997454in}}\pgfpathlineto{\pgfqpoint{4.641319in}{3.995580in}}\pgfpathlineto{\pgfqpoint{4.718761in}{3.995580in}}\pgfpathlineto{\pgfqpoint{4.796203in}{3.995580in}}\pgfpathlineto{\pgfqpoint{4.873645in}{3.995580in}}\pgfpathlineto{\pgfqpoint{4.951087in}{3.995580in}}\pgfpathlineto{\pgfqpoint{5.028529in}{3.992770in}}\pgfpathlineto{\pgfqpoint{5.105971in}{3.988086in}}\pgfpathlineto{\pgfqpoint{5.183412in}{3.979654in}}\pgfpathlineto{\pgfqpoint{5.260854in}{3.977781in}}\pgfpathlineto{\pgfqpoint{5.338296in}{3.976844in}}\pgfpathlineto{\pgfqpoint{5.415738in}{3.977781in}}\pgfpathlineto{\pgfqpoint{5.493180in}{3.977781in}}\pgfpathlineto{\pgfqpoint{5.570622in}{3.977781in}}\pgfpathlineto{\pgfqpoint{5.648064in}{3.977781in}}\pgfpathlineto{\pgfqpoint{5.725506in}{3.977781in}}\pgfpathlineto{\pgfqpoint{5.802948in}{3.977781in}}\pgfpathlineto{\pgfqpoint{5.880390in}{3.977781in}}\pgfpathlineto{\pgfqpoint{5.957832in}{3.977781in}}\pgfpathlineto{\pgfqpoint{6.035274in}{3.977781in}}\pgfpathlineto{\pgfqpoint{6.112715in}{3.977781in}}\pgfpathlineto{\pgfqpoint{6.190157in}{3.977781in}}\pgfpathlineto{\pgfqpoint{6.267599in}{3.977781in}}\pgfpathlineto{\pgfqpoint{6.345041in}{3.977781in}}\pgfpathlineto{\pgfqpoint{6.422483in}{3.977781in}}\pgfpathlineto{\pgfqpoint{6.499925in}{3.977781in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.891662in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{1.981172in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.025617in}}{\pgfqpoint{7.044444in}{2.025617in}}\pgfpathlineto{\pgfqpoint{5.891662in}{2.025617in}}\pgfpathquadraticcurveto{\pgfqpoint{5.847218in}{2.025617in}}{\pgfqpoint{5.847218in}{1.981172in}}\pgfpathlineto{\pgfqpoint{5.847218in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{5.847218in}{0.661111in}}{\pgfqpoint{5.891662in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.847839in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.847839in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.770061in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.523379in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.523379in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.445601in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-0.5}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.198919in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.198919in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.121142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{0.874460in}}\pgfpathlineto{\pgfqpoint{6.380551in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.466667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.283333in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.283333in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.283333in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.200000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.016667in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.016667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.016667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.933333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.750000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.750000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.750000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.666667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.483333in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.483333in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.483333in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.400000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.216667in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.216667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.216667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.133333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001550in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.079030in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.156511in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.233992in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.311472in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.388953in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.466433in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.543914in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.621395in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.698875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.776356in}{4.213917in}}\pgfpathlineto{\pgfqpoint{1.853837in}{4.196505in}}\pgfpathlineto{\pgfqpoint{1.931317in}{4.178176in}}\pgfpathlineto{\pgfqpoint{2.008798in}{4.152516in}}\pgfpathlineto{\pgfqpoint{2.086278in}{4.088365in}}\pgfpathlineto{\pgfqpoint{2.163759in}{3.863838in}}\pgfpathlineto{\pgfqpoint{2.241240in}{2.031880in}}\pgfpathlineto{\pgfqpoint{2.318720in}{1.609402in}}\pgfpathlineto{\pgfqpoint{2.396201in}{1.569995in}}\pgfpathlineto{\pgfqpoint{2.473682in}{1.539753in}}\pgfpathlineto{\pgfqpoint{2.551162in}{1.462772in}}\pgfpathlineto{\pgfqpoint{2.628643in}{1.251991in}}\pgfpathlineto{\pgfqpoint{2.706123in}{0.909244in}}\pgfpathlineto{\pgfqpoint{2.783604in}{0.704878in}}\pgfpathlineto{\pgfqpoint{2.861085in}{0.582075in}}\pgfpathlineto{\pgfqpoint{2.938565in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.016046in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.093527in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.171007in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.248488in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.325969in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.403449in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.480930in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.558410in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.635891in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.713372in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.790852in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.868333in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.945814in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.023294in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.100775in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.178255in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.255736in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.333217in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.410697in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.488178in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.565659in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.643139in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.720620in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.798100in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.875581in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.953062in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.030542in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.108023in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.185504in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.262984in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.340465in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.417946in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.495426in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.572907in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.650387in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.727868in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.805349in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.882829in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.960310in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.037791in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.115271in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.192752in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.270232in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.347713in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.425194in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.502674in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001550in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.079030in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.156511in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.233992in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.311472in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.388953in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.466433in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.543914in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.621395in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.698875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.776356in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.853837in}{4.203837in}}\pgfpathlineto{\pgfqpoint{1.931317in}{4.186424in}}\pgfpathlineto{\pgfqpoint{2.008798in}{4.178176in}}\pgfpathlineto{\pgfqpoint{2.086278in}{4.175427in}}\pgfpathlineto{\pgfqpoint{2.163759in}{4.158015in}}\pgfpathlineto{\pgfqpoint{2.241240in}{4.134187in}}\pgfpathlineto{\pgfqpoint{2.318720in}{4.034296in}}\pgfpathlineto{\pgfqpoint{2.396201in}{3.774027in}}\pgfpathlineto{\pgfqpoint{2.473682in}{3.522923in}}\pgfpathlineto{\pgfqpoint{2.551162in}{3.280067in}}\pgfpathlineto{\pgfqpoint{2.628643in}{2.804436in}}\pgfpathlineto{\pgfqpoint{2.706123in}{2.580826in}}\pgfpathlineto{\pgfqpoint{2.783604in}{2.475435in}}\pgfpathlineto{\pgfqpoint{2.861085in}{2.392039in}}\pgfpathlineto{\pgfqpoint{2.938565in}{2.357215in}}\pgfpathlineto{\pgfqpoint{3.016046in}{2.330638in}}\pgfpathlineto{\pgfqpoint{3.093527in}{2.307727in}}\pgfpathlineto{\pgfqpoint{3.171007in}{2.249992in}}\pgfpathlineto{\pgfqpoint{3.248488in}{2.110693in}}\pgfpathlineto{\pgfqpoint{3.325969in}{2.012634in}}\pgfpathlineto{\pgfqpoint{3.403449in}{1.905411in}}\pgfpathlineto{\pgfqpoint{3.480930in}{1.767029in}}\pgfpathlineto{\pgfqpoint{3.558410in}{1.634146in}}\pgfpathlineto{\pgfqpoint{3.635891in}{1.549833in}}\pgfpathlineto{\pgfqpoint{3.713372in}{1.479268in}}\pgfpathlineto{\pgfqpoint{3.790852in}{1.407786in}}\pgfpathlineto{\pgfqpoint{3.868333in}{1.347301in}}\pgfpathlineto{\pgfqpoint{3.945814in}{1.326223in}}\pgfpathlineto{\pgfqpoint{4.023294in}{1.282234in}}\pgfpathlineto{\pgfqpoint{4.100775in}{1.260239in}}\pgfpathlineto{\pgfqpoint{4.178255in}{1.209835in}}\pgfpathlineto{\pgfqpoint{4.255736in}{1.189673in}}\pgfpathlineto{\pgfqpoint{4.333217in}{1.180509in}}\pgfpathlineto{\pgfqpoint{4.410697in}{1.180509in}}\pgfpathlineto{\pgfqpoint{4.488178in}{1.180509in}}\pgfpathlineto{\pgfqpoint{4.565659in}{1.180509in}}\pgfpathlineto{\pgfqpoint{4.643139in}{1.180509in}}\pgfpathlineto{\pgfqpoint{4.720620in}{1.180509in}}\pgfpathlineto{\pgfqpoint{4.798100in}{1.180509in}}\pgfpathlineto{\pgfqpoint{4.875581in}{1.180509in}}\pgfpathlineto{\pgfqpoint{4.953062in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.030542in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.108023in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.185504in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.262984in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.340465in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.417946in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.495426in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.572907in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.650387in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.727868in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.805349in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.882829in}{1.180509in}}\pgfpathlineto{\pgfqpoint{5.960310in}{1.180509in}}\pgfpathlineto{\pgfqpoint{6.037791in}{1.180509in}}\pgfpathlineto{\pgfqpoint{6.115271in}{1.180509in}}\pgfpathlineto{\pgfqpoint{6.192752in}{1.180509in}}\pgfpathlineto{\pgfqpoint{6.270232in}{1.180509in}}\pgfpathlineto{\pgfqpoint{6.347713in}{1.180509in}}\pgfpathlineto{\pgfqpoint{6.425194in}{1.180509in}}\pgfpathlineto{\pgfqpoint{6.502674in}{1.180509in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001550in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.079030in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.156511in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.233992in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.311472in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.388953in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.466433in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.543914in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.621395in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.698875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.776356in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.853837in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.931317in}{4.202920in}}\pgfpathlineto{\pgfqpoint{2.008798in}{4.180926in}}\pgfpathlineto{\pgfqpoint{2.086278in}{4.179093in}}\pgfpathlineto{\pgfqpoint{2.163759in}{4.178176in}}\pgfpathlineto{\pgfqpoint{2.241240in}{4.169928in}}\pgfpathlineto{\pgfqpoint{2.318720in}{4.150683in}}\pgfpathlineto{\pgfqpoint{2.396201in}{4.123190in}}\pgfpathlineto{\pgfqpoint{2.473682in}{4.095697in}}\pgfpathlineto{\pgfqpoint{2.551162in}{4.056290in}}\pgfpathlineto{\pgfqpoint{2.628643in}{3.941735in}}\pgfpathlineto{\pgfqpoint{2.706123in}{3.841844in}}\pgfpathlineto{\pgfqpoint{2.783604in}{3.767612in}}\pgfpathlineto{\pgfqpoint{2.861085in}{3.720874in}}\pgfpathlineto{\pgfqpoint{2.938565in}{3.720874in}}\pgfpathlineto{\pgfqpoint{3.016046in}{3.713542in}}\pgfpathlineto{\pgfqpoint{3.093527in}{3.699796in}}\pgfpathlineto{\pgfqpoint{3.171007in}{3.688799in}}\pgfpathlineto{\pgfqpoint{3.248488in}{3.685133in}}\pgfpathlineto{\pgfqpoint{3.325969in}{3.677801in}}\pgfpathlineto{\pgfqpoint{3.403449in}{3.674136in}}\pgfpathlineto{\pgfqpoint{3.480930in}{3.669553in}}\pgfpathlineto{\pgfqpoint{3.558410in}{3.667721in}}\pgfpathlineto{\pgfqpoint{3.635891in}{3.667721in}}\pgfpathlineto{\pgfqpoint{3.713372in}{3.666804in}}\pgfpathlineto{\pgfqpoint{3.790852in}{3.665888in}}\pgfpathlineto{\pgfqpoint{3.868333in}{3.658556in}}\pgfpathlineto{\pgfqpoint{3.945814in}{3.653058in}}\pgfpathlineto{\pgfqpoint{4.023294in}{3.650308in}}\pgfpathlineto{\pgfqpoint{4.100775in}{3.649392in}}\pgfpathlineto{\pgfqpoint{4.178255in}{3.649392in}}\pgfpathlineto{\pgfqpoint{4.255736in}{3.649392in}}\pgfpathlineto{\pgfqpoint{4.333217in}{3.648475in}}\pgfpathlineto{\pgfqpoint{4.410697in}{3.647559in}}\pgfpathlineto{\pgfqpoint{4.488178in}{3.644810in}}\pgfpathlineto{\pgfqpoint{4.565659in}{3.641144in}}\pgfpathlineto{\pgfqpoint{4.643139in}{3.639311in}}\pgfpathlineto{\pgfqpoint{4.720620in}{3.637478in}}\pgfpathlineto{\pgfqpoint{4.798100in}{3.636562in}}\pgfpathlineto{\pgfqpoint{4.875581in}{3.636562in}}\pgfpathlineto{\pgfqpoint{4.953062in}{3.634729in}}\pgfpathlineto{\pgfqpoint{5.030542in}{3.633812in}}\pgfpathlineto{\pgfqpoint{5.108023in}{3.632896in}}\pgfpathlineto{\pgfqpoint{5.185504in}{3.631980in}}\pgfpathlineto{\pgfqpoint{5.262984in}{3.631980in}}\pgfpathlineto{\pgfqpoint{5.340465in}{3.631063in}}\pgfpathlineto{\pgfqpoint{5.417946in}{3.631063in}}\pgfpathlineto{\pgfqpoint{5.495426in}{3.631063in}}\pgfpathlineto{\pgfqpoint{5.572907in}{3.630147in}}\pgfpathlineto{\pgfqpoint{5.650387in}{3.630147in}}\pgfpathlineto{\pgfqpoint{5.727868in}{3.630147in}}\pgfpathlineto{\pgfqpoint{5.805349in}{3.630147in}}\pgfpathlineto{\pgfqpoint{5.882829in}{3.630147in}}\pgfpathlineto{\pgfqpoint{5.960310in}{3.630147in}}\pgfpathlineto{\pgfqpoint{6.037791in}{3.630147in}}\pgfpathlineto{\pgfqpoint{6.115271in}{3.630147in}}\pgfpathlineto{\pgfqpoint{6.192752in}{3.630147in}}\pgfpathlineto{\pgfqpoint{6.270232in}{3.630147in}}\pgfpathlineto{\pgfqpoint{6.347713in}{3.630147in}}\pgfpathlineto{\pgfqpoint{6.425194in}{3.630147in}}\pgfpathlineto{\pgfqpoint{6.502674in}{3.630147in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001550in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.079030in}{4.208419in}}\pgfpathlineto{\pgfqpoint{1.156511in}{4.186424in}}\pgfpathlineto{\pgfqpoint{1.233992in}{4.180009in}}\pgfpathlineto{\pgfqpoint{1.311472in}{4.175427in}}\pgfpathlineto{\pgfqpoint{1.388953in}{4.170845in}}\pgfpathlineto{\pgfqpoint{1.466433in}{4.168095in}}\pgfpathlineto{\pgfqpoint{1.543914in}{4.161680in}}\pgfpathlineto{\pgfqpoint{1.621395in}{4.154349in}}\pgfpathlineto{\pgfqpoint{1.698875in}{4.150683in}}\pgfpathlineto{\pgfqpoint{1.776356in}{4.149767in}}\pgfpathlineto{\pgfqpoint{1.853837in}{4.148850in}}\pgfpathlineto{\pgfqpoint{1.931317in}{4.147934in}}\pgfpathlineto{\pgfqpoint{2.008798in}{4.147934in}}\pgfpathlineto{\pgfqpoint{2.086278in}{4.147934in}}\pgfpathlineto{\pgfqpoint{2.163759in}{4.147017in}}\pgfpathlineto{\pgfqpoint{2.241240in}{4.146101in}}\pgfpathlineto{\pgfqpoint{2.318720in}{4.144268in}}\pgfpathlineto{\pgfqpoint{2.396201in}{4.140602in}}\pgfpathlineto{\pgfqpoint{2.473682in}{4.132354in}}\pgfpathlineto{\pgfqpoint{2.551162in}{4.126856in}}\pgfpathlineto{\pgfqpoint{2.628643in}{4.119524in}}\pgfpathlineto{\pgfqpoint{2.706123in}{4.107611in}}\pgfpathlineto{\pgfqpoint{2.783604in}{4.105778in}}\pgfpathlineto{\pgfqpoint{2.861085in}{4.107611in}}\pgfpathlineto{\pgfqpoint{2.938565in}{4.105778in}}\pgfpathlineto{\pgfqpoint{3.016046in}{4.105778in}}\pgfpathlineto{\pgfqpoint{3.093527in}{4.104861in}}\pgfpathlineto{\pgfqpoint{3.171007in}{4.102112in}}\pgfpathlineto{\pgfqpoint{3.248488in}{4.100279in}}\pgfpathlineto{\pgfqpoint{3.325969in}{4.099363in}}\pgfpathlineto{\pgfqpoint{3.403449in}{4.099363in}}\pgfpathlineto{\pgfqpoint{3.480930in}{4.099363in}}\pgfpathlineto{\pgfqpoint{3.558410in}{4.099363in}}\pgfpathlineto{\pgfqpoint{3.635891in}{4.099363in}}\pgfpathlineto{\pgfqpoint{3.713372in}{4.099363in}}\pgfpathlineto{\pgfqpoint{3.790852in}{4.099363in}}\pgfpathlineto{\pgfqpoint{3.868333in}{4.099363in}}\pgfpathlineto{\pgfqpoint{3.945814in}{4.099363in}}\pgfpathlineto{\pgfqpoint{4.023294in}{4.098446in}}\pgfpathlineto{\pgfqpoint{4.100775in}{4.098446in}}\pgfpathlineto{\pgfqpoint{4.178255in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.255736in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.333217in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.410697in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.488178in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.565659in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.643139in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.720620in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.798100in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.875581in}{4.097530in}}\pgfpathlineto{\pgfqpoint{4.953062in}{4.097530in}}\pgfpathlineto{\pgfqpoint{5.030542in}{4.097530in}}\pgfpathlineto{\pgfqpoint{5.108023in}{4.096613in}}\pgfpathlineto{\pgfqpoint{5.185504in}{4.095697in}}\pgfpathlineto{\pgfqpoint{5.262984in}{4.095697in}}\pgfpathlineto{\pgfqpoint{5.340465in}{4.095697in}}\pgfpathlineto{\pgfqpoint{5.417946in}{4.095697in}}\pgfpathlineto{\pgfqpoint{5.495426in}{4.095697in}}\pgfpathlineto{\pgfqpoint{5.572907in}{4.094780in}}\pgfpathlineto{\pgfqpoint{5.650387in}{4.093864in}}\pgfpathlineto{\pgfqpoint{5.727868in}{4.093864in}}\pgfpathlineto{\pgfqpoint{5.805349in}{4.093864in}}\pgfpathlineto{\pgfqpoint{5.882829in}{4.092031in}}\pgfpathlineto{\pgfqpoint{5.960310in}{4.092031in}}\pgfpathlineto{\pgfqpoint{6.037791in}{4.092031in}}\pgfpathlineto{\pgfqpoint{6.115271in}{4.092031in}}\pgfpathlineto{\pgfqpoint{6.192752in}{4.092031in}}\pgfpathlineto{\pgfqpoint{6.270232in}{4.092031in}}\pgfpathlineto{\pgfqpoint{6.347713in}{4.092031in}}\pgfpathlineto{\pgfqpoint{6.425194in}{4.092031in}}\pgfpathlineto{\pgfqpoint{6.502674in}{4.092031in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.891662in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{1.981172in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.025617in}}{\pgfqpoint{7.044444in}{2.025617in}}\pgfpathlineto{\pgfqpoint{5.891662in}{2.025617in}}\pgfpathquadraticcurveto{\pgfqpoint{5.847218in}{2.025617in}}{\pgfqpoint{5.847218in}{1.981172in}}\pgfpathlineto{\pgfqpoint{5.847218in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{5.847218in}{0.661111in}}{\pgfqpoint{5.891662in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.847839in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.847839in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.770061in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.523379in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.523379in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.445601in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-0.5}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.198919in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.198919in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.121142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{0.874460in}}\pgfpathlineto{\pgfqpoint{6.380551in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.500000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.500000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.840000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.238874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.803248in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.803248in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.803248in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.719915in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.785727in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.785727in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.785727in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.702394in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.768207in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.768207in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.768207in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.684874in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.722500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001548in}{4.674133in}}\pgfpathlineto{\pgfqpoint{1.078971in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.156394in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.233816in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.311239in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.388661in}{4.659279in}}\pgfpathlineto{\pgfqpoint{1.466084in}{4.644426in}}\pgfpathlineto{\pgfqpoint{1.543506in}{4.639474in}}\pgfpathlineto{\pgfqpoint{1.620929in}{4.560255in}}\pgfpathlineto{\pgfqpoint{1.698352in}{4.535498in}}\pgfpathlineto{\pgfqpoint{1.775774in}{4.456278in}}\pgfpathlineto{\pgfqpoint{1.853197in}{4.352302in}}\pgfpathlineto{\pgfqpoint{1.930619in}{4.322595in}}\pgfpathlineto{\pgfqpoint{2.008042in}{4.302790in}}\pgfpathlineto{\pgfqpoint{2.085465in}{4.248326in}}\pgfpathlineto{\pgfqpoint{2.162887in}{4.134447in}}\pgfpathlineto{\pgfqpoint{2.240310in}{4.099789in}}\pgfpathlineto{\pgfqpoint{2.317732in}{4.089886in}}\pgfpathlineto{\pgfqpoint{2.395155in}{4.055227in}}\pgfpathlineto{\pgfqpoint{2.472577in}{4.000764in}}\pgfpathlineto{\pgfqpoint{2.550000in}{3.966105in}}\pgfpathlineto{\pgfqpoint{2.627423in}{3.872031in}}\pgfpathlineto{\pgfqpoint{2.704845in}{3.703689in}}\pgfpathlineto{\pgfqpoint{2.782268in}{3.604664in}}\pgfpathlineto{\pgfqpoint{2.859690in}{3.535346in}}\pgfpathlineto{\pgfqpoint{2.937113in}{3.520493in}}\pgfpathlineto{\pgfqpoint{3.014535in}{3.505639in}}\pgfpathlineto{\pgfqpoint{3.091958in}{3.500688in}}\pgfpathlineto{\pgfqpoint{3.169381in}{3.480883in}}\pgfpathlineto{\pgfqpoint{3.246803in}{3.446224in}}\pgfpathlineto{\pgfqpoint{3.324226in}{3.411565in}}\pgfpathlineto{\pgfqpoint{3.401648in}{3.391760in}}\pgfpathlineto{\pgfqpoint{3.479071in}{3.386809in}}\pgfpathlineto{\pgfqpoint{3.556494in}{3.381858in}}\pgfpathlineto{\pgfqpoint{3.633916in}{3.381858in}}\pgfpathlineto{\pgfqpoint{3.711339in}{3.381858in}}\pgfpathlineto{\pgfqpoint{3.788761in}{3.367004in}}\pgfpathlineto{\pgfqpoint{3.866184in}{3.367004in}}\pgfpathlineto{\pgfqpoint{3.943606in}{3.367004in}}\pgfpathlineto{\pgfqpoint{4.021029in}{3.367004in}}\pgfpathlineto{\pgfqpoint{4.098452in}{3.367004in}}\pgfpathlineto{\pgfqpoint{4.175874in}{3.367004in}}\pgfpathlineto{\pgfqpoint{4.253297in}{3.362053in}}\pgfpathlineto{\pgfqpoint{4.330719in}{3.362053in}}\pgfpathlineto{\pgfqpoint{4.408142in}{3.347199in}}\pgfpathlineto{\pgfqpoint{4.485564in}{3.342248in}}\pgfpathlineto{\pgfqpoint{4.562987in}{3.337296in}}\pgfpathlineto{\pgfqpoint{4.640410in}{3.332345in}}\pgfpathlineto{\pgfqpoint{4.717832in}{3.327394in}}\pgfpathlineto{\pgfqpoint{4.795255in}{3.327394in}}\pgfpathlineto{\pgfqpoint{4.872677in}{3.327394in}}\pgfpathlineto{\pgfqpoint{4.950100in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.027522in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.104945in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.182368in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.259790in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.337213in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.414635in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.492058in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.569481in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.646903in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.724326in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.801748in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.879171in}{3.327394in}}\pgfpathlineto{\pgfqpoint{5.956593in}{3.327394in}}\pgfpathlineto{\pgfqpoint{6.034016in}{3.327394in}}\pgfpathlineto{\pgfqpoint{6.111439in}{3.327394in}}\pgfpathlineto{\pgfqpoint{6.188861in}{3.327394in}}\pgfpathlineto{\pgfqpoint{6.266284in}{3.327394in}}\pgfpathlineto{\pgfqpoint{6.343706in}{3.327394in}}\pgfpathlineto{\pgfqpoint{6.421129in}{3.327394in}}\pgfpathlineto{\pgfqpoint{6.498551in}{3.327394in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001548in}{4.688987in}}\pgfpathlineto{\pgfqpoint{1.078971in}{4.688987in}}\pgfpathlineto{\pgfqpoint{1.156394in}{4.684036in}}\pgfpathlineto{\pgfqpoint{1.233816in}{4.674133in}}\pgfpathlineto{\pgfqpoint{1.311239in}{4.669182in}}\pgfpathlineto{\pgfqpoint{1.388661in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.466084in}{4.659279in}}\pgfpathlineto{\pgfqpoint{1.543506in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.620929in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.698352in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.775774in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.853197in}{4.649377in}}\pgfpathlineto{\pgfqpoint{1.930619in}{4.614718in}}\pgfpathlineto{\pgfqpoint{2.008042in}{4.565206in}}\pgfpathlineto{\pgfqpoint{2.085465in}{4.550352in}}\pgfpathlineto{\pgfqpoint{2.162887in}{4.545401in}}\pgfpathlineto{\pgfqpoint{2.240310in}{4.545401in}}\pgfpathlineto{\pgfqpoint{2.317732in}{4.545401in}}\pgfpathlineto{\pgfqpoint{2.395155in}{4.421620in}}\pgfpathlineto{\pgfqpoint{2.472577in}{3.971056in}}\pgfpathlineto{\pgfqpoint{2.550000in}{3.688835in}}\pgfpathlineto{\pgfqpoint{2.627423in}{3.530395in}}\pgfpathlineto{\pgfqpoint{2.704845in}{3.431370in}}\pgfpathlineto{\pgfqpoint{2.782268in}{3.198661in}}\pgfpathlineto{\pgfqpoint{2.859690in}{3.030319in}}\pgfpathlineto{\pgfqpoint{2.937113in}{3.020417in}}\pgfpathlineto{\pgfqpoint{3.014535in}{2.931294in}}\pgfpathlineto{\pgfqpoint{3.091958in}{2.906538in}}\pgfpathlineto{\pgfqpoint{3.169381in}{2.896635in}}\pgfpathlineto{\pgfqpoint{3.246803in}{2.886733in}}\pgfpathlineto{\pgfqpoint{3.324226in}{2.817415in}}\pgfpathlineto{\pgfqpoint{3.401648in}{2.792659in}}\pgfpathlineto{\pgfqpoint{3.479071in}{2.758000in}}\pgfpathlineto{\pgfqpoint{3.556494in}{2.634219in}}\pgfpathlineto{\pgfqpoint{3.633916in}{2.535194in}}\pgfpathlineto{\pgfqpoint{3.711339in}{2.455974in}}\pgfpathlineto{\pgfqpoint{3.788761in}{2.396559in}}\pgfpathlineto{\pgfqpoint{3.866184in}{2.356949in}}\pgfpathlineto{\pgfqpoint{3.943606in}{2.351998in}}\pgfpathlineto{\pgfqpoint{4.021029in}{2.351998in}}\pgfpathlineto{\pgfqpoint{4.098452in}{2.351998in}}\pgfpathlineto{\pgfqpoint{4.175874in}{2.347047in}}\pgfpathlineto{\pgfqpoint{4.253297in}{2.347047in}}\pgfpathlineto{\pgfqpoint{4.330719in}{2.332193in}}\pgfpathlineto{\pgfqpoint{4.408142in}{2.297534in}}\pgfpathlineto{\pgfqpoint{4.485564in}{2.267827in}}\pgfpathlineto{\pgfqpoint{4.562987in}{2.248022in}}\pgfpathlineto{\pgfqpoint{4.640410in}{2.243071in}}\pgfpathlineto{\pgfqpoint{4.717832in}{2.233168in}}\pgfpathlineto{\pgfqpoint{4.795255in}{2.183656in}}\pgfpathlineto{\pgfqpoint{4.872677in}{2.139095in}}\pgfpathlineto{\pgfqpoint{4.950100in}{2.109387in}}\pgfpathlineto{\pgfqpoint{5.027522in}{2.089582in}}\pgfpathlineto{\pgfqpoint{5.104945in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.182368in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.259790in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.337213in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.414635in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.492058in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.569481in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.646903in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.724326in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.801748in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.879171in}{2.084631in}}\pgfpathlineto{\pgfqpoint{5.956593in}{2.084631in}}\pgfpathlineto{\pgfqpoint{6.034016in}{2.084631in}}\pgfpathlineto{\pgfqpoint{6.111439in}{2.084631in}}\pgfpathlineto{\pgfqpoint{6.188861in}{2.084631in}}\pgfpathlineto{\pgfqpoint{6.266284in}{2.084631in}}\pgfpathlineto{\pgfqpoint{6.343706in}{2.084631in}}\pgfpathlineto{\pgfqpoint{6.421129in}{2.084631in}}\pgfpathlineto{\pgfqpoint{6.498551in}{2.084631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001548in}{4.688987in}}\pgfpathlineto{\pgfqpoint{1.078971in}{4.688987in}}\pgfpathlineto{\pgfqpoint{1.156394in}{4.684036in}}\pgfpathlineto{\pgfqpoint{1.233816in}{4.674133in}}\pgfpathlineto{\pgfqpoint{1.311239in}{4.669182in}}\pgfpathlineto{\pgfqpoint{1.388661in}{4.669182in}}\pgfpathlineto{\pgfqpoint{1.466084in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.543506in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.620929in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.698352in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.775774in}{4.664231in}}\pgfpathlineto{\pgfqpoint{1.853197in}{4.654328in}}\pgfpathlineto{\pgfqpoint{1.930619in}{4.644426in}}\pgfpathlineto{\pgfqpoint{2.008042in}{4.624621in}}\pgfpathlineto{\pgfqpoint{2.085465in}{4.609767in}}\pgfpathlineto{\pgfqpoint{2.162887in}{4.575108in}}\pgfpathlineto{\pgfqpoint{2.240310in}{4.575108in}}\pgfpathlineto{\pgfqpoint{2.317732in}{4.575108in}}\pgfpathlineto{\pgfqpoint{2.395155in}{4.580060in}}\pgfpathlineto{\pgfqpoint{2.472577in}{4.565206in}}\pgfpathlineto{\pgfqpoint{2.550000in}{4.530547in}}\pgfpathlineto{\pgfqpoint{2.627423in}{4.505791in}}\pgfpathlineto{\pgfqpoint{2.704845in}{4.456278in}}\pgfpathlineto{\pgfqpoint{2.782268in}{4.386961in}}\pgfpathlineto{\pgfqpoint{2.859690in}{4.337448in}}\pgfpathlineto{\pgfqpoint{2.937113in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.014535in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.091958in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.169381in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.246803in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.324226in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.401648in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.479071in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.556494in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.633916in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.711339in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.788761in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.866184in}{4.337448in}}\pgfpathlineto{\pgfqpoint{3.943606in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.021029in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.098452in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.175874in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.253297in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.330719in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.408142in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.485564in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.562987in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.640410in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.717832in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.795255in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.872677in}{4.337448in}}\pgfpathlineto{\pgfqpoint{4.950100in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.027522in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.104945in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.182368in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.259790in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.337213in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.414635in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.492058in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.569481in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.646903in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.724326in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.801748in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.879171in}{4.337448in}}\pgfpathlineto{\pgfqpoint{5.956593in}{4.337448in}}\pgfpathlineto{\pgfqpoint{6.034016in}{4.337448in}}\pgfpathlineto{\pgfqpoint{6.111439in}{4.337448in}}\pgfpathlineto{\pgfqpoint{6.188861in}{4.337448in}}\pgfpathlineto{\pgfqpoint{6.266284in}{4.337448in}}\pgfpathlineto{\pgfqpoint{6.343706in}{4.337448in}}\pgfpathlineto{\pgfqpoint{6.421129in}{4.337448in}}\pgfpathlineto{\pgfqpoint{6.498551in}{4.337448in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001548in}{4.708792in}}\pgfpathlineto{\pgfqpoint{1.078971in}{4.708792in}}\pgfpathlineto{\pgfqpoint{1.156394in}{4.708792in}}\pgfpathlineto{\pgfqpoint{1.233816in}{4.703841in}}\pgfpathlineto{\pgfqpoint{1.311239in}{4.698889in}}\pgfpathlineto{\pgfqpoint{1.388661in}{4.693938in}}\pgfpathlineto{\pgfqpoint{1.466084in}{4.698889in}}\pgfpathlineto{\pgfqpoint{1.543506in}{4.698889in}}\pgfpathlineto{\pgfqpoint{1.620929in}{4.693938in}}\pgfpathlineto{\pgfqpoint{1.698352in}{4.693938in}}\pgfpathlineto{\pgfqpoint{1.775774in}{4.693938in}}\pgfpathlineto{\pgfqpoint{1.853197in}{4.688987in}}\pgfpathlineto{\pgfqpoint{1.930619in}{4.684036in}}\pgfpathlineto{\pgfqpoint{2.008042in}{4.674133in}}\pgfpathlineto{\pgfqpoint{2.085465in}{4.669182in}}\pgfpathlineto{\pgfqpoint{2.162887in}{4.659279in}}\pgfpathlineto{\pgfqpoint{2.240310in}{4.659279in}}\pgfpathlineto{\pgfqpoint{2.317732in}{4.654328in}}\pgfpathlineto{\pgfqpoint{2.395155in}{4.654328in}}\pgfpathlineto{\pgfqpoint{2.472577in}{4.654328in}}\pgfpathlineto{\pgfqpoint{2.550000in}{4.654328in}}\pgfpathlineto{\pgfqpoint{2.627423in}{4.644426in}}\pgfpathlineto{\pgfqpoint{2.704845in}{4.644426in}}\pgfpathlineto{\pgfqpoint{2.782268in}{4.634523in}}\pgfpathlineto{\pgfqpoint{2.859690in}{4.634523in}}\pgfpathlineto{\pgfqpoint{2.937113in}{4.629572in}}\pgfpathlineto{\pgfqpoint{3.014535in}{4.629572in}}\pgfpathlineto{\pgfqpoint{3.091958in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.169381in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.246803in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.324226in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.401648in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.479071in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.556494in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.633916in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.711339in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.788761in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.866184in}{4.624621in}}\pgfpathlineto{\pgfqpoint{3.943606in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.021029in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.098452in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.175874in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.253297in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.330719in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.408142in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.485564in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.562987in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.640410in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.717832in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.795255in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.872677in}{4.624621in}}\pgfpathlineto{\pgfqpoint{4.950100in}{4.624621in}}\pgfpathlineto{\pgfqpoint{5.027522in}{4.624621in}}\pgfpathlineto{\pgfqpoint{5.104945in}{4.624621in}}\pgfpathlineto{\pgfqpoint{5.182368in}{4.624621in}}\pgfpathlineto{\pgfqpoint{5.259790in}{4.624621in}}\pgfpathlineto{\pgfqpoint{5.337213in}{4.624621in}}\pgfpathlineto{\pgfqpoint{5.414635in}{4.624621in}}\pgfpathlineto{\pgfqpoint{5.492058in}{4.624621in}}\pgfpathlineto{\pgfqpoint{5.569481in}{4.624621in}}\pgfpathlineto{\pgfqpoint{5.646903in}{4.614718in}}\pgfpathlineto{\pgfqpoint{5.724326in}{4.614718in}}\pgfpathlineto{\pgfqpoint{5.801748in}{4.614718in}}\pgfpathlineto{\pgfqpoint{5.879171in}{4.614718in}}\pgfpathlineto{\pgfqpoint{5.956593in}{4.614718in}}\pgfpathlineto{\pgfqpoint{6.034016in}{4.614718in}}\pgfpathlineto{\pgfqpoint{6.111439in}{4.614718in}}\pgfpathlineto{\pgfqpoint{6.188861in}{4.614718in}}\pgfpathlineto{\pgfqpoint{6.266284in}{4.614718in}}\pgfpathlineto{\pgfqpoint{6.343706in}{4.614718in}}\pgfpathlineto{\pgfqpoint{6.421129in}{4.614718in}}\pgfpathlineto{\pgfqpoint{6.498551in}{4.614718in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001548in}{4.481035in}}\pgfpathlineto{\pgfqpoint{1.078971in}{4.436473in}}\pgfpathlineto{\pgfqpoint{1.156394in}{4.456278in}}\pgfpathlineto{\pgfqpoint{1.233816in}{4.372107in}}\pgfpathlineto{\pgfqpoint{1.311239in}{4.337448in}}\pgfpathlineto{\pgfqpoint{1.388661in}{4.159203in}}\pgfpathlineto{\pgfqpoint{1.466084in}{4.099789in}}\pgfpathlineto{\pgfqpoint{1.543506in}{4.035422in}}\pgfpathlineto{\pgfqpoint{1.620929in}{3.980959in}}\pgfpathlineto{\pgfqpoint{1.698352in}{3.936397in}}\pgfpathlineto{\pgfqpoint{1.775774in}{3.906690in}}\pgfpathlineto{\pgfqpoint{1.853197in}{3.896787in}}\pgfpathlineto{\pgfqpoint{1.930619in}{3.867080in}}\pgfpathlineto{\pgfqpoint{2.008042in}{3.847275in}}\pgfpathlineto{\pgfqpoint{2.085465in}{3.827470in}}\pgfpathlineto{\pgfqpoint{2.162887in}{3.763104in}}\pgfpathlineto{\pgfqpoint{2.240310in}{3.728445in}}\pgfpathlineto{\pgfqpoint{2.317732in}{3.693786in}}\pgfpathlineto{\pgfqpoint{2.395155in}{3.649225in}}\pgfpathlineto{\pgfqpoint{2.472577in}{3.629420in}}\pgfpathlineto{\pgfqpoint{2.550000in}{3.550200in}}\pgfpathlineto{\pgfqpoint{2.627423in}{3.456126in}}\pgfpathlineto{\pgfqpoint{2.704845in}{3.406614in}}\pgfpathlineto{\pgfqpoint{2.782268in}{3.347199in}}\pgfpathlineto{\pgfqpoint{2.859690in}{3.272930in}}\pgfpathlineto{\pgfqpoint{2.937113in}{3.144198in}}\pgfpathlineto{\pgfqpoint{3.014535in}{3.129344in}}\pgfpathlineto{\pgfqpoint{3.091958in}{3.119442in}}\pgfpathlineto{\pgfqpoint{3.169381in}{3.109539in}}\pgfpathlineto{\pgfqpoint{3.246803in}{3.094685in}}\pgfpathlineto{\pgfqpoint{3.324226in}{3.089734in}}\pgfpathlineto{\pgfqpoint{3.401648in}{3.079832in}}\pgfpathlineto{\pgfqpoint{3.479071in}{3.050124in}}\pgfpathlineto{\pgfqpoint{3.556494in}{3.035270in}}\pgfpathlineto{\pgfqpoint{3.633916in}{3.025368in}}\pgfpathlineto{\pgfqpoint{3.711339in}{3.010514in}}\pgfpathlineto{\pgfqpoint{3.788761in}{2.990709in}}\pgfpathlineto{\pgfqpoint{3.866184in}{2.965953in}}\pgfpathlineto{\pgfqpoint{3.943606in}{2.946148in}}\pgfpathlineto{\pgfqpoint{4.021029in}{2.936245in}}\pgfpathlineto{\pgfqpoint{4.098452in}{2.921392in}}\pgfpathlineto{\pgfqpoint{4.175874in}{2.916440in}}\pgfpathlineto{\pgfqpoint{4.253297in}{2.906538in}}\pgfpathlineto{\pgfqpoint{4.330719in}{2.891684in}}\pgfpathlineto{\pgfqpoint{4.408142in}{2.857025in}}\pgfpathlineto{\pgfqpoint{4.485564in}{2.847123in}}\pgfpathlineto{\pgfqpoint{4.562987in}{2.837220in}}\pgfpathlineto{\pgfqpoint{4.640410in}{2.817415in}}\pgfpathlineto{\pgfqpoint{4.717832in}{2.812464in}}\pgfpathlineto{\pgfqpoint{4.795255in}{2.792659in}}\pgfpathlineto{\pgfqpoint{4.872677in}{2.777805in}}\pgfpathlineto{\pgfqpoint{4.950100in}{2.782757in}}\pgfpathlineto{\pgfqpoint{5.027522in}{2.772854in}}\pgfpathlineto{\pgfqpoint{5.104945in}{2.698585in}}\pgfpathlineto{\pgfqpoint{5.182368in}{2.668878in}}\pgfpathlineto{\pgfqpoint{5.259790in}{2.649073in}}\pgfpathlineto{\pgfqpoint{5.337213in}{2.644122in}}\pgfpathlineto{\pgfqpoint{5.414635in}{2.629268in}}\pgfpathlineto{\pgfqpoint{5.492058in}{2.609463in}}\pgfpathlineto{\pgfqpoint{5.569481in}{2.589658in}}\pgfpathlineto{\pgfqpoint{5.646903in}{2.579756in}}\pgfpathlineto{\pgfqpoint{5.724326in}{2.569853in}}\pgfpathlineto{\pgfqpoint{5.801748in}{2.545097in}}\pgfpathlineto{\pgfqpoint{5.879171in}{2.545097in}}\pgfpathlineto{\pgfqpoint{5.956593in}{2.550048in}}\pgfpathlineto{\pgfqpoint{6.034016in}{2.559951in}}\pgfpathlineto{\pgfqpoint{6.111439in}{2.554999in}}\pgfpathlineto{\pgfqpoint{6.188861in}{2.559951in}}\pgfpathlineto{\pgfqpoint{6.266284in}{2.559951in}}\pgfpathlineto{\pgfqpoint{6.343706in}{2.559951in}}\pgfpathlineto{\pgfqpoint{6.421129in}{2.564902in}}\pgfpathlineto{\pgfqpoint{6.498551in}{2.569853in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.840000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.659405in}{0.716111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.716111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.716111in}}{\pgfqpoint{7.088889in}{0.760556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.512814in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.557258in}}{\pgfqpoint{7.044444in}{2.557258in}}\pgfpathlineto{\pgfqpoint{4.659405in}{2.557258in}}\pgfpathquadraticcurveto{\pgfqpoint{4.614960in}{2.557258in}}{\pgfqpoint{4.614960in}{2.512814in}}\pgfpathlineto{\pgfqpoint{4.614960in}{0.760556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.614960in}{0.716111in}}{\pgfqpoint{4.659405in}{0.716111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{2.349044in}}\pgfpathlineto{\pgfqpoint{5.148293in}{2.349044in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=2.271266in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Manhattan, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.994148in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.994148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.916370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.639252in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.639252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.561474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.284356in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.284356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.206578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{0.929460in}}\pgfpathlineto{\pgfqpoint{5.148293in}{0.929460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=0.851682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Mahalanobis, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}

==> (inline-2) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.500000in}}\pgfusepath{use as bounding box}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{4.500000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{3.960000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.281818in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont no}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.690909in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.690909in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\cdot avg\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.100000in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\cdot avg\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.509091in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.509091in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3\cdot avg\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.918182in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont RR-RFF}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.128874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Rest magnitude threshold in kNN (RR-RFF for comparison)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.495000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.411667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.188000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.188000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.188000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.104667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.881000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.881000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.881000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.797667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.574000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.574000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.574000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.490667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.267000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.267000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.267000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.183667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.960000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.960000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.876667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.227500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Success rate with standard deviation}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.281818in}{2.805000in}}\pgfpathlineto{\pgfqpoint{1.281818in}{2.805000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.690909in}{3.575000in}}\pgfpathlineto{\pgfqpoint{2.690909in}{3.575000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.100000in}{3.478750in}}\pgfpathlineto{\pgfqpoint{4.100000in}{3.863750in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.509091in}{3.478750in}}\pgfpathlineto{\pgfqpoint{5.509091in}{3.863750in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.918182in}{2.961589in}}\pgfpathlineto{\pgfqpoint{6.918182in}{3.755286in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.281818in}{2.493915in}}\pgfpathlineto{\pgfqpoint{1.281818in}{2.827335in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.690909in}{2.569237in}}\pgfpathlineto{\pgfqpoint{2.690909in}{3.040763in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.100000in}{2.805000in}}\pgfpathlineto{\pgfqpoint{4.100000in}{2.805000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.509091in}{2.805000in}}\pgfpathlineto{\pgfqpoint{5.509091in}{2.805000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.918182in}{1.642911in}}\pgfpathlineto{\pgfqpoint{6.918182in}{2.555422in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.690909in}{3.575000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.100000in}{3.478750in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.509091in}{3.478750in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{2.961589in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.690909in}{3.575000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.100000in}{3.863750in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.509091in}{3.863750in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{3.755286in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{2.493915in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.690909in}{2.569237in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.100000in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.509091in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{1.642911in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{2.827335in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.690909in}{3.040763in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.100000in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.509091in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{2.555422in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.690909in}{3.575000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.100000in}{3.671250in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.509091in}{3.671250in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{3.358438in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{2.660625in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.690909in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.100000in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.509091in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{2.099167in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{3.960000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.495000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.960000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.966357in}{0.606111in}}\pgfpathlineto{\pgfqpoint{5.233643in}{0.606111in}}\pgfpathquadraticcurveto{\pgfqpoint{5.278088in}{0.606111in}}{\pgfqpoint{5.278088in}{0.650556in}}\pgfpathlineto{\pgfqpoint{5.278088in}{1.277253in}}\pgfpathquadraticcurveto{\pgfqpoint{5.278088in}{1.321697in}}{\pgfqpoint{5.233643in}{1.321697in}}\pgfpathlineto{\pgfqpoint{2.966357in}{1.321697in}}\pgfpathquadraticcurveto{\pgfqpoint{2.921912in}{1.321697in}}{\pgfqpoint{2.921912in}{1.277253in}}\pgfpathlineto{\pgfqpoint{2.921912in}{0.650556in}}\pgfpathquadraticcurveto{\pgfqpoint{2.921912in}{0.606111in}}{\pgfqpoint{2.966357in}{0.606111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.233023in}{1.032808in}}\pgfpathlineto{\pgfqpoint{3.233023in}{1.255031in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.233023in}{1.032808in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.233023in}{1.255031in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.233023in}{1.143919in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.633023in,y=1.066142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont rs, pw, fl, ex}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.233023in}{0.708349in}}\pgfpathlineto{\pgfqpoint{3.233023in}{0.930571in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.233023in}{0.708349in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.233023in}{0.930571in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.233023in}{0.819460in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.633023in,y=0.741682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont rs, pw, pn, fl, ex}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.801136in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.801136in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont kNN}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.323864in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.323864in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont RR-RFF}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.562500in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Method}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.625000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.242364in, y=0.466667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{1.320000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{1.320000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.625000in}{1.320000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.242364in, y=1.236667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{2.090000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{2.090000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.625000in}{2.090000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.242364in, y=2.006667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{2.860000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{2.860000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.625000in}{2.860000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.242364in, y=2.776667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{3.630000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{3.630000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.625000in}{3.630000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.242364in, y=3.546667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.625000in}{4.400000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.242364in, y=4.316667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.186809in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Success rate with standard deviation}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.801136in}{4.154064in}}\pgfpathlineto{\pgfqpoint{0.801136in}{4.410000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.323864in}{3.047156in}}\pgfpathlineto{\pgfqpoint{4.323864in}{4.184326in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.801136in}{2.844045in}}\pgfpathlineto{\pgfqpoint{0.801136in}{3.175400in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.323864in}{2.426930in}}\pgfpathlineto{\pgfqpoint{4.323864in}{2.950848in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.801136in}{4.154064in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323864in}{3.047156in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.801136in}{4.503343in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323864in}{4.184326in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.801136in}{2.844045in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323864in}{2.426930in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.801136in}{3.175400in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323864in}{2.950848in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.801136in}{4.328704in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323864in}{3.615741in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.801136in}{3.009722in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323864in}{2.688889in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.428857in}{0.661111in}}\pgfpathlineto{\pgfqpoint{3.696143in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{3.740588in}{0.661111in}}{\pgfqpoint{3.740588in}{0.705556in}}\pgfpathlineto{\pgfqpoint{3.740588in}{1.332253in}}\pgfpathquadraticcurveto{\pgfqpoint{3.740588in}{1.376697in}}{\pgfqpoint{3.696143in}{1.376697in}}\pgfpathlineto{\pgfqpoint{1.428857in}{1.376697in}}\pgfpathquadraticcurveto{\pgfqpoint{1.384412in}{1.376697in}}{\pgfqpoint{1.384412in}{1.332253in}}\pgfpathlineto{\pgfqpoint{1.384412in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{1.384412in}{0.661111in}}{\pgfqpoint{1.428857in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.695523in}{1.087808in}}\pgfpathlineto{\pgfqpoint{1.695523in}{1.310031in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.695523in}{1.087808in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.695523in}{1.310031in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.695523in}{1.198919in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.095523in,y=1.121142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont rs, pw, fl, ex}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.695523in}{0.763349in}}\pgfpathlineto{\pgfqpoint{1.695523in}{0.985571in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.695523in}{0.763349in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.695523in}{0.985571in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.695523in}{0.874460in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.095523in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont rs, pw, pn, fl, ex}\end{pgfscope}\end{pgfpicture}

==> (inline-3) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.500000in}}\pgfusepath{use as bounding box}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{4.500000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{3.960000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.281818in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.5\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.409091in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.409091in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.536364in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.536364in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.663636in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.663636in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \inf\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.790909in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.790909in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont RR-RFF}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.918182in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont RR}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.128874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Scale offset divisor in kNN (RR-RFF and RR for comparison)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.495000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.495000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.411667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.188000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.188000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.188000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.104667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.881000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.881000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.881000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.797667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.574000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.574000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.574000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.490667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.267000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.267000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.267000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.183667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.960000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.960000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.876667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.227500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Success rate with standard deviation}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.281818in}{2.478317in}}\pgfpathlineto{\pgfqpoint{1.281818in}{3.131683in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.409091in}{3.373220in}}\pgfpathlineto{\pgfqpoint{2.409091in}{3.899981in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.536364in}{3.581932in}}\pgfpathlineto{\pgfqpoint{3.536364in}{3.968468in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.663636in}{2.940317in}}\pgfpathlineto{\pgfqpoint{4.663636in}{3.593683in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.790909in}{1.803120in}}\pgfpathlineto{\pgfqpoint{5.790909in}{2.709629in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.918182in}{2.034451in}}\pgfpathlineto{\pgfqpoint{6.918182in}{2.574549in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.281818in}{3.382500in}}\pgfpathlineto{\pgfqpoint{1.281818in}{3.382500in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.409091in}{3.631382in}}\pgfpathlineto{\pgfqpoint{2.409091in}{3.903618in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.536364in}{3.278516in}}\pgfpathlineto{\pgfqpoint{3.536364in}{3.717484in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.663636in}{2.917764in}}\pgfpathlineto{\pgfqpoint{4.663636in}{3.462236in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.790909in}{1.531850in}}\pgfpathlineto{\pgfqpoint{5.790909in}{2.417838in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.918182in}{1.640813in}}\pgfpathlineto{\pgfqpoint{6.918182in}{1.851686in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{2.478317in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.409091in}{3.373220in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.536364in}{3.581932in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.663636in}{2.940317in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.790909in}{1.803120in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{2.034451in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{3.131683in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.409091in}{3.899981in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.536364in}{3.968468in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.663636in}{3.593683in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.790909in}{2.709629in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{2.574549in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{3.382500in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.409091in}{3.631382in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.536364in}{3.278516in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.663636in}{2.917764in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.790909in}{1.531850in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{1.640813in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{3.382500in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.409091in}{3.903618in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.536364in}{3.717484in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.663636in}{3.462236in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.790909in}{2.417838in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{1.851686in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{2.805000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.409091in}{3.636600in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.536364in}{3.775200in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.663636in}{3.267000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.790909in}{2.256375in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{2.304500in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.495000in}}{\pgfqpoint{6.200000in}{3.465000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.281818in}{3.382500in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.409091in}{3.767500in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.536364in}{3.498000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.663636in}{3.190000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.790909in}{1.974844in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{6.918182in}{1.746250in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{3.960000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.495000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.495000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.960000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.625764in}{0.606111in}}\pgfpathlineto{\pgfqpoint{5.574236in}{0.606111in}}\pgfpathquadraticcurveto{\pgfqpoint{5.618680in}{0.606111in}}{\pgfqpoint{5.618680in}{0.650556in}}\pgfpathlineto{\pgfqpoint{5.618680in}{1.277253in}}\pgfpathquadraticcurveto{\pgfqpoint{5.618680in}{1.321697in}}{\pgfqpoint{5.574236in}{1.321697in}}\pgfpathlineto{\pgfqpoint{2.625764in}{1.321697in}}\pgfpathquadraticcurveto{\pgfqpoint{2.581320in}{1.321697in}}{\pgfqpoint{2.581320in}{1.277253in}}\pgfpathlineto{\pgfqpoint{2.581320in}{0.650556in}}\pgfpathquadraticcurveto{\pgfqpoint{2.581320in}{0.606111in}}{\pgfqpoint{2.625764in}{0.606111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.892431in}{1.032808in}}\pgfpathlineto{\pgfqpoint{2.892431in}{1.255031in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.892431in}{1.032808in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.892431in}{1.255031in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.892431in}{1.143919in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.292431in,y=1.066142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont rs, pw, fl, ex, pr, su}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.892431in}{0.708349in}}\pgfpathlineto{\pgfqpoint{2.892431in}{0.930571in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.892431in}{0.708349in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.892431in}{0.930571in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.892431in}{0.819460in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.292431in,y=0.741682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont rs, pw, pn, fl, ex, pr, su}\end{pgfscope}\end{pgfpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=1pt,y=1pt, scale=0.6]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{211,158,105}

\path[fill=fillColor] (375.80, 63.60) rectangle (385.92, 98.07);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (375.80, 98.07) rectangle (385.92,142.22);

\path[fill=fillColor] (375.80,142.22) rectangle (385.92,186.36);
\definecolor{fillColor}{RGB}{105,169,211}

\path[fill=fillColor] (375.80,186.36) rectangle (385.92,225.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.80, 63.60) rectangle (385.92,225.48);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44, 61.19) {-3.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44, 95.66) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44,139.81) { 0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44,183.95) { 2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44,223.07) { 3.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92, 63.60) -- (393.15, 63.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92, 98.07) -- (393.15, 98.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92,142.22) -- (393.15,142.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92,186.36) -- (393.15,186.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92,225.48) -- (393.15,225.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.97,237.82) {Pearson};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.97,231.10) {residuals:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.36,220.24) rectangle ( 56.12,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 43.36,193.32) rectangle ( 56.12,218.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.74,216.00) rectangle ( 72.50,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 59.74,193.32) rectangle ( 72.50,214.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.11,218.12) rectangle ( 88.87,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 76.11,193.32) rectangle ( 88.87,216.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 92.48,241.47) rectangle (105.24,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.48,193.32) rectangle (105.24,240.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28,220.24) rectangle (127.04,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (114.28,193.32) rectangle (127.04,218.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.65,213.87) rectangle (143.41,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (130.65,193.32) rectangle (143.41,212.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.02,216.00) rectangle (159.78,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (147.02,193.32) rectangle (159.78,214.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78,245.72) --
	(169.78,245.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40,245.72) --
	(176.16,245.72);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.78,245.72) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78,245.72) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40,193.32) rectangle (176.16,244.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,207.51) rectangle (197.95,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (185.19,193.32) rectangle (197.95,206.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (201.57,224.49) rectangle (214.33,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.57,193.32) rectangle (214.33,223.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.94,205.38) rectangle (230.70,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (217.94,193.32) rectangle (230.70,203.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.31,203.26) rectangle (247.07,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (234.31,193.32) rectangle (247.07,201.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (256.11,222.37) rectangle (268.87,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.11,193.32) rectangle (268.87,220.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.48,213.87) rectangle (285.24,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (272.48,193.32) rectangle (285.24,212.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.85,213.87) rectangle (301.61,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (288.85,193.32) rectangle (301.61,212.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.23,220.24) rectangle (317.99,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (305.23,193.32) rectangle (317.99,218.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 43.36,158.00) rectangle ( 56.12,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.36,118.34) rectangle ( 56.12,156.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 59.74,147.39) rectangle ( 72.50,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.74,118.34) rectangle ( 72.50,145.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 76.11,151.63) rectangle ( 88.87,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.11,118.34) rectangle ( 88.87,150.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 92.48,168.61) rectangle (105.24,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.48,118.34) rectangle (105.24,167.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (114.28,162.25) rectangle (127.04,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28,118.34) rectangle (127.04,160.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (130.65,147.39) rectangle (143.41,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.65,118.34) rectangle (143.41,145.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (147.02,151.63) rectangle (159.78,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.02,118.34) rectangle (159.78,150.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (163.40,168.61) rectangle (176.16,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40,118.34) rectangle (176.16,167.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,132.53) rectangle (197.95,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (185.19,118.34) rectangle (197.95,131.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.57,136.77) rectangle (214.33,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (201.57,118.34) rectangle (214.33,135.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.94,128.28) rectangle (230.70,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (217.94,118.34) rectangle (230.70,126.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.31,126.16) rectangle (247.07,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (234.31,118.34) rectangle (247.07,124.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.11,134.65) rectangle (268.87,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (256.11,118.34) rectangle (268.87,133.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.48,126.16) rectangle (285.24,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (272.48,118.34) rectangle (285.24,124.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.85,126.16) rectangle (301.61,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (288.85,118.34) rectangle (301.61,124.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.23,130.40) rectangle (317.99,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (305.23,118.34) rectangle (317.99,128.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 43.36, 93.63) rectangle ( 56.12, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.36, 43.36) rectangle ( 56.12, 92.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 59.74, 83.02) rectangle ( 72.50, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.74, 43.36) rectangle ( 72.50, 81.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 76.11, 89.39) rectangle ( 88.87, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.11, 43.36) rectangle ( 88.87, 87.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 92.48, 87.27) rectangle (105.24, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.48, 43.36) rectangle (105.24, 85.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.66, 95.76) --
	(120.66, 95.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28, 95.76) --
	(127.04, 95.76);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.66, 95.76) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.66, 95.76) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28, 43.36) rectangle (127.04, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (130.65, 78.77) rectangle (143.41, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.65, 43.36) rectangle (143.41, 77.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (147.02, 89.39) rectangle (159.78, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.02, 43.36) rectangle (159.78, 87.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78, 95.76) --
	(169.78, 95.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40, 95.76) --
	(176.16, 95.76);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.78, 95.76) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78, 95.76) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40, 43.36) rectangle (176.16, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (185.19, 76.65) rectangle (197.95, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19, 43.36) rectangle (197.95, 75.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (201.57, 76.65) rectangle (214.33, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.57, 43.36) rectangle (214.33, 75.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.94, 68.16) rectangle (230.70, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (217.94, 43.36) rectangle (230.70, 66.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (234.31, 76.65) rectangle (247.07, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.31, 43.36) rectangle (247.07, 75.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (256.11, 72.41) rectangle (268.87, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.11, 43.36) rectangle (268.87, 70.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.48, 44.81) rectangle (285.24, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.86, 43.36) --
	(278.86, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.48, 43.36) --
	(285.24, 43.36);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.86, 43.36) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.86, 43.36) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.85, 55.42) rectangle (301.61, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (288.85, 43.36) rectangle (301.61, 53.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.23, 59.67) rectangle (317.99, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (305.23, 43.36) rectangle (317.99, 58.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.68,262.24) {Method};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.68, 21.34) {Action};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.84,144.54) {Level};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.01,144.54) {Result};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.34, 69.56) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.74, 32.52) {fl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 66.12, 32.52) {pn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.49, 32.52) {pw};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.86, 32.52) {ex};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (120.66, 32.52) {fl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (137.03, 32.52) {pn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.40, 32.52) {pw};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (169.78, 32.52) {ex};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (191.57, 32.52) {fl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (207.95, 32.52) {pn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.32, 32.52) {pw};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (240.69, 32.52) {ex};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (262.49, 32.52) {fl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (278.86, 32.52) {pn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.23, 32.52) {pw};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (311.61, 32.52) {ex};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67, 50.79) {succ.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67, 77.71) {fail.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.34,144.54) {0.667};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67,123.65) {succ.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67,150.57) {fail.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.34,219.52) {0.333};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.30,251.74) {kNN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (145.22,251.74) {DSM-kNN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (216.13,251.74) {RR-RFF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (287.05,251.74) {RR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67,206.06) {succ.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67,232.98) {fail.};
\end{scope}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=1pt,y=1pt, scale=0.6]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{211,158,105}

\path[fill=fillColor] (375.80, 63.60) rectangle (385.92, 68.60);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (375.80, 68.60) rectangle (385.92,138.51);

\path[fill=fillColor] (375.80,138.51) rectangle (385.92,208.42);
\definecolor{fillColor}{RGB}{105,169,211}

\path[fill=fillColor] (375.80,208.42) rectangle (385.92,225.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.80, 63.60) rectangle (385.92,225.48);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44, 61.19) {-2.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44, 66.19) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44,136.10) { 0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44,206.01) { 2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (407.44,223.07) { 2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92, 63.60) -- (393.15, 63.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92, 68.60) -- (393.15, 68.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92,138.51) -- (393.15,138.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92,208.42) -- (393.15,208.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.92,225.48) -- (393.15,225.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.97,237.82) {Pearson};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.97,231.10) {residuals:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.36,213.87) rectangle ( 54.60,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 43.36,193.32) rectangle ( 54.60,212.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.84,245.72) --
	( 63.84,245.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22,245.72) --
	( 69.46,245.72);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.84,245.72) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.84,245.72) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22,193.32) rectangle ( 69.46,244.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 73.07,239.35) rectangle ( 84.31,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.07,193.32) rectangle ( 84.31,237.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 87.93,226.61) rectangle ( 99.17,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.93,193.32) rectangle ( 99.17,225.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (102.78,232.98) rectangle (114.03,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,193.32) rectangle (114.03,231.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (117.64,239.35) rectangle (128.88,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.64,193.32) rectangle (128.88,237.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.92,213.87) rectangle (149.16,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (137.92,193.32) rectangle (149.16,212.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (152.77,239.35) rectangle (164.01,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,193.32) rectangle (164.01,237.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (167.63,232.98) rectangle (178.87,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,193.32) rectangle (178.87,231.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.48,220.24) rectangle (193.72,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (182.48,193.32) rectangle (193.72,218.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (197.34,226.61) rectangle (208.58,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.34,193.32) rectangle (208.58,225.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (212.19,239.35) rectangle (223.43,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.19,193.32) rectangle (223.43,237.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.47,207.51) rectangle (243.71,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (232.47,193.32) rectangle (243.71,206.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.32,201.14) rectangle (258.57,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (247.32,193.32) rectangle (258.57,199.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.18,213.87) rectangle (273.42,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (262.18,193.32) rectangle (273.42,212.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.03,201.14) rectangle (288.28,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (277.03,193.32) rectangle (288.28,199.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.89,194.77) rectangle (303.13,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.51,193.32) --
	(297.51,193.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.89,193.32) --
	(303.13,193.32);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.51,193.32) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.51,193.32) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.75,194.77) rectangle (317.99,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.37,193.32) --
	(312.37,193.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.75,193.32) --
	(317.99,193.32);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.37,193.32) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.37,193.32) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.36,145.26) rectangle ( 54.60,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 43.36,118.34) rectangle ( 54.60,143.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 58.22,158.00) rectangle ( 69.46,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22,118.34) rectangle ( 69.46,156.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.07,138.89) rectangle ( 84.31,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 73.07,118.34) rectangle ( 84.31,137.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 87.93,151.63) rectangle ( 99.17,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.93,118.34) rectangle ( 99.17,150.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.40,170.74) --
	(108.40,170.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.78,170.74) --
	(114.03,170.74);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.40,170.74) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.40,170.74) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,118.34) rectangle (114.03,169.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.26,170.74) --
	(123.26,170.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64,170.74) --
	(128.88,170.74);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,170.74) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.26,170.74) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.64,118.34) rectangle (128.88,169.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.92,145.26) rectangle (149.16,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (137.92,118.34) rectangle (149.16,143.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (152.77,158.00) rectangle (164.01,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,118.34) rectangle (164.01,156.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,145.26) rectangle (178.87,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (167.63,118.34) rectangle (178.87,143.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.48,138.89) rectangle (193.72,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (182.48,118.34) rectangle (193.72,137.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (197.34,158.00) rectangle (208.58,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.34,118.34) rectangle (208.58,156.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.81,170.74) --
	(217.81,170.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.19,170.74) --
	(223.43,170.74);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.81,170.74) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.81,170.74) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.19,118.34) rectangle (223.43,169.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.47,138.89) rectangle (243.71,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (232.47,118.34) rectangle (243.71,137.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.32,119.79) rectangle (258.57,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.94,118.34) --
	(252.94,118.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.32,118.34) --
	(258.57,118.34);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.94,118.34) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.94,118.34) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.18,126.16) rectangle (273.42,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (262.18,118.34) rectangle (273.42,124.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.03,119.79) rectangle (288.28,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.66,118.34) --
	(282.66,118.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.03,118.34) --
	(288.28,118.34);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.66,118.34) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.66,118.34) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.89,119.79) rectangle (303.13,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.51,118.34) --
	(297.51,118.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.89,118.34) --
	(303.13,118.34);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.51,118.34) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.51,118.34) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{105,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.75,119.79) rectangle (317.99,170.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.37,118.34) --
	(312.37,118.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.75,118.34) --
	(317.99,118.34);
\definecolor{drawColor}{RGB}{211,158,105}
\definecolor{fillColor}{RGB}{211,158,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.37,118.34) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.37,118.34) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 43.36, 83.02) rectangle ( 54.60, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.36, 43.36) rectangle ( 54.60, 81.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.84, 95.76) --
	( 63.84, 95.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22, 95.76) --
	( 69.46, 95.76);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.84, 95.76) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.84, 95.76) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22, 43.36) rectangle ( 69.46, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 73.07, 89.39) rectangle ( 84.31, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.07, 43.36) rectangle ( 84.31, 87.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] ( 87.93, 89.39) rectangle ( 99.17, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.93, 43.36) rectangle ( 99.17, 87.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (102.78, 89.39) rectangle (114.03, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78, 43.36) rectangle (114.03, 87.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.26, 95.76) --
	(123.26, 95.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 95.76) --
	(128.88, 95.76);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26, 95.76) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.26, 95.76) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.64, 43.36) rectangle (128.88, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (137.92, 83.02) rectangle (149.16, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.92, 43.36) rectangle (149.16, 81.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.39, 95.76) --
	(158.39, 95.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77, 95.76) --
	(164.01, 95.76);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.39, 95.76) circle (  2.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.39, 95.76) circle (  2.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77, 43.36) rectangle (164.01, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (167.63, 89.39) rectangle (178.87, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63, 43.36) rectangle (178.87, 87.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (182.48, 89.39) rectangle (193.72, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.48, 43.36) rectangle (193.72, 87.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (197.34, 89.39) rectangle (208.58, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.34, 43.36) rectangle (208.58, 87.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (212.19, 89.39) rectangle (223.43, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.19, 43.36) rectangle (223.43, 87.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (232.47, 83.02) rectangle (243.71, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.47, 43.36) rectangle (243.71, 81.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.32, 63.91) rectangle (258.57, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (247.32, 43.36) rectangle (258.57, 62.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.18, 63.91) rectangle (273.42, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (262.18, 43.36) rectangle (273.42, 62.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.03, 63.91) rectangle (288.28, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (277.03, 43.36) rectangle (288.28, 62.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.89, 51.18) rectangle (303.13, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (291.89, 43.36) rectangle (303.13, 49.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.75, 63.91) rectangle (317.99, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (306.75, 43.36) rectangle (317.99, 62.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.68,262.24) {Method};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.68, 21.34) {Action};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.84,144.54) {Level};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.01,144.54) {Result};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.34, 69.56) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.98, 32.52) {pr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.84, 32.52) {fl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.69, 32.52) {su};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.55, 32.52) {pn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.40, 32.52) {pw};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (123.26, 32.52) {ex};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (143.54, 32.52) {pr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (158.39, 32.52) {fl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.25, 32.52) {su};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.10, 32.52) {pn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (202.96, 32.52) {pw};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.81, 32.52) {ex};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (238.09, 32.52) {pr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (252.94, 32.52) {fl};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (267.80, 32.52) {su};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (282.66, 32.52) {pn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (297.51, 32.52) {pw};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (312.37, 32.52) {ex};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67, 52.92) {succ.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67, 79.84) {fail.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.34,144.54) {0.667};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67,118.34) {succ.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67,145.26) {fail.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.34,219.52) {0.333};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.12,251.74) {kNN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (180.68,251.74) {DSM-kNN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (275.23,251.74) {RR-RFF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67,193.32) {succ.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.67,220.24) {fail.};
\end{scope}
\end{tikzpicture}

==> (inline-6) <==
\begin{tabular}{@{}llcl@{}}
			\toprule
			\multicolumn{4}{c}{\textbf{Initialization}}                                                                               \\ \midrule
			& \multicolumn{1}{c}{Step}                          & Complexity & \multicolumn{1}{c}{Comment}               \\ \midrule
			& create new prototype set (signal in X/label in Y) & $\mathcal{O}(1)$       & if static arrays used                     \\
			$C$ times:     & get samples of specific class                     & $\mathcal{O}(N)$       &                                           \\
			& average these samples                             & $\mathcal{O}(N)$       &                                           \\
			& set row in prototype set                          & $\mathcal{O}(1)$       & if implemented as array with indexing     \\
			$(M-C)$ times: & if selection from specific class: get its samples & $\mathcal{O}(N)$       &                                           \\
			& get random number                                 & $\mathcal{O}(1)$       &                                           \\
			& get sample with that random ID                    & $\mathcal{O}(1)$       & if implemented as array with indexing     \\
			& set row in prototype set                          & $\mathcal{O}(1)$       & if implemented as array with indexing     \\ \midrule
			&                                                   &            &                                           \\ \midrule
			\multicolumn{4}{c}{\textbf{Reduction}}                                                                                    \\ \midrule
			& \multicolumn{1}{c}{Step}                          & Complexity & \multicolumn{1}{c}{Comment}               \\ \midrule
			$I\cdot N$ times:   & calculate sample distances to prototypes          & $\mathcal{O}(M)$       &                                           \\
			& sort these distances                              & $\mathcal{O}(M\cdot \log{}M)$   & could be replaced by minimum search: $\mathcal{O}(M)$ \\
			& penalize                                          & $\mathcal{O}(1)$       &                                           \\
			& set row in prototype set                          & $\mathcal{O}(1)$       & if implemented as array with indexing     \\
			& get nearest within class                          & $\mathcal{O}(M)$       &                                           \\
			& reward                                            & $\mathcal{O}(1)$       &                                           \\
			& set row in prototype set                          & $\mathcal{O}(1)$       & if implemented as array with indexing    
		\end{tabular}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.466667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.289554in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.289554in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.289554in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.206221in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.029108in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.029108in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.029108in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.945774in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.768662in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.768662in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.768662in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.685328in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.508216in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.508216in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.508216in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.424882in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.247769in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.247769in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.247769in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.164436in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001931in}{4.207451in}}\pgfpathlineto{\pgfqpoint{1.098505in}{4.209755in}}\pgfpathlineto{\pgfqpoint{1.195078in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.291651in}{4.214363in}}\pgfpathlineto{\pgfqpoint{1.388224in}{4.209755in}}\pgfpathlineto{\pgfqpoint{1.484798in}{4.205147in}}\pgfpathlineto{\pgfqpoint{1.581371in}{4.201691in}}\pgfpathlineto{\pgfqpoint{1.677944in}{4.193628in}}\pgfpathlineto{\pgfqpoint{1.774517in}{4.192476in}}\pgfpathlineto{\pgfqpoint{1.871090in}{4.190172in}}\pgfpathlineto{\pgfqpoint{1.967664in}{4.186716in}}\pgfpathlineto{\pgfqpoint{2.064237in}{4.185564in}}\pgfpathlineto{\pgfqpoint{2.160810in}{4.183260in}}\pgfpathlineto{\pgfqpoint{2.257383in}{4.155613in}}\pgfpathlineto{\pgfqpoint{2.353956in}{4.094560in}}\pgfpathlineto{\pgfqpoint{2.450530in}{4.088800in}}\pgfpathlineto{\pgfqpoint{2.547103in}{2.752534in}}\pgfpathlineto{\pgfqpoint{2.643676in}{2.245675in}}\pgfpathlineto{\pgfqpoint{2.740249in}{1.223893in}}\pgfpathlineto{\pgfqpoint{2.836822in}{1.163991in}}\pgfpathlineto{\pgfqpoint{2.933396in}{1.111001in}}\pgfpathlineto{\pgfqpoint{3.029969in}{1.025757in}}\pgfpathlineto{\pgfqpoint{3.126542in}{0.823013in}}\pgfpathlineto{\pgfqpoint{3.223115in}{0.708970in}}\pgfpathlineto{\pgfqpoint{3.319688in}{0.594926in}}\pgfpathlineto{\pgfqpoint{3.416262in}{0.573039in}}\pgfpathlineto{\pgfqpoint{3.512835in}{0.563823in}}\pgfpathlineto{\pgfqpoint{3.609408in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.705981in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.802555in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.899128in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.995701in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.092274in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.188847in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.285421in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.381994in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.478567in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.575140in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.671713in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.768287in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.864860in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.961433in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.058006in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.154579in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.251153in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.347726in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.444299in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.540872in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.637445in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.734019in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.830592in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.927165in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.023738in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.120312in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.216885in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.313458in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.410031in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001931in}{4.207451in}}\pgfpathlineto{\pgfqpoint{1.098505in}{4.209755in}}\pgfpathlineto{\pgfqpoint{1.195078in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.291651in}{4.214363in}}\pgfpathlineto{\pgfqpoint{1.388224in}{4.209755in}}\pgfpathlineto{\pgfqpoint{1.484798in}{4.205147in}}\pgfpathlineto{\pgfqpoint{1.581371in}{4.202843in}}\pgfpathlineto{\pgfqpoint{1.677944in}{4.193628in}}\pgfpathlineto{\pgfqpoint{1.774517in}{4.192476in}}\pgfpathlineto{\pgfqpoint{1.871090in}{4.191324in}}\pgfpathlineto{\pgfqpoint{1.967664in}{4.187868in}}\pgfpathlineto{\pgfqpoint{2.064237in}{4.185564in}}\pgfpathlineto{\pgfqpoint{2.160810in}{4.184412in}}\pgfpathlineto{\pgfqpoint{2.257383in}{4.176348in}}\pgfpathlineto{\pgfqpoint{2.353956in}{4.157917in}}\pgfpathlineto{\pgfqpoint{2.450530in}{4.100319in}}\pgfpathlineto{\pgfqpoint{2.547103in}{4.095712in}}\pgfpathlineto{\pgfqpoint{2.643676in}{4.085344in}}\pgfpathlineto{\pgfqpoint{2.740249in}{4.021987in}}\pgfpathlineto{\pgfqpoint{2.836822in}{3.842282in}}\pgfpathlineto{\pgfqpoint{2.933396in}{3.484025in}}\pgfpathlineto{\pgfqpoint{3.029969in}{3.197188in}}\pgfpathlineto{\pgfqpoint{3.126542in}{3.084297in}}\pgfpathlineto{\pgfqpoint{3.223115in}{2.940303in}}\pgfpathlineto{\pgfqpoint{3.319688in}{2.834323in}}\pgfpathlineto{\pgfqpoint{3.416262in}{2.810132in}}\pgfpathlineto{\pgfqpoint{3.512835in}{2.799764in}}\pgfpathlineto{\pgfqpoint{3.609408in}{2.753686in}}\pgfpathlineto{\pgfqpoint{3.705981in}{2.693785in}}\pgfpathlineto{\pgfqpoint{3.802555in}{2.552094in}}\pgfpathlineto{\pgfqpoint{3.899128in}{2.494497in}}\pgfpathlineto{\pgfqpoint{3.995701in}{2.464546in}}\pgfpathlineto{\pgfqpoint{4.092274in}{2.427684in}}\pgfpathlineto{\pgfqpoint{4.188847in}{2.388517in}}\pgfpathlineto{\pgfqpoint{4.285421in}{2.296361in}}\pgfpathlineto{\pgfqpoint{4.381994in}{2.245675in}}\pgfpathlineto{\pgfqpoint{4.478567in}{2.198445in}}\pgfpathlineto{\pgfqpoint{4.575140in}{2.166190in}}\pgfpathlineto{\pgfqpoint{4.671713in}{2.139695in}}\pgfpathlineto{\pgfqpoint{4.768287in}{2.078642in}}\pgfpathlineto{\pgfqpoint{4.864860in}{2.034868in}}\pgfpathlineto{\pgfqpoint{4.961433in}{2.024500in}}\pgfpathlineto{\pgfqpoint{5.058006in}{2.023348in}}\pgfpathlineto{\pgfqpoint{5.154579in}{2.022196in}}\pgfpathlineto{\pgfqpoint{5.251153in}{2.022196in}}\pgfpathlineto{\pgfqpoint{5.347726in}{2.021044in}}\pgfpathlineto{\pgfqpoint{5.444299in}{2.017588in}}\pgfpathlineto{\pgfqpoint{5.540872in}{2.016436in}}\pgfpathlineto{\pgfqpoint{5.637445in}{2.012980in}}\pgfpathlineto{\pgfqpoint{5.734019in}{2.010677in}}\pgfpathlineto{\pgfqpoint{5.830592in}{2.009525in}}\pgfpathlineto{\pgfqpoint{5.927165in}{2.008373in}}\pgfpathlineto{\pgfqpoint{6.023738in}{2.007221in}}\pgfpathlineto{\pgfqpoint{6.120312in}{2.007221in}}\pgfpathlineto{\pgfqpoint{6.216885in}{2.007221in}}\pgfpathlineto{\pgfqpoint{6.313458in}{2.007221in}}\pgfpathlineto{\pgfqpoint{6.410031in}{2.007221in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001931in}{4.207451in}}\pgfpathlineto{\pgfqpoint{1.098505in}{4.209755in}}\pgfpathlineto{\pgfqpoint{1.195078in}{4.215515in}}\pgfpathlineto{\pgfqpoint{1.291651in}{4.214363in}}\pgfpathlineto{\pgfqpoint{1.388224in}{4.209755in}}\pgfpathlineto{\pgfqpoint{1.484798in}{4.206299in}}\pgfpathlineto{\pgfqpoint{1.581371in}{4.202843in}}\pgfpathlineto{\pgfqpoint{1.677944in}{4.195932in}}\pgfpathlineto{\pgfqpoint{1.774517in}{4.193628in}}\pgfpathlineto{\pgfqpoint{1.871090in}{4.191324in}}\pgfpathlineto{\pgfqpoint{1.967664in}{4.189020in}}\pgfpathlineto{\pgfqpoint{2.064237in}{4.186716in}}\pgfpathlineto{\pgfqpoint{2.160810in}{4.185564in}}\pgfpathlineto{\pgfqpoint{2.257383in}{4.183260in}}\pgfpathlineto{\pgfqpoint{2.353956in}{4.169437in}}\pgfpathlineto{\pgfqpoint{2.450530in}{4.159069in}}\pgfpathlineto{\pgfqpoint{2.547103in}{4.111839in}}\pgfpathlineto{\pgfqpoint{2.643676in}{4.103775in}}\pgfpathlineto{\pgfqpoint{2.740249in}{4.099167in}}\pgfpathlineto{\pgfqpoint{2.836822in}{4.088800in}}\pgfpathlineto{\pgfqpoint{2.933396in}{4.061153in}}\pgfpathlineto{\pgfqpoint{3.029969in}{4.021987in}}\pgfpathlineto{\pgfqpoint{3.126542in}{3.936742in}}\pgfpathlineto{\pgfqpoint{3.223115in}{3.867625in}}\pgfpathlineto{\pgfqpoint{3.319688in}{3.731694in}}\pgfpathlineto{\pgfqpoint{3.416262in}{3.717871in}}\pgfpathlineto{\pgfqpoint{3.512835in}{3.699440in}}\pgfpathlineto{\pgfqpoint{3.609408in}{3.684464in}}\pgfpathlineto{\pgfqpoint{3.705981in}{3.679857in}}\pgfpathlineto{\pgfqpoint{3.802555in}{3.677553in}}\pgfpathlineto{\pgfqpoint{3.899128in}{3.676401in}}\pgfpathlineto{\pgfqpoint{3.995701in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.092274in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.188847in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.285421in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.381994in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.478567in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.575140in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.671713in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.768287in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.864860in}{3.676401in}}\pgfpathlineto{\pgfqpoint{4.961433in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.058006in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.154579in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.251153in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.347726in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.444299in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.540872in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.637445in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.734019in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.830592in}{3.676401in}}\pgfpathlineto{\pgfqpoint{5.927165in}{3.676401in}}\pgfpathlineto{\pgfqpoint{6.023738in}{3.676401in}}\pgfpathlineto{\pgfqpoint{6.120312in}{3.676401in}}\pgfpathlineto{\pgfqpoint{6.216885in}{3.676401in}}\pgfpathlineto{\pgfqpoint{6.313458in}{3.676401in}}\pgfpathlineto{\pgfqpoint{6.410031in}{3.676401in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001931in}{4.207451in}}\pgfpathlineto{\pgfqpoint{1.098505in}{4.209755in}}\pgfpathlineto{\pgfqpoint{1.195078in}{4.215515in}}\pgfpathlineto{\pgfqpoint{1.291651in}{4.214363in}}\pgfpathlineto{\pgfqpoint{1.388224in}{4.209755in}}\pgfpathlineto{\pgfqpoint{1.484798in}{4.206299in}}\pgfpathlineto{\pgfqpoint{1.581371in}{4.203995in}}\pgfpathlineto{\pgfqpoint{1.677944in}{4.199387in}}\pgfpathlineto{\pgfqpoint{1.774517in}{4.193628in}}\pgfpathlineto{\pgfqpoint{1.871090in}{4.193628in}}\pgfpathlineto{\pgfqpoint{1.967664in}{4.191324in}}\pgfpathlineto{\pgfqpoint{2.064237in}{4.189020in}}\pgfpathlineto{\pgfqpoint{2.160810in}{4.187868in}}\pgfpathlineto{\pgfqpoint{2.257383in}{4.186716in}}\pgfpathlineto{\pgfqpoint{2.353956in}{4.185564in}}\pgfpathlineto{\pgfqpoint{2.450530in}{4.174044in}}\pgfpathlineto{\pgfqpoint{2.547103in}{4.168285in}}\pgfpathlineto{\pgfqpoint{2.643676in}{4.163677in}}\pgfpathlineto{\pgfqpoint{2.740249in}{4.160221in}}\pgfpathlineto{\pgfqpoint{2.836822in}{4.159069in}}\pgfpathlineto{\pgfqpoint{2.933396in}{4.156765in}}\pgfpathlineto{\pgfqpoint{3.029969in}{4.152157in}}\pgfpathlineto{\pgfqpoint{3.126542in}{4.145246in}}\pgfpathlineto{\pgfqpoint{3.223115in}{4.117599in}}\pgfpathlineto{\pgfqpoint{3.319688in}{4.101471in}}\pgfpathlineto{\pgfqpoint{3.416262in}{4.101471in}}\pgfpathlineto{\pgfqpoint{3.512835in}{4.101471in}}\pgfpathlineto{\pgfqpoint{3.609408in}{4.101471in}}\pgfpathlineto{\pgfqpoint{3.705981in}{4.101471in}}\pgfpathlineto{\pgfqpoint{3.802555in}{4.101471in}}\pgfpathlineto{\pgfqpoint{3.899128in}{4.101471in}}\pgfpathlineto{\pgfqpoint{3.995701in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.092274in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.188847in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.285421in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.381994in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.478567in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.575140in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.671713in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.768287in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.864860in}{4.101471in}}\pgfpathlineto{\pgfqpoint{4.961433in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.058006in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.154579in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.251153in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.347726in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.444299in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.540872in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.637445in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.734019in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.830592in}{4.101471in}}\pgfpathlineto{\pgfqpoint{5.927165in}{4.101471in}}\pgfpathlineto{\pgfqpoint{6.023738in}{4.101471in}}\pgfpathlineto{\pgfqpoint{6.120312in}{4.101471in}}\pgfpathlineto{\pgfqpoint{6.216885in}{4.101471in}}\pgfpathlineto{\pgfqpoint{6.313458in}{4.101471in}}\pgfpathlineto{\pgfqpoint{6.410031in}{4.101471in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.891662in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{1.981172in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.025617in}}{\pgfqpoint{7.044444in}{2.025617in}}\pgfpathlineto{\pgfqpoint{5.891662in}{2.025617in}}\pgfpathquadraticcurveto{\pgfqpoint{5.847218in}{2.025617in}}{\pgfqpoint{5.847218in}{1.981172in}}\pgfpathlineto{\pgfqpoint{5.847218in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{5.847218in}{0.661111in}}{\pgfqpoint{5.891662in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.847839in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.847839in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.770061in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.523379in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.523379in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.445601in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-0.5}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.198919in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.198919in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.121142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{0.874460in}}\pgfpathlineto{\pgfqpoint{6.380551in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.466667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.283333in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.283333in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.283333in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.200000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.016667in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.016667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.016667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.933333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.750000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.750000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.750000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.666667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.483333in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.483333in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.483333in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.400000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.216667in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.216667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.216667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.133333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.065875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.130458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.195042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.259625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.324208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.388792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.453375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.517958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.582542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.647125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.711708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.776292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.840875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.905458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.970042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.034625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.099208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.163792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.228375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.292958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.357542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.422125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.486708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.551292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.615875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.680458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.745042in}{4.205208in}}\pgfpathlineto{\pgfqpoint{2.809625in}{4.197569in}}\pgfpathlineto{\pgfqpoint{2.874208in}{4.188403in}}\pgfpathlineto{\pgfqpoint{2.938792in}{4.178472in}}\pgfpathlineto{\pgfqpoint{3.003375in}{4.176181in}}\pgfpathlineto{\pgfqpoint{3.067958in}{3.448194in}}\pgfpathlineto{\pgfqpoint{3.132542in}{3.102153in}}\pgfpathlineto{\pgfqpoint{3.197125in}{2.817222in}}\pgfpathlineto{\pgfqpoint{3.261708in}{2.492569in}}\pgfpathlineto{\pgfqpoint{3.326292in}{2.238194in}}\pgfpathlineto{\pgfqpoint{3.390875in}{2.018194in}}\pgfpathlineto{\pgfqpoint{3.455458in}{1.853958in}}\pgfpathlineto{\pgfqpoint{3.520042in}{1.716458in}}\pgfpathlineto{\pgfqpoint{3.584625in}{1.483472in}}\pgfpathlineto{\pgfqpoint{3.649208in}{1.377292in}}\pgfpathlineto{\pgfqpoint{3.713792in}{1.199306in}}\pgfpathlineto{\pgfqpoint{3.778375in}{1.093125in}}\pgfpathlineto{\pgfqpoint{3.842958in}{0.997639in}}\pgfpathlineto{\pgfqpoint{3.907542in}{0.918958in}}\pgfpathlineto{\pgfqpoint{3.972125in}{0.839514in}}\pgfpathlineto{\pgfqpoint{4.036708in}{0.684444in}}\pgfpathlineto{\pgfqpoint{4.101292in}{0.570625in}}\pgfpathlineto{\pgfqpoint{4.165875in}{0.556111in}}\pgfpathlineto{\pgfqpoint{4.230458in}{0.555347in}}\pgfpathlineto{\pgfqpoint{4.295042in}{0.553056in}}\pgfpathlineto{\pgfqpoint{4.359625in}{0.551528in}}\pgfpathlineto{\pgfqpoint{4.424208in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.488792in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.553375in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.617958in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.682542in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.747125in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.811708in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.876292in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.940875in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.005458in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.070042in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.134625in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.199208in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.263792in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.328375in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.392958in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.457542in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.522125in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.586708in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.651292in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.715875in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.780458in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.845042in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.909625in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.974208in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.038792in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.103375in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.167958in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.232542in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.297125in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.361708in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.426292in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.490875in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.555458in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.620042in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.065875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.130458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.195042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.259625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.324208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.388792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.453375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.517958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.582542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.647125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.711708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.776292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.840875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.905458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.970042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.034625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.099208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.163792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.228375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.292958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.357542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.422125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.486708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.551292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.615875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.680458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.745042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.809625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.874208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.938792in}{4.209792in}}\pgfpathlineto{\pgfqpoint{3.003375in}{4.202917in}}\pgfpathlineto{\pgfqpoint{3.067958in}{4.198333in}}\pgfpathlineto{\pgfqpoint{3.132542in}{4.193750in}}\pgfpathlineto{\pgfqpoint{3.197125in}{4.189931in}}\pgfpathlineto{\pgfqpoint{3.261708in}{4.187639in}}\pgfpathlineto{\pgfqpoint{3.326292in}{4.184583in}}\pgfpathlineto{\pgfqpoint{3.390875in}{4.178472in}}\pgfpathlineto{\pgfqpoint{3.455458in}{4.173889in}}\pgfpathlineto{\pgfqpoint{3.520042in}{4.170069in}}\pgfpathlineto{\pgfqpoint{3.584625in}{4.166250in}}\pgfpathlineto{\pgfqpoint{3.649208in}{4.154792in}}\pgfpathlineto{\pgfqpoint{3.713792in}{4.144861in}}\pgfpathlineto{\pgfqpoint{3.778375in}{4.129583in}}\pgfpathlineto{\pgfqpoint{3.842958in}{4.118889in}}\pgfpathlineto{\pgfqpoint{3.907542in}{4.108958in}}\pgfpathlineto{\pgfqpoint{3.972125in}{4.102847in}}\pgfpathlineto{\pgfqpoint{4.036708in}{4.095208in}}\pgfpathlineto{\pgfqpoint{4.101292in}{4.080694in}}\pgfpathlineto{\pgfqpoint{4.165875in}{4.059306in}}\pgfpathlineto{\pgfqpoint{4.230458in}{4.046319in}}\pgfpathlineto{\pgfqpoint{4.295042in}{4.039444in}}\pgfpathlineto{\pgfqpoint{4.359625in}{4.036389in}}\pgfpathlineto{\pgfqpoint{4.424208in}{4.033333in}}\pgfpathlineto{\pgfqpoint{4.488792in}{4.026458in}}\pgfpathlineto{\pgfqpoint{4.553375in}{4.018056in}}\pgfpathlineto{\pgfqpoint{4.617958in}{4.014236in}}\pgfpathlineto{\pgfqpoint{4.682542in}{4.007361in}}\pgfpathlineto{\pgfqpoint{4.747125in}{4.002778in}}\pgfpathlineto{\pgfqpoint{4.811708in}{3.996667in}}\pgfpathlineto{\pgfqpoint{4.876292in}{3.990556in}}\pgfpathlineto{\pgfqpoint{4.940875in}{3.976806in}}\pgfpathlineto{\pgfqpoint{5.005458in}{3.940139in}}\pgfpathlineto{\pgfqpoint{5.070042in}{3.918750in}}\pgfpathlineto{\pgfqpoint{5.134625in}{3.907292in}}\pgfpathlineto{\pgfqpoint{5.199208in}{3.905764in}}\pgfpathlineto{\pgfqpoint{5.263792in}{3.903472in}}\pgfpathlineto{\pgfqpoint{5.328375in}{3.898125in}}\pgfpathlineto{\pgfqpoint{5.392958in}{3.892778in}}\pgfpathlineto{\pgfqpoint{5.457542in}{3.890486in}}\pgfpathlineto{\pgfqpoint{5.522125in}{3.886667in}}\pgfpathlineto{\pgfqpoint{5.586708in}{3.884375in}}\pgfpathlineto{\pgfqpoint{5.651292in}{3.882847in}}\pgfpathlineto{\pgfqpoint{5.715875in}{3.882083in}}\pgfpathlineto{\pgfqpoint{5.780458in}{3.882083in}}\pgfpathlineto{\pgfqpoint{5.845042in}{3.882083in}}\pgfpathlineto{\pgfqpoint{5.909625in}{3.882083in}}\pgfpathlineto{\pgfqpoint{5.974208in}{3.882083in}}\pgfpathlineto{\pgfqpoint{6.038792in}{3.880556in}}\pgfpathlineto{\pgfqpoint{6.103375in}{3.880556in}}\pgfpathlineto{\pgfqpoint{6.167958in}{3.880556in}}\pgfpathlineto{\pgfqpoint{6.232542in}{3.880556in}}\pgfpathlineto{\pgfqpoint{6.297125in}{3.880556in}}\pgfpathlineto{\pgfqpoint{6.361708in}{3.880556in}}\pgfpathlineto{\pgfqpoint{6.426292in}{3.879028in}}\pgfpathlineto{\pgfqpoint{6.490875in}{3.879028in}}\pgfpathlineto{\pgfqpoint{6.555458in}{3.879028in}}\pgfpathlineto{\pgfqpoint{6.620042in}{3.874444in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.065875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.130458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.195042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.259625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.324208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.388792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.453375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.517958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.582542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.647125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.711708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.776292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.840875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.905458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.970042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.034625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.099208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.163792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.228375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.292958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.357542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.422125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.486708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.551292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.615875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.680458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.745042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.809625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.874208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.938792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.003375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.067958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.132542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.197125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.261708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.326292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.390875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.455458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.520042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.584625in}{4.215903in}}\pgfpathlineto{\pgfqpoint{3.649208in}{4.212083in}}\pgfpathlineto{\pgfqpoint{3.713792in}{4.209792in}}\pgfpathlineto{\pgfqpoint{3.778375in}{4.209028in}}\pgfpathlineto{\pgfqpoint{3.842958in}{4.208264in}}\pgfpathlineto{\pgfqpoint{3.907542in}{4.207500in}}\pgfpathlineto{\pgfqpoint{3.972125in}{4.207500in}}\pgfpathlineto{\pgfqpoint{4.036708in}{4.207500in}}\pgfpathlineto{\pgfqpoint{4.101292in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.165875in}{4.207500in}}\pgfpathlineto{\pgfqpoint{4.230458in}{4.207500in}}\pgfpathlineto{\pgfqpoint{4.295042in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.359625in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.424208in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.488792in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.553375in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.617958in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.682542in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.747125in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.811708in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.876292in}{4.208264in}}\pgfpathlineto{\pgfqpoint{4.940875in}{4.209028in}}\pgfpathlineto{\pgfqpoint{5.005458in}{4.209792in}}\pgfpathlineto{\pgfqpoint{5.070042in}{4.209792in}}\pgfpathlineto{\pgfqpoint{5.134625in}{4.209792in}}\pgfpathlineto{\pgfqpoint{5.199208in}{4.209792in}}\pgfpathlineto{\pgfqpoint{5.263792in}{4.209792in}}\pgfpathlineto{\pgfqpoint{5.328375in}{4.209792in}}\pgfpathlineto{\pgfqpoint{5.392958in}{4.210556in}}\pgfpathlineto{\pgfqpoint{5.457542in}{4.211319in}}\pgfpathlineto{\pgfqpoint{5.522125in}{4.211319in}}\pgfpathlineto{\pgfqpoint{5.586708in}{4.211319in}}\pgfpathlineto{\pgfqpoint{5.651292in}{4.211319in}}\pgfpathlineto{\pgfqpoint{5.715875in}{4.211319in}}\pgfpathlineto{\pgfqpoint{5.780458in}{4.211319in}}\pgfpathlineto{\pgfqpoint{5.845042in}{4.212083in}}\pgfpathlineto{\pgfqpoint{5.909625in}{4.212083in}}\pgfpathlineto{\pgfqpoint{5.974208in}{4.213611in}}\pgfpathlineto{\pgfqpoint{6.038792in}{4.212847in}}\pgfpathlineto{\pgfqpoint{6.103375in}{4.211319in}}\pgfpathlineto{\pgfqpoint{6.167958in}{4.211319in}}\pgfpathlineto{\pgfqpoint{6.232542in}{4.209792in}}\pgfpathlineto{\pgfqpoint{6.297125in}{4.208264in}}\pgfpathlineto{\pgfqpoint{6.361708in}{4.207500in}}\pgfpathlineto{\pgfqpoint{6.426292in}{4.207500in}}\pgfpathlineto{\pgfqpoint{6.490875in}{4.207500in}}\pgfpathlineto{\pgfqpoint{6.555458in}{4.207500in}}\pgfpathlineto{\pgfqpoint{6.620042in}{4.207500in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.065875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.130458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.195042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.259625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.324208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.388792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.453375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.517958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.582542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.647125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.711708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.776292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.840875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.905458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.970042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.034625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.099208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.163792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.228375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.292958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.357542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.422125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.486708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.551292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.615875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.680458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.745042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.809625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.874208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{2.938792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.003375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.067958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.132542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.197125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.261708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.326292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.390875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.455458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.520042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.584625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.649208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.713792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.778375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.842958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.907542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{3.972125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.036708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.101292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.165875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.230458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.295042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.359625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.424208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.488792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.553375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.617958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.682542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.747125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.811708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.876292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{4.940875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.005458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.070042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.134625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.199208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.263792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.328375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.392958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.457542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.522125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.586708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.651292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.715875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.780458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.845042in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.909625in}{4.216667in}}\pgfpathlineto{\pgfqpoint{5.974208in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.038792in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.103375in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.167958in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.232542in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.297125in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.361708in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.426292in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.490875in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.555458in}{4.216667in}}\pgfpathlineto{\pgfqpoint{6.620042in}{4.216667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.891662in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{1.981172in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.025617in}}{\pgfqpoint{7.044444in}{2.025617in}}\pgfpathlineto{\pgfqpoint{5.891662in}{2.025617in}}\pgfpathquadraticcurveto{\pgfqpoint{5.847218in}{2.025617in}}{\pgfqpoint{5.847218in}{1.981172in}}\pgfpathlineto{\pgfqpoint{5.847218in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{5.847218in}{0.661111in}}{\pgfqpoint{5.891662in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.847839in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.847839in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.770061in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.523379in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.523379in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.445601in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-0.5}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{1.198919in}}\pgfpathlineto{\pgfqpoint{6.380551in}{1.198919in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=1.121142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936107in}{0.874460in}}\pgfpathlineto{\pgfqpoint{6.380551in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.558329in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.500000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.500000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.840000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.238874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.704415in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.704415in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.704415in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.621081in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.698561in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.698561in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.698561in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.615227in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.692707in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.692707in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.692707in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.609373in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.686853in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.686853in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.686853in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.603519in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.680999in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.680999in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.680999in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.597666in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.722500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001941in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.098967in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.195994in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.293020in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.390047in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.487074in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.584100in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.681127in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.778153in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.875180in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.972207in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.069233in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.166260in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.263286in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.360313in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.457340in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.554366in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.651393in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.748419in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.845446in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.942473in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.039499in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.136526in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.233552in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.330579in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.427606in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.524632in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.621659in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.718685in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.815712in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.912739in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.009765in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.106792in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.203818in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.300845in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.397872in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.494898in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.591925in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.688951in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.785978in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.883005in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.980031in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.077058in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.174085in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.271111in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.368138in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.465164in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.562191in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.659218in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.756244in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.853271in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.950297in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.047324in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.144351in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.241377in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.338404in}{4.680999in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001941in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.098967in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.195994in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.293020in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.390047in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.487074in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.584100in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.681127in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.778153in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.875180in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.972207in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.069233in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.166260in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.263286in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.360313in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.457340in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.554366in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.651393in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.748419in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.845446in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.942473in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.039499in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.136526in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.233552in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.330579in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.427606in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.524632in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.621659in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.718685in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.815712in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.912739in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.009765in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.106792in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.203818in}{4.677887in}}\pgfpathlineto{\pgfqpoint{4.300845in}{4.671664in}}\pgfpathlineto{\pgfqpoint{4.397872in}{4.671664in}}\pgfpathlineto{\pgfqpoint{4.494898in}{4.662329in}}\pgfpathlineto{\pgfqpoint{4.591925in}{4.649883in}}\pgfpathlineto{\pgfqpoint{4.688951in}{4.628102in}}\pgfpathlineto{\pgfqpoint{4.785978in}{4.621879in}}\pgfpathlineto{\pgfqpoint{4.883005in}{4.615656in}}\pgfpathlineto{\pgfqpoint{4.980031in}{4.615656in}}\pgfpathlineto{\pgfqpoint{5.077058in}{4.612544in}}\pgfpathlineto{\pgfqpoint{5.174085in}{4.612544in}}\pgfpathlineto{\pgfqpoint{5.271111in}{4.612544in}}\pgfpathlineto{\pgfqpoint{5.368138in}{4.612544in}}\pgfpathlineto{\pgfqpoint{5.465164in}{4.612544in}}\pgfpathlineto{\pgfqpoint{5.562191in}{4.612544in}}\pgfpathlineto{\pgfqpoint{5.659218in}{4.612544in}}\pgfpathlineto{\pgfqpoint{5.756244in}{4.590763in}}\pgfpathlineto{\pgfqpoint{5.853271in}{4.584540in}}\pgfpathlineto{\pgfqpoint{5.950297in}{4.578317in}}\pgfpathlineto{\pgfqpoint{6.047324in}{4.578317in}}\pgfpathlineto{\pgfqpoint{6.144351in}{4.578317in}}\pgfpathlineto{\pgfqpoint{6.241377in}{4.578317in}}\pgfpathlineto{\pgfqpoint{6.338404in}{4.578317in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001941in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.098967in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.195994in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.293020in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.390047in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.487074in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.584100in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.681127in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.778153in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.875180in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.972207in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.069233in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.166260in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.263286in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.360313in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.457340in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.554366in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.651393in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.748419in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.845446in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.942473in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.039499in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.136526in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.233552in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.330579in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.427606in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.524632in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.621659in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.718685in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.815712in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.912739in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.009765in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.106792in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.203818in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.300845in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.397872in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.494898in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.591925in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.688951in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.785978in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.883005in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.980031in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.077058in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.174085in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.271111in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.368138in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.465164in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.562191in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.659218in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.756244in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.853271in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.950297in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.047324in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.144351in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.241377in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.338404in}{4.680999in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001941in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.098967in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.195994in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.293020in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.390047in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.487074in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.584100in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.681127in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.778153in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.875180in}{4.680999in}}\pgfpathlineto{\pgfqpoint{1.972207in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.069233in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.166260in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.263286in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.360313in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.457340in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.554366in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.651393in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.748419in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.845446in}{4.680999in}}\pgfpathlineto{\pgfqpoint{2.942473in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.039499in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.136526in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.233552in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.330579in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.427606in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.524632in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.621659in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.718685in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.815712in}{4.680999in}}\pgfpathlineto{\pgfqpoint{3.912739in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.009765in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.106792in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.203818in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.300845in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.397872in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.494898in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.591925in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.688951in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.785978in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.883005in}{4.680999in}}\pgfpathlineto{\pgfqpoint{4.980031in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.077058in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.174085in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.271111in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.368138in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.465164in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.562191in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.659218in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.756244in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.853271in}{4.680999in}}\pgfpathlineto{\pgfqpoint{5.950297in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.047324in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.144351in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.241377in}{4.680999in}}\pgfpathlineto{\pgfqpoint{6.338404in}{4.680999in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001941in}{4.276495in}}\pgfpathlineto{\pgfqpoint{1.098967in}{4.099136in}}\pgfpathlineto{\pgfqpoint{1.195994in}{4.027570in}}\pgfpathlineto{\pgfqpoint{1.293020in}{3.884437in}}\pgfpathlineto{\pgfqpoint{1.390047in}{3.794202in}}\pgfpathlineto{\pgfqpoint{1.487074in}{3.685297in}}\pgfpathlineto{\pgfqpoint{1.584100in}{3.557723in}}\pgfpathlineto{\pgfqpoint{1.681127in}{3.448818in}}\pgfpathlineto{\pgfqpoint{1.778153in}{3.380363in}}\pgfpathlineto{\pgfqpoint{1.875180in}{3.339913in}}\pgfpathlineto{\pgfqpoint{1.972207in}{3.212339in}}\pgfpathlineto{\pgfqpoint{2.069233in}{3.159442in}}\pgfpathlineto{\pgfqpoint{2.166260in}{3.112768in}}\pgfpathlineto{\pgfqpoint{2.263286in}{3.022533in}}\pgfpathlineto{\pgfqpoint{2.360313in}{2.919851in}}\pgfpathlineto{\pgfqpoint{2.457340in}{2.745603in}}\pgfpathlineto{\pgfqpoint{2.554366in}{2.568244in}}\pgfpathlineto{\pgfqpoint{2.651393in}{2.428223in}}\pgfpathlineto{\pgfqpoint{2.748419in}{2.281980in}}\pgfpathlineto{\pgfqpoint{2.845446in}{2.138848in}}\pgfpathlineto{\pgfqpoint{2.942473in}{2.036166in}}\pgfpathlineto{\pgfqpoint{3.039499in}{1.936596in}}\pgfpathlineto{\pgfqpoint{3.136526in}{1.899257in}}\pgfpathlineto{\pgfqpoint{3.233552in}{1.871253in}}\pgfpathlineto{\pgfqpoint{3.330579in}{1.833914in}}\pgfpathlineto{\pgfqpoint{3.427606in}{1.774794in}}\pgfpathlineto{\pgfqpoint{3.524632in}{1.700116in}}\pgfpathlineto{\pgfqpoint{3.621659in}{1.653443in}}\pgfpathlineto{\pgfqpoint{3.718685in}{1.628550in}}\pgfpathlineto{\pgfqpoint{3.815712in}{1.616104in}}\pgfpathlineto{\pgfqpoint{3.912739in}{1.597435in}}\pgfpathlineto{\pgfqpoint{4.009765in}{1.584988in}}\pgfpathlineto{\pgfqpoint{4.106792in}{1.563207in}}\pgfpathlineto{\pgfqpoint{4.203818in}{1.553873in}}\pgfpathlineto{\pgfqpoint{4.300845in}{1.550761in}}\pgfpathlineto{\pgfqpoint{4.397872in}{1.541426in}}\pgfpathlineto{\pgfqpoint{4.494898in}{1.528980in}}\pgfpathlineto{\pgfqpoint{4.591925in}{1.510311in}}\pgfpathlineto{\pgfqpoint{4.688951in}{1.500976in}}\pgfpathlineto{\pgfqpoint{4.785978in}{1.504088in}}\pgfpathlineto{\pgfqpoint{4.883005in}{1.507199in}}\pgfpathlineto{\pgfqpoint{4.980031in}{1.513422in}}\pgfpathlineto{\pgfqpoint{5.077058in}{1.519645in}}\pgfpathlineto{\pgfqpoint{5.174085in}{1.513422in}}\pgfpathlineto{\pgfqpoint{5.271111in}{1.522757in}}\pgfpathlineto{\pgfqpoint{5.368138in}{1.522757in}}\pgfpathlineto{\pgfqpoint{5.465164in}{1.519645in}}\pgfpathlineto{\pgfqpoint{5.562191in}{1.538315in}}\pgfpathlineto{\pgfqpoint{5.659218in}{1.541426in}}\pgfpathlineto{\pgfqpoint{5.756244in}{1.553873in}}\pgfpathlineto{\pgfqpoint{5.853271in}{1.563207in}}\pgfpathlineto{\pgfqpoint{5.950297in}{1.566319in}}\pgfpathlineto{\pgfqpoint{6.047324in}{1.575654in}}\pgfpathlineto{\pgfqpoint{6.144351in}{1.572542in}}\pgfpathlineto{\pgfqpoint{6.241377in}{1.578765in}}\pgfpathlineto{\pgfqpoint{6.338404in}{1.578765in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.840000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.659405in}{0.716111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.716111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.716111in}}{\pgfqpoint{7.088889in}{0.760556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.512814in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.557258in}}{\pgfqpoint{7.044444in}{2.557258in}}\pgfpathlineto{\pgfqpoint{4.659405in}{2.557258in}}\pgfpathquadraticcurveto{\pgfqpoint{4.614960in}{2.557258in}}{\pgfqpoint{4.614960in}{2.512814in}}\pgfpathlineto{\pgfqpoint{4.614960in}{0.760556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.614960in}{0.716111in}}{\pgfqpoint{4.659405in}{0.716111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{2.349044in}}\pgfpathlineto{\pgfqpoint{5.148293in}{2.349044in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=2.271266in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Manhattan, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.994148in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.994148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.916370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.639252in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.639252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.561474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.284356in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.284356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.206578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{0.929460in}}\pgfpathlineto{\pgfqpoint{5.148293in}{0.929460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=0.851682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Mahalanobis, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.500000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.500000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.840000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.238874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.521667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.411667in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.411667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.411667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.328333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.218333in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.218333in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.218333in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.135000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.025000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.025000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.025000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.941667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.831667in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.831667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.831667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.748333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.638333in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.638333in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.638333in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.555000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.722500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.065916in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.130540in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.195164in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.259787in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.324411in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.389035in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.453659in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.518282in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.582906in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.647530in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.712153in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.776777in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.841401in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.906025in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.970648in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.035272in}{2.473265in}}\pgfpathlineto{\pgfqpoint{2.099896in}{1.813234in}}\pgfpathlineto{\pgfqpoint{2.164519in}{1.474391in}}\pgfpathlineto{\pgfqpoint{2.229143in}{1.393673in}}\pgfpathlineto{\pgfqpoint{2.293767in}{1.250737in}}\pgfpathlineto{\pgfqpoint{2.358391in}{1.099392in}}\pgfpathlineto{\pgfqpoint{2.423014in}{0.964864in}}\pgfpathlineto{\pgfqpoint{2.487638in}{0.850515in}}\pgfpathlineto{\pgfqpoint{2.552262in}{0.769797in}}\pgfpathlineto{\pgfqpoint{2.616886in}{0.734484in}}\pgfpathlineto{\pgfqpoint{2.681509in}{0.713464in}}\pgfpathlineto{\pgfqpoint{2.746133in}{0.675627in}}\pgfpathlineto{\pgfqpoint{2.810757in}{0.646199in}}\pgfpathlineto{\pgfqpoint{2.875380in}{0.631906in}}\pgfpathlineto{\pgfqpoint{2.940004in}{0.620134in}}\pgfpathlineto{\pgfqpoint{3.004628in}{0.613408in}}\pgfpathlineto{\pgfqpoint{3.069252in}{0.610045in}}\pgfpathlineto{\pgfqpoint{3.133875in}{0.608363in}}\pgfpathlineto{\pgfqpoint{3.198499in}{0.605841in}}\pgfpathlineto{\pgfqpoint{3.263123in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.327747in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.392370in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.456994in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.521618in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.586241in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.650865in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.715489in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.780113in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.844736in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.909360in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.973984in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.038607in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.103231in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.167855in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.232479in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.297102in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.361726in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.426350in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.490974in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.555597in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.620221in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.684845in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.749468in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.814092in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.878716in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.943340in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.007963in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.072587in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.137211in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.201834in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.266458in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.331082in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.395706in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.460329in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.524953in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.589577in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.654201in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.718824in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.783448in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.848072in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.912695in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.977319in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.041943in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.106567in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.171190in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.235814in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.300438in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.365061in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.429685in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.494309in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.558933in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.623556in}{0.605000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.065916in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.130540in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.195164in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.259787in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.324411in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.389035in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.453659in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.518282in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.582906in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.647530in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.712153in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.776777in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.841401in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.906025in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.970648in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.035272in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.099896in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.164519in}{4.576114in}}\pgfpathlineto{\pgfqpoint{2.229143in}{4.526506in}}\pgfpathlineto{\pgfqpoint{2.293767in}{4.464287in}}\pgfpathlineto{\pgfqpoint{2.358391in}{4.347415in}}\pgfpathlineto{\pgfqpoint{2.423014in}{4.105264in}}\pgfpathlineto{\pgfqpoint{2.487638in}{3.780714in}}\pgfpathlineto{\pgfqpoint{2.552262in}{3.525951in}}\pgfpathlineto{\pgfqpoint{2.616886in}{3.376288in}}\pgfpathlineto{\pgfqpoint{2.681509in}{3.258575in}}\pgfpathlineto{\pgfqpoint{2.746133in}{3.169450in}}\pgfpathlineto{\pgfqpoint{2.810757in}{3.091255in}}\pgfpathlineto{\pgfqpoint{2.875380in}{2.993722in}}\pgfpathlineto{\pgfqpoint{2.940004in}{2.896189in}}\pgfpathlineto{\pgfqpoint{3.004628in}{2.836492in}}\pgfpathlineto{\pgfqpoint{3.069252in}{2.790248in}}\pgfpathlineto{\pgfqpoint{3.133875in}{2.749048in}}\pgfpathlineto{\pgfqpoint{3.198499in}{2.722983in}}\pgfpathlineto{\pgfqpoint{3.263123in}{2.698600in}}\pgfpathlineto{\pgfqpoint{3.327747in}{2.662446in}}\pgfpathlineto{\pgfqpoint{3.392370in}{2.643948in}}\pgfpathlineto{\pgfqpoint{3.456994in}{2.629654in}}\pgfpathlineto{\pgfqpoint{3.521618in}{2.596022in}}\pgfpathlineto{\pgfqpoint{3.586241in}{2.549778in}}\pgfpathlineto{\pgfqpoint{3.650865in}{2.523713in}}\pgfpathlineto{\pgfqpoint{3.715489in}{2.514464in}}\pgfpathlineto{\pgfqpoint{3.780113in}{2.501852in}}\pgfpathlineto{\pgfqpoint{3.844736in}{2.494285in}}\pgfpathlineto{\pgfqpoint{3.909360in}{2.486718in}}\pgfpathlineto{\pgfqpoint{3.973984in}{2.477469in}}\pgfpathlineto{\pgfqpoint{4.038607in}{2.461494in}}\pgfpathlineto{\pgfqpoint{4.103231in}{2.456449in}}\pgfpathlineto{\pgfqpoint{4.167855in}{2.454767in}}\pgfpathlineto{\pgfqpoint{4.232479in}{2.452245in}}\pgfpathlineto{\pgfqpoint{4.297102in}{2.448882in}}\pgfpathlineto{\pgfqpoint{4.361726in}{2.448041in}}\pgfpathlineto{\pgfqpoint{4.426350in}{2.448041in}}\pgfpathlineto{\pgfqpoint{4.490974in}{2.448041in}}\pgfpathlineto{\pgfqpoint{4.555597in}{2.448041in}}\pgfpathlineto{\pgfqpoint{4.620221in}{2.448041in}}\pgfpathlineto{\pgfqpoint{4.684845in}{2.448041in}}\pgfpathlineto{\pgfqpoint{4.749468in}{2.448041in}}\pgfpathlineto{\pgfqpoint{4.814092in}{2.448041in}}\pgfpathlineto{\pgfqpoint{4.878716in}{2.448041in}}\pgfpathlineto{\pgfqpoint{4.943340in}{2.448041in}}\pgfpathlineto{\pgfqpoint{5.007963in}{2.448041in}}\pgfpathlineto{\pgfqpoint{5.072587in}{2.447200in}}\pgfpathlineto{\pgfqpoint{5.137211in}{2.447200in}}\pgfpathlineto{\pgfqpoint{5.201834in}{2.447200in}}\pgfpathlineto{\pgfqpoint{5.266458in}{2.447200in}}\pgfpathlineto{\pgfqpoint{5.331082in}{2.447200in}}\pgfpathlineto{\pgfqpoint{5.395706in}{2.445518in}}\pgfpathlineto{\pgfqpoint{5.460329in}{2.445518in}}\pgfpathlineto{\pgfqpoint{5.524953in}{2.445518in}}\pgfpathlineto{\pgfqpoint{5.589577in}{2.445518in}}\pgfpathlineto{\pgfqpoint{5.654201in}{2.445518in}}\pgfpathlineto{\pgfqpoint{5.718824in}{2.445518in}}\pgfpathlineto{\pgfqpoint{5.783448in}{2.445518in}}\pgfpathlineto{\pgfqpoint{5.848072in}{2.445518in}}\pgfpathlineto{\pgfqpoint{5.912695in}{2.445518in}}\pgfpathlineto{\pgfqpoint{5.977319in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.041943in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.106567in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.171190in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.235814in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.300438in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.365061in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.429685in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.494309in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.558933in}{2.445518in}}\pgfpathlineto{\pgfqpoint{6.623556in}{2.445518in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.065916in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.130540in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.195164in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.259787in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.324411in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.389035in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.453659in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.518282in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.582906in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.647530in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.712153in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.776777in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.841401in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.906025in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.970648in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.035272in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.099896in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.164519in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.229143in}{4.631607in}}\pgfpathlineto{\pgfqpoint{2.293767in}{4.598816in}}\pgfpathlineto{\pgfqpoint{2.358391in}{4.570228in}}\pgfpathlineto{\pgfqpoint{2.423014in}{4.548367in}}\pgfpathlineto{\pgfqpoint{2.487638in}{4.534074in}}\pgfpathlineto{\pgfqpoint{2.552262in}{4.521462in}}\pgfpathlineto{\pgfqpoint{2.616886in}{4.521462in}}\pgfpathlineto{\pgfqpoint{2.681509in}{4.521462in}}\pgfpathlineto{\pgfqpoint{2.746133in}{4.521462in}}\pgfpathlineto{\pgfqpoint{2.810757in}{4.521462in}}\pgfpathlineto{\pgfqpoint{2.875380in}{4.508850in}}\pgfpathlineto{\pgfqpoint{2.940004in}{4.504646in}}\pgfpathlineto{\pgfqpoint{3.004628in}{4.501282in}}\pgfpathlineto{\pgfqpoint{3.069252in}{4.495397in}}\pgfpathlineto{\pgfqpoint{3.133875in}{4.490352in}}\pgfpathlineto{\pgfqpoint{3.198499in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.263123in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.327747in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.392370in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.456994in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.521618in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.586241in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.650865in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.715489in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.780113in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.844736in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.909360in}{4.486148in}}\pgfpathlineto{\pgfqpoint{3.973984in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.038607in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.103231in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.167855in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.232479in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.297102in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.361726in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.426350in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.490974in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.555597in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.620221in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.684845in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.749468in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.814092in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.878716in}{4.486148in}}\pgfpathlineto{\pgfqpoint{4.943340in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.007963in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.072587in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.137211in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.201834in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.266458in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.331082in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.395706in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.460329in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.524953in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.589577in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.654201in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.718824in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.783448in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.848072in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.912695in}{4.486148in}}\pgfpathlineto{\pgfqpoint{5.977319in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.041943in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.106567in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.171190in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.235814in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.300438in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.365061in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.429685in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.494309in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.558933in}{4.486148in}}\pgfpathlineto{\pgfqpoint{6.623556in}{4.486148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.065916in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.130540in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.195164in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.259787in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.324411in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.389035in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.453659in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.518282in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.582906in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.647530in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.712153in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.776777in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.841401in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.906025in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.970648in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.035272in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.099896in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.164519in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.229143in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.293767in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.358391in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.423014in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.487638in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.552262in}{4.628244in}}\pgfpathlineto{\pgfqpoint{2.616886in}{4.628244in}}\pgfpathlineto{\pgfqpoint{2.681509in}{4.628244in}}\pgfpathlineto{\pgfqpoint{2.746133in}{4.628244in}}\pgfpathlineto{\pgfqpoint{2.810757in}{4.628244in}}\pgfpathlineto{\pgfqpoint{2.875380in}{4.628244in}}\pgfpathlineto{\pgfqpoint{2.940004in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.004628in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.069252in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.133875in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.198499in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.263123in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.327747in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.392370in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.456994in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.521618in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.586241in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.650865in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.715489in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.780113in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.844736in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.909360in}{4.628244in}}\pgfpathlineto{\pgfqpoint{3.973984in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.038607in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.103231in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.167855in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.232479in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.297102in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.361726in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.426350in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.490974in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.555597in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.620221in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.684845in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.749468in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.814092in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.878716in}{4.628244in}}\pgfpathlineto{\pgfqpoint{4.943340in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.007963in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.072587in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.137211in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.201834in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.266458in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.331082in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.395706in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.460329in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.524953in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.589577in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.654201in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.718824in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.783448in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.848072in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.912695in}{4.628244in}}\pgfpathlineto{\pgfqpoint{5.977319in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.041943in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.106567in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.171190in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.235814in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.300438in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.365061in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.429685in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.494309in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.558933in}{4.628244in}}\pgfpathlineto{\pgfqpoint{6.623556in}{4.628244in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.065916in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.130540in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.195164in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.259787in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.324411in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.389035in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.453659in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.518282in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.582906in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.647530in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.712153in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.776777in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.841401in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.906025in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.970648in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.035272in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.099896in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.164519in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.229143in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.293767in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.358391in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.423014in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.487638in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.552262in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.616886in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.681509in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.746133in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.810757in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.875380in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.940004in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.004628in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.069252in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.133875in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.198499in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.263123in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.327747in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.392370in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.456994in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.521618in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.586241in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.650865in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.715489in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.780113in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.844736in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.909360in}{4.638333in}}\pgfpathlineto{\pgfqpoint{3.973984in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.038607in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.103231in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.167855in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.232479in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.297102in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.361726in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.426350in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.490974in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.555597in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.620221in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.684845in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.749468in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.814092in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.878716in}{4.638333in}}\pgfpathlineto{\pgfqpoint{4.943340in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.007963in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.072587in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.137211in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.201834in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.266458in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.331082in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.395706in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.460329in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.524953in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.589577in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.654201in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.718824in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.783448in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.848072in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.912695in}{4.638333in}}\pgfpathlineto{\pgfqpoint{5.977319in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.041943in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.106567in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.171190in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.235814in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.300438in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.365061in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.429685in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.494309in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.558933in}{4.638333in}}\pgfpathlineto{\pgfqpoint{6.623556in}{4.638333in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.065916in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.130540in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.195164in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.259787in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.324411in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.389035in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.453659in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.518282in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.582906in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.647530in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.712153in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.776777in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.841401in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.906025in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.970648in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.035272in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.099896in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.164519in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.229143in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.293767in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.358391in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.423014in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.487638in}{4.630766in}}\pgfpathlineto{\pgfqpoint{2.552262in}{4.625721in}}\pgfpathlineto{\pgfqpoint{2.616886in}{4.625721in}}\pgfpathlineto{\pgfqpoint{2.681509in}{4.625721in}}\pgfpathlineto{\pgfqpoint{2.746133in}{4.625721in}}\pgfpathlineto{\pgfqpoint{2.810757in}{4.625721in}}\pgfpathlineto{\pgfqpoint{2.875380in}{4.625721in}}\pgfpathlineto{\pgfqpoint{2.940004in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.004628in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.069252in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.133875in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.198499in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.263123in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.327747in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.392370in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.456994in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.521618in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.586241in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.650865in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.715489in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.780113in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.844736in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.909360in}{4.625721in}}\pgfpathlineto{\pgfqpoint{3.973984in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.038607in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.103231in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.167855in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.232479in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.297102in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.361726in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.426350in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.490974in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.555597in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.620221in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.684845in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.749468in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.814092in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.878716in}{4.625721in}}\pgfpathlineto{\pgfqpoint{4.943340in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.007963in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.072587in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.137211in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.201834in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.266458in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.331082in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.395706in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.460329in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.524953in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.589577in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.654201in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.718824in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.783448in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.848072in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.912695in}{4.625721in}}\pgfpathlineto{\pgfqpoint{5.977319in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.041943in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.106567in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.171190in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.235814in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.300438in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.365061in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.429685in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.494309in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.558933in}{4.625721in}}\pgfpathlineto{\pgfqpoint{6.623556in}{4.625721in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.065916in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.130540in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.195164in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.259787in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.324411in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.389035in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.453659in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.518282in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.582906in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.647530in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.712153in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.776777in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.841401in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.906025in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.970648in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.035272in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.099896in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.164519in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.229143in}{4.635811in}}\pgfpathlineto{\pgfqpoint{2.293767in}{4.627403in}}\pgfpathlineto{\pgfqpoint{2.358391in}{4.624040in}}\pgfpathlineto{\pgfqpoint{2.423014in}{4.620676in}}\pgfpathlineto{\pgfqpoint{2.487638in}{4.618995in}}\pgfpathlineto{\pgfqpoint{2.552262in}{4.617313in}}\pgfpathlineto{\pgfqpoint{2.616886in}{4.616472in}}\pgfpathlineto{\pgfqpoint{2.681509in}{4.617313in}}\pgfpathlineto{\pgfqpoint{2.746133in}{4.618995in}}\pgfpathlineto{\pgfqpoint{2.810757in}{4.618995in}}\pgfpathlineto{\pgfqpoint{2.875380in}{4.620676in}}\pgfpathlineto{\pgfqpoint{2.940004in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.004628in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.069252in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.133875in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.198499in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.263123in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.327747in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.392370in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.456994in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.521618in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.586241in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.650865in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.715489in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.780113in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.844736in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.909360in}{4.620676in}}\pgfpathlineto{\pgfqpoint{3.973984in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.038607in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.103231in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.167855in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.232479in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.297102in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.361726in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.426350in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.490974in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.555597in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.620221in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.684845in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.749468in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.814092in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.878716in}{4.620676in}}\pgfpathlineto{\pgfqpoint{4.943340in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.007963in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.072587in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.137211in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.201834in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.266458in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.331082in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.395706in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.460329in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.524953in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.589577in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.654201in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.718824in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.783448in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.848072in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.912695in}{4.620676in}}\pgfpathlineto{\pgfqpoint{5.977319in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.041943in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.106567in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.171190in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.235814in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.300438in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.365061in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.429685in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.494309in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.558933in}{4.620676in}}\pgfpathlineto{\pgfqpoint{6.623556in}{4.620676in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001292in}{4.283514in}}\pgfpathlineto{\pgfqpoint{1.065916in}{4.249882in}}\pgfpathlineto{\pgfqpoint{1.130540in}{4.233066in}}\pgfpathlineto{\pgfqpoint{1.195164in}{4.210364in}}\pgfpathlineto{\pgfqpoint{1.259787in}{4.185140in}}\pgfpathlineto{\pgfqpoint{1.324411in}{4.151508in}}\pgfpathlineto{\pgfqpoint{1.389035in}{4.123762in}}\pgfpathlineto{\pgfqpoint{1.453659in}{4.103582in}}\pgfpathlineto{\pgfqpoint{1.518282in}{4.092652in}}\pgfpathlineto{\pgfqpoint{1.582906in}{4.081722in}}\pgfpathlineto{\pgfqpoint{1.647530in}{4.065746in}}\pgfpathlineto{\pgfqpoint{1.712153in}{4.058179in}}\pgfpathlineto{\pgfqpoint{1.776777in}{4.049771in}}\pgfpathlineto{\pgfqpoint{1.841401in}{4.044726in}}\pgfpathlineto{\pgfqpoint{1.906025in}{4.039681in}}\pgfpathlineto{\pgfqpoint{1.970648in}{4.036318in}}\pgfpathlineto{\pgfqpoint{2.035272in}{4.034637in}}\pgfpathlineto{\pgfqpoint{2.099896in}{4.030433in}}\pgfpathlineto{\pgfqpoint{2.164519in}{4.027910in}}\pgfpathlineto{\pgfqpoint{2.229143in}{4.024547in}}\pgfpathlineto{\pgfqpoint{2.293767in}{4.022025in}}\pgfpathlineto{\pgfqpoint{2.358391in}{4.016980in}}\pgfpathlineto{\pgfqpoint{2.423014in}{4.014457in}}\pgfpathlineto{\pgfqpoint{2.487638in}{4.012776in}}\pgfpathlineto{\pgfqpoint{2.552262in}{4.011094in}}\pgfpathlineto{\pgfqpoint{2.616886in}{4.008572in}}\pgfpathlineto{\pgfqpoint{2.681509in}{4.006890in}}\pgfpathlineto{\pgfqpoint{2.746133in}{4.006890in}}\pgfpathlineto{\pgfqpoint{2.810757in}{4.006890in}}\pgfpathlineto{\pgfqpoint{2.875380in}{4.006049in}}\pgfpathlineto{\pgfqpoint{2.940004in}{4.005208in}}\pgfpathlineto{\pgfqpoint{3.004628in}{4.006049in}}\pgfpathlineto{\pgfqpoint{3.069252in}{4.005208in}}\pgfpathlineto{\pgfqpoint{3.133875in}{4.005208in}}\pgfpathlineto{\pgfqpoint{3.198499in}{4.005208in}}\pgfpathlineto{\pgfqpoint{3.263123in}{4.004368in}}\pgfpathlineto{\pgfqpoint{3.327747in}{4.004368in}}\pgfpathlineto{\pgfqpoint{3.392370in}{4.004368in}}\pgfpathlineto{\pgfqpoint{3.456994in}{4.004368in}}\pgfpathlineto{\pgfqpoint{3.521618in}{4.004368in}}\pgfpathlineto{\pgfqpoint{3.586241in}{4.004368in}}\pgfpathlineto{\pgfqpoint{3.650865in}{4.004368in}}\pgfpathlineto{\pgfqpoint{3.715489in}{4.005208in}}\pgfpathlineto{\pgfqpoint{3.780113in}{4.006049in}}\pgfpathlineto{\pgfqpoint{3.844736in}{4.005208in}}\pgfpathlineto{\pgfqpoint{3.909360in}{4.005208in}}\pgfpathlineto{\pgfqpoint{3.973984in}{4.005208in}}\pgfpathlineto{\pgfqpoint{4.038607in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.103231in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.167855in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.232479in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.297102in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.361726in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.426350in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.490974in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.555597in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.620221in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.684845in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.749468in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.814092in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.878716in}{4.004368in}}\pgfpathlineto{\pgfqpoint{4.943340in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.007963in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.072587in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.137211in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.201834in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.266458in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.331082in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.395706in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.460329in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.524953in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.589577in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.654201in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.718824in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.783448in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.848072in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.912695in}{4.004368in}}\pgfpathlineto{\pgfqpoint{5.977319in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.041943in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.106567in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.171190in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.235814in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.300438in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.365061in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.429685in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.494309in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.558933in}{4.004368in}}\pgfpathlineto{\pgfqpoint{6.623556in}{4.004368in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.840000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.659405in}{0.716111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.716111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.716111in}}{\pgfqpoint{7.088889in}{0.760556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{3.547066in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{3.591510in}}{\pgfqpoint{7.044444in}{3.591510in}}\pgfpathlineto{\pgfqpoint{4.659405in}{3.591510in}}\pgfpathquadraticcurveto{\pgfqpoint{4.614960in}{3.591510in}}{\pgfqpoint{4.614960in}{3.547066in}}\pgfpathlineto{\pgfqpoint{4.614960in}{0.760556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.614960in}{0.716111in}}{\pgfqpoint{4.659405in}{0.716111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{3.413733in}}\pgfpathlineto{\pgfqpoint{5.148293in}{3.413733in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=3.335955in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Manhattan, \(\displaystyle 1\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{3.058836in}}\pgfpathlineto{\pgfqpoint{5.148293in}{3.058836in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=2.981059in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Manhattan, \(\displaystyle d^{-0.5}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{2.703940in}}\pgfpathlineto{\pgfqpoint{5.148293in}{2.703940in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=2.626163in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Manhattan, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{2.349044in}}\pgfpathlineto{\pgfqpoint{5.148293in}{2.349044in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=2.271266in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Manhattan, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.994148in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.994148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.916370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Manhattan, \(\displaystyle d^{-3}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.639252in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.639252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.561474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.284356in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.284356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.206578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{0.929460in}}\pgfpathlineto{\pgfqpoint{5.148293in}{0.929460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=0.851682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Mahalanobis, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.500000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.500000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.840000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.238874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.605000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.521667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.411667in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.411667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.411667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.328333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.218333in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.218333in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.218333in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.135000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.025000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.025000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.025000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.941667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.831667in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.831667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.831667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.748333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.638333in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.638333in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.638333in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.555000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.722500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.056444in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.111782in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.167119in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.222456in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.277794in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.333131in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.388468in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.443806in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.499143in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.554481in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.609818in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.665155in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.720493in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.775830in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.831167in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.886505in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.941842in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.997180in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.052517in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.107854in}{4.628254in}}\pgfpathlineto{\pgfqpoint{2.163192in}{4.622494in}}\pgfpathlineto{\pgfqpoint{2.218529in}{4.618174in}}\pgfpathlineto{\pgfqpoint{2.273866in}{4.611694in}}\pgfpathlineto{\pgfqpoint{2.329204in}{4.608814in}}\pgfpathlineto{\pgfqpoint{2.384541in}{4.608094in}}\pgfpathlineto{\pgfqpoint{2.439879in}{4.608814in}}\pgfpathlineto{\pgfqpoint{2.495216in}{4.610254in}}\pgfpathlineto{\pgfqpoint{2.550553in}{4.610254in}}\pgfpathlineto{\pgfqpoint{2.605891in}{4.610254in}}\pgfpathlineto{\pgfqpoint{2.661228in}{4.610254in}}\pgfpathlineto{\pgfqpoint{2.716566in}{4.610254in}}\pgfpathlineto{\pgfqpoint{2.771903in}{4.610254in}}\pgfpathlineto{\pgfqpoint{2.827240in}{4.610254in}}\pgfpathlineto{\pgfqpoint{2.882578in}{4.610254in}}\pgfpathlineto{\pgfqpoint{2.937915in}{4.610254in}}\pgfpathlineto{\pgfqpoint{2.993252in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.048590in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.103927in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.159265in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.214602in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.269939in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.325277in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.380614in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.435951in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.491289in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.546626in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.601964in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.657301in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.712638in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.767976in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.823313in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.878650in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.933988in}{4.610254in}}\pgfpathlineto{\pgfqpoint{3.989325in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.044663in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.100000in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.155337in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.210675in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.266012in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.321350in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.376687in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.432024in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.487362in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.542699in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.598036in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.653374in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.708711in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.764049in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.819386in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.874723in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.930061in}{4.610254in}}\pgfpathlineto{\pgfqpoint{4.985398in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.040735in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.096073in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.151410in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.206748in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.262085in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.317422in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.372760in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.428097in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.483434in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.538772in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.594109in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.649447in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.704784in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.760121in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.815459in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.870796in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.926134in}{4.610254in}}\pgfpathlineto{\pgfqpoint{5.981471in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.036808in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.092146in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.147483in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.202820in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.258158in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.313495in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.368833in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.424170in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.479507in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.534845in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.590182in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.645519in}{4.610254in}}\pgfpathlineto{\pgfqpoint{6.700857in}{4.610254in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.056444in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.111782in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.167119in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.222456in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.277794in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.333131in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.388468in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.443806in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.499143in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.554481in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.609818in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.665155in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.720493in}{4.631134in}}\pgfpathlineto{\pgfqpoint{1.775830in}{4.620334in}}\pgfpathlineto{\pgfqpoint{1.831167in}{4.617454in}}\pgfpathlineto{\pgfqpoint{1.886505in}{4.603054in}}\pgfpathlineto{\pgfqpoint{1.941842in}{4.579295in}}\pgfpathlineto{\pgfqpoint{1.997180in}{4.559135in}}\pgfpathlineto{\pgfqpoint{2.052517in}{4.539696in}}\pgfpathlineto{\pgfqpoint{2.107854in}{4.523136in}}\pgfpathlineto{\pgfqpoint{2.163192in}{4.512337in}}\pgfpathlineto{\pgfqpoint{2.218529in}{4.478498in}}\pgfpathlineto{\pgfqpoint{2.273866in}{4.456898in}}\pgfpathlineto{\pgfqpoint{2.329204in}{4.430259in}}\pgfpathlineto{\pgfqpoint{2.384541in}{4.413699in}}\pgfpathlineto{\pgfqpoint{2.439879in}{4.405060in}}\pgfpathlineto{\pgfqpoint{2.495216in}{4.400020in}}\pgfpathlineto{\pgfqpoint{2.550553in}{4.386340in}}\pgfpathlineto{\pgfqpoint{2.605891in}{4.382020in}}\pgfpathlineto{\pgfqpoint{2.661228in}{4.375540in}}\pgfpathlineto{\pgfqpoint{2.716566in}{4.359701in}}\pgfpathlineto{\pgfqpoint{2.771903in}{4.356101in}}\pgfpathlineto{\pgfqpoint{2.827240in}{4.353221in}}\pgfpathlineto{\pgfqpoint{2.882578in}{4.351781in}}\pgfpathlineto{\pgfqpoint{2.937915in}{4.351061in}}\pgfpathlineto{\pgfqpoint{2.993252in}{4.351061in}}\pgfpathlineto{\pgfqpoint{3.048590in}{4.342421in}}\pgfpathlineto{\pgfqpoint{3.103927in}{4.339541in}}\pgfpathlineto{\pgfqpoint{3.159265in}{4.335941in}}\pgfpathlineto{\pgfqpoint{3.214602in}{4.333061in}}\pgfpathlineto{\pgfqpoint{3.269939in}{4.327302in}}\pgfpathlineto{\pgfqpoint{3.325277in}{4.325862in}}\pgfpathlineto{\pgfqpoint{3.380614in}{4.325142in}}\pgfpathlineto{\pgfqpoint{3.435951in}{4.323702in}}\pgfpathlineto{\pgfqpoint{3.491289in}{4.311462in}}\pgfpathlineto{\pgfqpoint{3.546626in}{4.310022in}}\pgfpathlineto{\pgfqpoint{3.601964in}{4.310022in}}\pgfpathlineto{\pgfqpoint{3.657301in}{4.310022in}}\pgfpathlineto{\pgfqpoint{3.712638in}{4.310022in}}\pgfpathlineto{\pgfqpoint{3.767976in}{4.310022in}}\pgfpathlineto{\pgfqpoint{3.823313in}{4.310022in}}\pgfpathlineto{\pgfqpoint{3.878650in}{4.310022in}}\pgfpathlineto{\pgfqpoint{3.933988in}{4.310022in}}\pgfpathlineto{\pgfqpoint{3.989325in}{4.310022in}}\pgfpathlineto{\pgfqpoint{4.044663in}{4.310022in}}\pgfpathlineto{\pgfqpoint{4.100000in}{4.310022in}}\pgfpathlineto{\pgfqpoint{4.155337in}{4.309302in}}\pgfpathlineto{\pgfqpoint{4.210675in}{4.308582in}}\pgfpathlineto{\pgfqpoint{4.266012in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.321350in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.376687in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.432024in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.487362in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.542699in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.598036in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.653374in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.708711in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.764049in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.819386in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.874723in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.930061in}{4.307862in}}\pgfpathlineto{\pgfqpoint{4.985398in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.040735in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.096073in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.151410in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.206748in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.262085in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.317422in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.372760in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.428097in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.483434in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.538772in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.594109in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.649447in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.704784in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.760121in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.815459in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.870796in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.926134in}{4.307862in}}\pgfpathlineto{\pgfqpoint{5.981471in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.036808in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.092146in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.147483in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.202820in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.258158in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.313495in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.368833in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.424170in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.479507in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.534845in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.590182in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.645519in}{4.307862in}}\pgfpathlineto{\pgfqpoint{6.700857in}{4.307862in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.056444in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.111782in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.167119in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.222456in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.277794in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.333131in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.388468in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.443806in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.499143in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.554481in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.609818in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.665155in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.720493in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.775830in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.831167in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.886505in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.941842in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.997180in}{4.638333in}}\pgfpathlineto{\pgfqpoint{2.052517in}{4.627534in}}\pgfpathlineto{\pgfqpoint{2.107854in}{4.620334in}}\pgfpathlineto{\pgfqpoint{2.163192in}{4.602334in}}\pgfpathlineto{\pgfqpoint{2.218529in}{4.592255in}}\pgfpathlineto{\pgfqpoint{2.273866in}{4.583615in}}\pgfpathlineto{\pgfqpoint{2.329204in}{4.581455in}}\pgfpathlineto{\pgfqpoint{2.384541in}{4.580015in}}\pgfpathlineto{\pgfqpoint{2.439879in}{4.579295in}}\pgfpathlineto{\pgfqpoint{2.495216in}{4.577855in}}\pgfpathlineto{\pgfqpoint{2.550553in}{4.576415in}}\pgfpathlineto{\pgfqpoint{2.605891in}{4.575695in}}\pgfpathlineto{\pgfqpoint{2.661228in}{4.574975in}}\pgfpathlineto{\pgfqpoint{2.716566in}{4.574975in}}\pgfpathlineto{\pgfqpoint{2.771903in}{4.574975in}}\pgfpathlineto{\pgfqpoint{2.827240in}{4.574255in}}\pgfpathlineto{\pgfqpoint{2.882578in}{4.574255in}}\pgfpathlineto{\pgfqpoint{2.937915in}{4.574255in}}\pgfpathlineto{\pgfqpoint{2.993252in}{4.573535in}}\pgfpathlineto{\pgfqpoint{3.048590in}{4.573535in}}\pgfpathlineto{\pgfqpoint{3.103927in}{4.573535in}}\pgfpathlineto{\pgfqpoint{3.159265in}{4.573535in}}\pgfpathlineto{\pgfqpoint{3.214602in}{4.573535in}}\pgfpathlineto{\pgfqpoint{3.269939in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.325277in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.380614in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.435951in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.491289in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.546626in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.601964in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.657301in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.712638in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.767976in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.823313in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.878650in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.933988in}{4.574255in}}\pgfpathlineto{\pgfqpoint{3.989325in}{4.574255in}}\pgfpathlineto{\pgfqpoint{4.044663in}{4.574255in}}\pgfpathlineto{\pgfqpoint{4.100000in}{4.574255in}}\pgfpathlineto{\pgfqpoint{4.155337in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.210675in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.266012in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.321350in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.376687in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.432024in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.487362in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.542699in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.598036in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.653374in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.708711in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.764049in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.819386in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.874723in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.930061in}{4.574975in}}\pgfpathlineto{\pgfqpoint{4.985398in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.040735in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.096073in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.151410in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.206748in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.262085in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.317422in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.372760in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.428097in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.483434in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.538772in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.594109in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.649447in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.704784in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.760121in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.815459in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.870796in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.926134in}{4.574975in}}\pgfpathlineto{\pgfqpoint{5.981471in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.036808in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.092146in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.147483in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.202820in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.258158in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.313495in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.368833in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.424170in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.479507in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.534845in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.590182in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.645519in}{4.574975in}}\pgfpathlineto{\pgfqpoint{6.700857in}{4.574975in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.056444in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.111782in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.167119in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.222456in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.277794in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.333131in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.388468in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.443806in}{4.630414in}}\pgfpathlineto{\pgfqpoint{1.499143in}{4.618174in}}\pgfpathlineto{\pgfqpoint{1.554481in}{4.594414in}}\pgfpathlineto{\pgfqpoint{1.609818in}{4.586495in}}\pgfpathlineto{\pgfqpoint{1.665155in}{4.556256in}}\pgfpathlineto{\pgfqpoint{1.720493in}{4.502257in}}\pgfpathlineto{\pgfqpoint{1.775830in}{4.395700in}}\pgfpathlineto{\pgfqpoint{1.831167in}{4.324422in}}\pgfpathlineto{\pgfqpoint{1.886505in}{3.142213in}}\pgfpathlineto{\pgfqpoint{1.941842in}{2.412872in}}\pgfpathlineto{\pgfqpoint{1.997180in}{1.957844in}}\pgfpathlineto{\pgfqpoint{2.052517in}{1.724570in}}\pgfpathlineto{\pgfqpoint{2.107854in}{1.518656in}}\pgfpathlineto{\pgfqpoint{2.163192in}{1.341541in}}\pgfpathlineto{\pgfqpoint{2.218529in}{1.152186in}}\pgfpathlineto{\pgfqpoint{2.273866in}{0.952031in}}\pgfpathlineto{\pgfqpoint{2.329204in}{0.796515in}}\pgfpathlineto{\pgfqpoint{2.384541in}{0.748996in}}\pgfpathlineto{\pgfqpoint{2.439879in}{0.694998in}}\pgfpathlineto{\pgfqpoint{2.495216in}{0.667638in}}\pgfpathlineto{\pgfqpoint{2.550553in}{0.646759in}}\pgfpathlineto{\pgfqpoint{2.605891in}{0.622280in}}\pgfpathlineto{\pgfqpoint{2.661228in}{0.613640in}}\pgfpathlineto{\pgfqpoint{2.716566in}{0.607160in}}\pgfpathlineto{\pgfqpoint{2.771903in}{0.605000in}}\pgfpathlineto{\pgfqpoint{2.827240in}{0.605000in}}\pgfpathlineto{\pgfqpoint{2.882578in}{0.605000in}}\pgfpathlineto{\pgfqpoint{2.937915in}{0.605000in}}\pgfpathlineto{\pgfqpoint{2.993252in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.048590in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.103927in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.159265in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.214602in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.269939in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.325277in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.380614in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.435951in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.491289in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.546626in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.601964in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.657301in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.712638in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.767976in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.823313in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.878650in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.933988in}{0.605000in}}\pgfpathlineto{\pgfqpoint{3.989325in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.044663in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.100000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.155337in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.210675in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.266012in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.321350in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.376687in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.432024in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.487362in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.542699in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.598036in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.653374in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.708711in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.764049in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.819386in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.874723in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.930061in}{0.605000in}}\pgfpathlineto{\pgfqpoint{4.985398in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.040735in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.096073in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.151410in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.206748in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.262085in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.317422in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.372760in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.428097in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.483434in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.538772in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.594109in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.649447in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.704784in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.760121in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.815459in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.870796in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.926134in}{0.605000in}}\pgfpathlineto{\pgfqpoint{5.981471in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.036808in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.092146in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.147483in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.202820in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.258158in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.313495in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.368833in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.424170in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.479507in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.534845in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.590182in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.645519in}{0.605000in}}\pgfpathlineto{\pgfqpoint{6.700857in}{0.605000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.056444in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.111782in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.167119in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.222456in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.277794in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.333131in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.388468in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.443806in}{4.634733in}}\pgfpathlineto{\pgfqpoint{1.499143in}{4.625374in}}\pgfpathlineto{\pgfqpoint{1.554481in}{4.605214in}}\pgfpathlineto{\pgfqpoint{1.609818in}{4.609534in}}\pgfpathlineto{\pgfqpoint{1.665155in}{4.599454in}}\pgfpathlineto{\pgfqpoint{1.720493in}{4.566335in}}\pgfpathlineto{\pgfqpoint{1.775830in}{4.538976in}}\pgfpathlineto{\pgfqpoint{1.831167in}{4.482097in}}\pgfpathlineto{\pgfqpoint{1.886505in}{4.422339in}}\pgfpathlineto{\pgfqpoint{1.941842in}{4.376260in}}\pgfpathlineto{\pgfqpoint{1.997180in}{4.319382in}}\pgfpathlineto{\pgfqpoint{2.052517in}{4.233704in}}\pgfpathlineto{\pgfqpoint{2.107854in}{4.004750in}}\pgfpathlineto{\pgfqpoint{2.163192in}{3.772196in}}\pgfpathlineto{\pgfqpoint{2.218529in}{3.555482in}}\pgfpathlineto{\pgfqpoint{2.273866in}{3.339488in}}\pgfpathlineto{\pgfqpoint{2.329204in}{3.128533in}}\pgfpathlineto{\pgfqpoint{2.384541in}{2.957898in}}\pgfpathlineto{\pgfqpoint{2.439879in}{2.808142in}}\pgfpathlineto{\pgfqpoint{2.495216in}{2.723184in}}\pgfpathlineto{\pgfqpoint{2.550553in}{2.636066in}}\pgfpathlineto{\pgfqpoint{2.605891in}{2.556148in}}\pgfpathlineto{\pgfqpoint{2.661228in}{2.481270in}}\pgfpathlineto{\pgfqpoint{2.716566in}{2.404232in}}\pgfpathlineto{\pgfqpoint{2.771903in}{2.323595in}}\pgfpathlineto{\pgfqpoint{2.827240in}{2.230717in}}\pgfpathlineto{\pgfqpoint{2.882578in}{2.140719in}}\pgfpathlineto{\pgfqpoint{2.937915in}{2.062961in}}\pgfpathlineto{\pgfqpoint{2.993252in}{2.018323in}}\pgfpathlineto{\pgfqpoint{3.048590in}{1.959284in}}\pgfpathlineto{\pgfqpoint{3.103927in}{1.908886in}}\pgfpathlineto{\pgfqpoint{3.159265in}{1.848407in}}\pgfpathlineto{\pgfqpoint{3.214602in}{1.779289in}}\pgfpathlineto{\pgfqpoint{3.269939in}{1.730330in}}\pgfpathlineto{\pgfqpoint{3.325277in}{1.695051in}}\pgfpathlineto{\pgfqpoint{3.380614in}{1.668412in}}\pgfpathlineto{\pgfqpoint{3.435951in}{1.643213in}}\pgfpathlineto{\pgfqpoint{3.491289in}{1.620893in}}\pgfpathlineto{\pgfqpoint{3.546626in}{1.606494in}}\pgfpathlineto{\pgfqpoint{3.601964in}{1.599294in}}\pgfpathlineto{\pgfqpoint{3.657301in}{1.575534in}}\pgfpathlineto{\pgfqpoint{3.712638in}{1.558975in}}\pgfpathlineto{\pgfqpoint{3.767976in}{1.554655in}}\pgfpathlineto{\pgfqpoint{3.823313in}{1.549615in}}\pgfpathlineto{\pgfqpoint{3.878650in}{1.546735in}}\pgfpathlineto{\pgfqpoint{3.933988in}{1.542415in}}\pgfpathlineto{\pgfqpoint{3.989325in}{1.528736in}}\pgfpathlineto{\pgfqpoint{4.044663in}{1.518656in}}\pgfpathlineto{\pgfqpoint{4.100000in}{1.515776in}}\pgfpathlineto{\pgfqpoint{4.155337in}{1.500656in}}\pgfpathlineto{\pgfqpoint{4.210675in}{1.490577in}}\pgfpathlineto{\pgfqpoint{4.266012in}{1.477617in}}\pgfpathlineto{\pgfqpoint{4.321350in}{1.474737in}}\pgfpathlineto{\pgfqpoint{4.376687in}{1.468257in}}\pgfpathlineto{\pgfqpoint{4.432024in}{1.460337in}}\pgfpathlineto{\pgfqpoint{4.487362in}{1.449538in}}\pgfpathlineto{\pgfqpoint{4.542699in}{1.447378in}}\pgfpathlineto{\pgfqpoint{4.598036in}{1.443778in}}\pgfpathlineto{\pgfqpoint{4.653374in}{1.440898in}}\pgfpathlineto{\pgfqpoint{4.708711in}{1.439458in}}\pgfpathlineto{\pgfqpoint{4.764049in}{1.438738in}}\pgfpathlineto{\pgfqpoint{4.819386in}{1.438738in}}\pgfpathlineto{\pgfqpoint{4.874723in}{1.438738in}}\pgfpathlineto{\pgfqpoint{4.930061in}{1.438738in}}\pgfpathlineto{\pgfqpoint{4.985398in}{1.438738in}}\pgfpathlineto{\pgfqpoint{5.040735in}{1.438738in}}\pgfpathlineto{\pgfqpoint{5.096073in}{1.438738in}}\pgfpathlineto{\pgfqpoint{5.151410in}{1.438738in}}\pgfpathlineto{\pgfqpoint{5.206748in}{1.438738in}}\pgfpathlineto{\pgfqpoint{5.262085in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.317422in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.372760in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.428097in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.483434in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.538772in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.594109in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.649447in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.704784in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.760121in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.815459in}{1.438018in}}\pgfpathlineto{\pgfqpoint{5.870796in}{1.437298in}}\pgfpathlineto{\pgfqpoint{5.926134in}{1.437298in}}\pgfpathlineto{\pgfqpoint{5.981471in}{1.437298in}}\pgfpathlineto{\pgfqpoint{6.036808in}{1.437298in}}\pgfpathlineto{\pgfqpoint{6.092146in}{1.437298in}}\pgfpathlineto{\pgfqpoint{6.147483in}{1.437298in}}\pgfpathlineto{\pgfqpoint{6.202820in}{1.437298in}}\pgfpathlineto{\pgfqpoint{6.258158in}{1.436578in}}\pgfpathlineto{\pgfqpoint{6.313495in}{1.436578in}}\pgfpathlineto{\pgfqpoint{6.368833in}{1.435858in}}\pgfpathlineto{\pgfqpoint{6.424170in}{1.435858in}}\pgfpathlineto{\pgfqpoint{6.479507in}{1.435138in}}\pgfpathlineto{\pgfqpoint{6.534845in}{1.433698in}}\pgfpathlineto{\pgfqpoint{6.590182in}{1.430818in}}\pgfpathlineto{\pgfqpoint{6.645519in}{1.428658in}}\pgfpathlineto{\pgfqpoint{6.700857in}{1.428658in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.056444in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.111782in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.167119in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.222456in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.277794in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.333131in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.388468in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.443806in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.499143in}{4.629694in}}\pgfpathlineto{\pgfqpoint{1.554481in}{4.618174in}}\pgfpathlineto{\pgfqpoint{1.609818in}{4.615294in}}\pgfpathlineto{\pgfqpoint{1.665155in}{4.610254in}}\pgfpathlineto{\pgfqpoint{1.720493in}{4.601614in}}\pgfpathlineto{\pgfqpoint{1.775830in}{4.576415in}}\pgfpathlineto{\pgfqpoint{1.831167in}{4.554816in}}\pgfpathlineto{\pgfqpoint{1.886505in}{4.529616in}}\pgfpathlineto{\pgfqpoint{1.941842in}{4.506577in}}\pgfpathlineto{\pgfqpoint{1.997180in}{4.477058in}}\pgfpathlineto{\pgfqpoint{2.052517in}{4.434579in}}\pgfpathlineto{\pgfqpoint{2.107854in}{4.392820in}}\pgfpathlineto{\pgfqpoint{2.163192in}{4.364741in}}\pgfpathlineto{\pgfqpoint{2.218529in}{4.351061in}}\pgfpathlineto{\pgfqpoint{2.273866in}{4.323702in}}\pgfpathlineto{\pgfqpoint{2.329204in}{4.305702in}}\pgfpathlineto{\pgfqpoint{2.384541in}{4.296342in}}\pgfpathlineto{\pgfqpoint{2.439879in}{4.293462in}}\pgfpathlineto{\pgfqpoint{2.495216in}{4.289863in}}\pgfpathlineto{\pgfqpoint{2.550553in}{4.280503in}}\pgfpathlineto{\pgfqpoint{2.605891in}{4.263943in}}\pgfpathlineto{\pgfqpoint{2.661228in}{4.222184in}}\pgfpathlineto{\pgfqpoint{2.716566in}{4.191225in}}\pgfpathlineto{\pgfqpoint{2.771903in}{4.166746in}}\pgfpathlineto{\pgfqpoint{2.827240in}{4.152346in}}\pgfpathlineto{\pgfqpoint{2.882578in}{4.131467in}}\pgfpathlineto{\pgfqpoint{2.937915in}{4.115627in}}\pgfpathlineto{\pgfqpoint{2.993252in}{4.101948in}}\pgfpathlineto{\pgfqpoint{3.048590in}{4.094748in}}\pgfpathlineto{\pgfqpoint{3.103927in}{4.080348in}}\pgfpathlineto{\pgfqpoint{3.159265in}{4.073868in}}\pgfpathlineto{\pgfqpoint{3.214602in}{4.071708in}}\pgfpathlineto{\pgfqpoint{3.269939in}{4.069548in}}\pgfpathlineto{\pgfqpoint{3.325277in}{4.066668in}}\pgfpathlineto{\pgfqpoint{3.380614in}{4.063069in}}\pgfpathlineto{\pgfqpoint{3.435951in}{4.059469in}}\pgfpathlineto{\pgfqpoint{3.491289in}{4.060909in}}\pgfpathlineto{\pgfqpoint{3.546626in}{4.060909in}}\pgfpathlineto{\pgfqpoint{3.601964in}{4.060909in}}\pgfpathlineto{\pgfqpoint{3.657301in}{4.060909in}}\pgfpathlineto{\pgfqpoint{3.712638in}{4.060909in}}\pgfpathlineto{\pgfqpoint{3.767976in}{4.061629in}}\pgfpathlineto{\pgfqpoint{3.823313in}{4.061629in}}\pgfpathlineto{\pgfqpoint{3.878650in}{4.062349in}}\pgfpathlineto{\pgfqpoint{3.933988in}{4.062349in}}\pgfpathlineto{\pgfqpoint{3.989325in}{4.063069in}}\pgfpathlineto{\pgfqpoint{4.044663in}{4.061629in}}\pgfpathlineto{\pgfqpoint{4.100000in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.155337in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.210675in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.266012in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.321350in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.376687in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.432024in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.487362in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.542699in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.598036in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.653374in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.708711in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.764049in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.819386in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.874723in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.930061in}{4.058029in}}\pgfpathlineto{\pgfqpoint{4.985398in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.040735in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.096073in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.151410in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.206748in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.262085in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.317422in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.372760in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.428097in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.483434in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.538772in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.594109in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.649447in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.704784in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.760121in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.815459in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.870796in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.926134in}{4.058029in}}\pgfpathlineto{\pgfqpoint{5.981471in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.036808in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.092146in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.147483in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.202820in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.258158in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.313495in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.368833in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.424170in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.479507in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.534845in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.590182in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.645519in}{4.058029in}}\pgfpathlineto{\pgfqpoint{6.700857in}{4.058029in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.056444in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.111782in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.167119in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.222456in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.277794in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.333131in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.388468in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.443806in}{4.638333in}}\pgfpathlineto{\pgfqpoint{1.499143in}{4.636173in}}\pgfpathlineto{\pgfqpoint{1.554481in}{4.630414in}}\pgfpathlineto{\pgfqpoint{1.609818in}{4.619614in}}\pgfpathlineto{\pgfqpoint{1.665155in}{4.616734in}}\pgfpathlineto{\pgfqpoint{1.720493in}{4.615294in}}\pgfpathlineto{\pgfqpoint{1.775830in}{4.613134in}}\pgfpathlineto{\pgfqpoint{1.831167in}{4.609534in}}\pgfpathlineto{\pgfqpoint{1.886505in}{4.603774in}}\pgfpathlineto{\pgfqpoint{1.941842in}{4.593695in}}\pgfpathlineto{\pgfqpoint{1.997180in}{4.576415in}}\pgfpathlineto{\pgfqpoint{2.052517in}{4.562735in}}\pgfpathlineto{\pgfqpoint{2.107854in}{4.550496in}}\pgfpathlineto{\pgfqpoint{2.163192in}{4.541856in}}\pgfpathlineto{\pgfqpoint{2.218529in}{4.528896in}}\pgfpathlineto{\pgfqpoint{2.273866in}{4.520976in}}\pgfpathlineto{\pgfqpoint{2.329204in}{4.514497in}}\pgfpathlineto{\pgfqpoint{2.384541in}{4.513777in}}\pgfpathlineto{\pgfqpoint{2.439879in}{4.512337in}}\pgfpathlineto{\pgfqpoint{2.495216in}{4.510177in}}\pgfpathlineto{\pgfqpoint{2.550553in}{4.510897in}}\pgfpathlineto{\pgfqpoint{2.605891in}{4.510897in}}\pgfpathlineto{\pgfqpoint{2.661228in}{4.509457in}}\pgfpathlineto{\pgfqpoint{2.716566in}{4.509457in}}\pgfpathlineto{\pgfqpoint{2.771903in}{4.507297in}}\pgfpathlineto{\pgfqpoint{2.827240in}{4.503697in}}\pgfpathlineto{\pgfqpoint{2.882578in}{4.499377in}}\pgfpathlineto{\pgfqpoint{2.937915in}{4.496497in}}\pgfpathlineto{\pgfqpoint{2.993252in}{4.495057in}}\pgfpathlineto{\pgfqpoint{3.048590in}{4.492897in}}\pgfpathlineto{\pgfqpoint{3.103927in}{4.491457in}}\pgfpathlineto{\pgfqpoint{3.159265in}{4.489297in}}\pgfpathlineto{\pgfqpoint{3.214602in}{4.484257in}}\pgfpathlineto{\pgfqpoint{3.269939in}{4.484257in}}\pgfpathlineto{\pgfqpoint{3.325277in}{4.483537in}}\pgfpathlineto{\pgfqpoint{3.380614in}{4.483537in}}\pgfpathlineto{\pgfqpoint{3.435951in}{4.483537in}}\pgfpathlineto{\pgfqpoint{3.491289in}{4.483537in}}\pgfpathlineto{\pgfqpoint{3.546626in}{4.483537in}}\pgfpathlineto{\pgfqpoint{3.601964in}{4.482817in}}\pgfpathlineto{\pgfqpoint{3.657301in}{4.482817in}}\pgfpathlineto{\pgfqpoint{3.712638in}{4.482817in}}\pgfpathlineto{\pgfqpoint{3.767976in}{4.483537in}}\pgfpathlineto{\pgfqpoint{3.823313in}{4.484257in}}\pgfpathlineto{\pgfqpoint{3.878650in}{4.484977in}}\pgfpathlineto{\pgfqpoint{3.933988in}{4.484977in}}\pgfpathlineto{\pgfqpoint{3.989325in}{4.484977in}}\pgfpathlineto{\pgfqpoint{4.044663in}{4.484977in}}\pgfpathlineto{\pgfqpoint{4.100000in}{4.484977in}}\pgfpathlineto{\pgfqpoint{4.155337in}{4.484977in}}\pgfpathlineto{\pgfqpoint{4.210675in}{4.484977in}}\pgfpathlineto{\pgfqpoint{4.266012in}{4.484977in}}\pgfpathlineto{\pgfqpoint{4.321350in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.376687in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.432024in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.487362in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.542699in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.598036in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.653374in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.708711in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.764049in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.819386in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.874723in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.930061in}{4.484257in}}\pgfpathlineto{\pgfqpoint{4.985398in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.040735in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.096073in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.151410in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.206748in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.262085in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.317422in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.372760in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.428097in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.483434in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.538772in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.594109in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.649447in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.704784in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.760121in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.815459in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.870796in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.926134in}{4.484257in}}\pgfpathlineto{\pgfqpoint{5.981471in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.036808in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.092146in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.147483in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.202820in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.258158in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.313495in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.368833in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.424170in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.479507in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.534845in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.590182in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.645519in}{4.484257in}}\pgfpathlineto{\pgfqpoint{6.700857in}{4.484257in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.605000in}}{\pgfqpoint{6.200000in}{4.235000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.524576in}}\pgfpathlineto{\pgfqpoint{1.056444in}{4.491457in}}\pgfpathlineto{\pgfqpoint{1.111782in}{4.462658in}}\pgfpathlineto{\pgfqpoint{1.167119in}{4.410819in}}\pgfpathlineto{\pgfqpoint{1.222456in}{4.378420in}}\pgfpathlineto{\pgfqpoint{1.277794in}{4.330181in}}\pgfpathlineto{\pgfqpoint{1.333131in}{4.300662in}}\pgfpathlineto{\pgfqpoint{1.388468in}{4.283383in}}\pgfpathlineto{\pgfqpoint{1.443806in}{4.272583in}}\pgfpathlineto{\pgfqpoint{1.499143in}{4.255303in}}\pgfpathlineto{\pgfqpoint{1.554481in}{4.242344in}}\pgfpathlineto{\pgfqpoint{1.609818in}{4.233704in}}\pgfpathlineto{\pgfqpoint{1.665155in}{4.222904in}}\pgfpathlineto{\pgfqpoint{1.720493in}{4.217864in}}\pgfpathlineto{\pgfqpoint{1.775830in}{4.211385in}}\pgfpathlineto{\pgfqpoint{1.831167in}{4.203465in}}\pgfpathlineto{\pgfqpoint{1.886505in}{4.187625in}}\pgfpathlineto{\pgfqpoint{1.941842in}{4.178985in}}\pgfpathlineto{\pgfqpoint{1.997180in}{4.173946in}}\pgfpathlineto{\pgfqpoint{2.052517in}{4.168186in}}\pgfpathlineto{\pgfqpoint{2.107854in}{4.163866in}}\pgfpathlineto{\pgfqpoint{2.163192in}{4.160986in}}\pgfpathlineto{\pgfqpoint{2.218529in}{4.159546in}}\pgfpathlineto{\pgfqpoint{2.273866in}{4.158106in}}\pgfpathlineto{\pgfqpoint{2.329204in}{4.150186in}}\pgfpathlineto{\pgfqpoint{2.384541in}{4.145146in}}\pgfpathlineto{\pgfqpoint{2.439879in}{4.142266in}}\pgfpathlineto{\pgfqpoint{2.495216in}{4.137947in}}\pgfpathlineto{\pgfqpoint{2.550553in}{4.136507in}}\pgfpathlineto{\pgfqpoint{2.605891in}{4.135787in}}\pgfpathlineto{\pgfqpoint{2.661228in}{4.137227in}}\pgfpathlineto{\pgfqpoint{2.716566in}{4.136507in}}\pgfpathlineto{\pgfqpoint{2.771903in}{4.135787in}}\pgfpathlineto{\pgfqpoint{2.827240in}{4.134347in}}\pgfpathlineto{\pgfqpoint{2.882578in}{4.134347in}}\pgfpathlineto{\pgfqpoint{2.937915in}{4.134347in}}\pgfpathlineto{\pgfqpoint{2.993252in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.048590in}{4.135067in}}\pgfpathlineto{\pgfqpoint{3.103927in}{4.135067in}}\pgfpathlineto{\pgfqpoint{3.159265in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.214602in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.269939in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.325277in}{4.133627in}}\pgfpathlineto{\pgfqpoint{3.380614in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.435951in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.491289in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.546626in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.601964in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.657301in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.712638in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.767976in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.823313in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.878650in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.933988in}{4.134347in}}\pgfpathlineto{\pgfqpoint{3.989325in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.044663in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.100000in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.155337in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.210675in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.266012in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.321350in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.376687in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.432024in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.487362in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.542699in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.598036in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.653374in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.708711in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.764049in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.819386in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.874723in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.930061in}{4.134347in}}\pgfpathlineto{\pgfqpoint{4.985398in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.040735in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.096073in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.151410in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.206748in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.262085in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.317422in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.372760in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.428097in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.483434in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.538772in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.594109in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.649447in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.704784in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.760121in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.815459in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.870796in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.926134in}{4.134347in}}\pgfpathlineto{\pgfqpoint{5.981471in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.036808in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.092146in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.147483in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.202820in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.258158in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.313495in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.368833in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.424170in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.479507in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.534845in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.590182in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.645519in}{4.134347in}}\pgfpathlineto{\pgfqpoint{6.700857in}{4.134347in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.605000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.605000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.840000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.840000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.659405in}{0.716111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.716111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.716111in}}{\pgfqpoint{7.088889in}{0.760556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{3.547066in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{3.591510in}}{\pgfqpoint{7.044444in}{3.591510in}}\pgfpathlineto{\pgfqpoint{4.659405in}{3.591510in}}\pgfpathquadraticcurveto{\pgfqpoint{4.614960in}{3.591510in}}{\pgfqpoint{4.614960in}{3.547066in}}\pgfpathlineto{\pgfqpoint{4.614960in}{0.760556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.614960in}{0.716111in}}{\pgfqpoint{4.659405in}{0.716111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{3.383296in}}\pgfpathlineto{\pgfqpoint{5.148293in}{3.383296in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=3.305518in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Manhattan, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{3.028400in}}\pgfpathlineto{\pgfqpoint{5.148293in}{3.028400in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=2.950622in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{2.673504in}}\pgfpathlineto{\pgfqpoint{5.148293in}{2.673504in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=2.595726in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{2.349044in}}\pgfpathlineto{\pgfqpoint{5.148293in}{2.349044in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=2.271266in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle 1\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.994148in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.994148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.916370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-0.5}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.639252in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.639252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.561474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{1.284356in}}\pgfpathlineto{\pgfqpoint{5.148293in}{1.284356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=1.206578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.703849in}{0.929460in}}\pgfpathlineto{\pgfqpoint{5.148293in}{0.929460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.326071in,y=0.851682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Mahalanobis, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.782772in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.782772in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.782772in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=0.699439in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.85}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.946633in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.946633in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.946633in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=1.863299in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.110493in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.110493in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.110493in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=3.027160in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.95}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.274354in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.274354in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.274354in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=4.191021in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.451741in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001934in}{4.201726in}}\pgfpathlineto{\pgfqpoint{1.098658in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.195382in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.292106in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.388830in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.485554in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.582278in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.679002in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.775725in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.872449in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.969173in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.065897in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.162621in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.259345in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.356069in}{4.208989in}}\pgfpathlineto{\pgfqpoint{2.452793in}{4.121836in}}\pgfpathlineto{\pgfqpoint{2.549516in}{4.078259in}}\pgfpathlineto{\pgfqpoint{2.646240in}{4.049208in}}\pgfpathlineto{\pgfqpoint{2.742964in}{4.027419in}}\pgfpathlineto{\pgfqpoint{2.839688in}{3.991105in}}\pgfpathlineto{\pgfqpoint{2.936412in}{3.889427in}}\pgfpathlineto{\pgfqpoint{3.033136in}{3.715120in}}\pgfpathlineto{\pgfqpoint{3.129860in}{3.562601in}}\pgfpathlineto{\pgfqpoint{3.226583in}{3.453660in}}\pgfpathlineto{\pgfqpoint{3.323307in}{3.373769in}}\pgfpathlineto{\pgfqpoint{3.420031in}{3.301141in}}\pgfpathlineto{\pgfqpoint{3.516755in}{3.250302in}}\pgfpathlineto{\pgfqpoint{3.613479in}{3.199462in}}\pgfpathlineto{\pgfqpoint{3.710203in}{3.163148in}}\pgfpathlineto{\pgfqpoint{3.806927in}{3.134097in}}\pgfpathlineto{\pgfqpoint{3.903651in}{3.105046in}}\pgfpathlineto{\pgfqpoint{4.000374in}{3.075995in}}\pgfpathlineto{\pgfqpoint{4.097098in}{3.054207in}}\pgfpathlineto{\pgfqpoint{4.193822in}{3.039681in}}\pgfpathlineto{\pgfqpoint{4.290546in}{3.010630in}}\pgfpathlineto{\pgfqpoint{4.387270in}{3.003367in}}\pgfpathlineto{\pgfqpoint{4.483994in}{2.996105in}}\pgfpathlineto{\pgfqpoint{4.580718in}{2.988842in}}\pgfpathlineto{\pgfqpoint{4.677441in}{2.981579in}}\pgfpathlineto{\pgfqpoint{4.774165in}{2.974316in}}\pgfpathlineto{\pgfqpoint{4.870889in}{2.974316in}}\pgfpathlineto{\pgfqpoint{4.967613in}{2.959791in}}\pgfpathlineto{\pgfqpoint{5.064337in}{2.959791in}}\pgfpathlineto{\pgfqpoint{5.161061in}{2.945265in}}\pgfpathlineto{\pgfqpoint{5.257785in}{2.945265in}}\pgfpathlineto{\pgfqpoint{5.354509in}{2.945265in}}\pgfpathlineto{\pgfqpoint{5.451232in}{2.945265in}}\pgfpathlineto{\pgfqpoint{5.547956in}{2.945265in}}\pgfpathlineto{\pgfqpoint{5.644680in}{2.945265in}}\pgfpathlineto{\pgfqpoint{5.741404in}{2.945265in}}\pgfpathlineto{\pgfqpoint{5.838128in}{2.945265in}}\pgfpathlineto{\pgfqpoint{5.934852in}{2.945265in}}\pgfpathlineto{\pgfqpoint{6.031576in}{2.945265in}}\pgfpathlineto{\pgfqpoint{6.128300in}{2.945265in}}\pgfpathlineto{\pgfqpoint{6.225023in}{2.945265in}}\pgfpathlineto{\pgfqpoint{6.321747in}{2.945265in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001934in}{4.201726in}}\pgfpathlineto{\pgfqpoint{1.098658in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.195382in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.292106in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.388830in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.485554in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.582278in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.679002in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.775725in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.872449in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.969173in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.065897in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.162621in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.259345in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.356069in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.452793in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.549516in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.646240in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.742964in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.839688in}{4.245303in}}\pgfpathlineto{\pgfqpoint{2.936412in}{4.179938in}}\pgfpathlineto{\pgfqpoint{3.033136in}{4.179938in}}\pgfpathlineto{\pgfqpoint{3.129860in}{4.194463in}}\pgfpathlineto{\pgfqpoint{3.226583in}{4.201726in}}\pgfpathlineto{\pgfqpoint{3.323307in}{4.208989in}}\pgfpathlineto{\pgfqpoint{3.420031in}{4.107310in}}\pgfpathlineto{\pgfqpoint{3.516755in}{4.027419in}}\pgfpathlineto{\pgfqpoint{3.613479in}{3.998368in}}\pgfpathlineto{\pgfqpoint{3.710203in}{3.976580in}}\pgfpathlineto{\pgfqpoint{3.806927in}{3.954792in}}\pgfpathlineto{\pgfqpoint{3.903651in}{3.947529in}}\pgfpathlineto{\pgfqpoint{4.000374in}{3.947529in}}\pgfpathlineto{\pgfqpoint{4.097098in}{3.933003in}}\pgfpathlineto{\pgfqpoint{4.193822in}{3.933003in}}\pgfpathlineto{\pgfqpoint{4.290546in}{3.933003in}}\pgfpathlineto{\pgfqpoint{4.387270in}{3.933003in}}\pgfpathlineto{\pgfqpoint{4.483994in}{3.918478in}}\pgfpathlineto{\pgfqpoint{4.580718in}{3.918478in}}\pgfpathlineto{\pgfqpoint{4.677441in}{3.918478in}}\pgfpathlineto{\pgfqpoint{4.774165in}{3.918478in}}\pgfpathlineto{\pgfqpoint{4.870889in}{3.918478in}}\pgfpathlineto{\pgfqpoint{4.967613in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.064337in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.161061in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.257785in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.354509in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.451232in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.547956in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.644680in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.741404in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.838128in}{3.918478in}}\pgfpathlineto{\pgfqpoint{5.934852in}{3.918478in}}\pgfpathlineto{\pgfqpoint{6.031576in}{3.918478in}}\pgfpathlineto{\pgfqpoint{6.128300in}{3.918478in}}\pgfpathlineto{\pgfqpoint{6.225023in}{3.918478in}}\pgfpathlineto{\pgfqpoint{6.321747in}{3.918478in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001934in}{4.041945in}}\pgfpathlineto{\pgfqpoint{1.098658in}{4.070996in}}\pgfpathlineto{\pgfqpoint{1.195382in}{4.092784in}}\pgfpathlineto{\pgfqpoint{1.292106in}{4.150887in}}\pgfpathlineto{\pgfqpoint{1.388830in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.485554in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.582278in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.679002in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.775725in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.872449in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.969173in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.065897in}{4.187201in}}\pgfpathlineto{\pgfqpoint{2.162621in}{4.143624in}}\pgfpathlineto{\pgfqpoint{2.259345in}{4.078259in}}\pgfpathlineto{\pgfqpoint{2.356069in}{4.056470in}}\pgfpathlineto{\pgfqpoint{2.452793in}{4.041945in}}\pgfpathlineto{\pgfqpoint{2.549516in}{4.012894in}}\pgfpathlineto{\pgfqpoint{2.646240in}{3.983843in}}\pgfpathlineto{\pgfqpoint{2.742964in}{3.954792in}}\pgfpathlineto{\pgfqpoint{2.839688in}{3.940266in}}\pgfpathlineto{\pgfqpoint{2.936412in}{3.925740in}}\pgfpathlineto{\pgfqpoint{3.033136in}{3.809536in}}\pgfpathlineto{\pgfqpoint{3.129860in}{3.497236in}}\pgfpathlineto{\pgfqpoint{3.226583in}{3.272090in}}\pgfpathlineto{\pgfqpoint{3.323307in}{2.981579in}}\pgfpathlineto{\pgfqpoint{3.420031in}{2.858112in}}\pgfpathlineto{\pgfqpoint{3.516755in}{2.800009in}}\pgfpathlineto{\pgfqpoint{3.613479in}{2.756433in}}\pgfpathlineto{\pgfqpoint{3.710203in}{2.640228in}}\pgfpathlineto{\pgfqpoint{3.806927in}{2.582126in}}\pgfpathlineto{\pgfqpoint{3.903651in}{2.545812in}}\pgfpathlineto{\pgfqpoint{4.000374in}{2.480447in}}\pgfpathlineto{\pgfqpoint{4.097098in}{2.429608in}}\pgfpathlineto{\pgfqpoint{4.193822in}{2.364243in}}\pgfpathlineto{\pgfqpoint{4.290546in}{2.262564in}}\pgfpathlineto{\pgfqpoint{4.387270in}{2.218987in}}\pgfpathlineto{\pgfqpoint{4.483994in}{2.175410in}}\pgfpathlineto{\pgfqpoint{4.580718in}{2.160885in}}\pgfpathlineto{\pgfqpoint{4.677441in}{2.139096in}}\pgfpathlineto{\pgfqpoint{4.774165in}{2.110045in}}\pgfpathlineto{\pgfqpoint{4.870889in}{2.059206in}}\pgfpathlineto{\pgfqpoint{4.967613in}{2.030155in}}\pgfpathlineto{\pgfqpoint{5.064337in}{2.008366in}}\pgfpathlineto{\pgfqpoint{5.161061in}{2.001104in}}\pgfpathlineto{\pgfqpoint{5.257785in}{1.986578in}}\pgfpathlineto{\pgfqpoint{5.354509in}{1.979315in}}\pgfpathlineto{\pgfqpoint{5.451232in}{1.972052in}}\pgfpathlineto{\pgfqpoint{5.547956in}{1.950264in}}\pgfpathlineto{\pgfqpoint{5.644680in}{1.892162in}}\pgfpathlineto{\pgfqpoint{5.741404in}{1.855848in}}\pgfpathlineto{\pgfqpoint{5.838128in}{1.834060in}}\pgfpathlineto{\pgfqpoint{5.934852in}{1.768695in}}\pgfpathlineto{\pgfqpoint{6.031576in}{1.768695in}}\pgfpathlineto{\pgfqpoint{6.128300in}{1.768695in}}\pgfpathlineto{\pgfqpoint{6.225023in}{1.768695in}}\pgfpathlineto{\pgfqpoint{6.321747in}{1.761432in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001934in}{4.041945in}}\pgfpathlineto{\pgfqpoint{1.098658in}{4.070996in}}\pgfpathlineto{\pgfqpoint{1.195382in}{4.092784in}}\pgfpathlineto{\pgfqpoint{1.292106in}{4.136361in}}\pgfpathlineto{\pgfqpoint{1.388830in}{4.230777in}}\pgfpathlineto{\pgfqpoint{1.485554in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.582278in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.679002in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.775725in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.872449in}{4.274354in}}\pgfpathlineto{\pgfqpoint{1.969173in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.065897in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.162621in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.259345in}{4.274354in}}\pgfpathlineto{\pgfqpoint{2.356069in}{4.216252in}}\pgfpathlineto{\pgfqpoint{2.452793in}{4.187201in}}\pgfpathlineto{\pgfqpoint{2.549516in}{4.158149in}}\pgfpathlineto{\pgfqpoint{2.646240in}{4.121836in}}\pgfpathlineto{\pgfqpoint{2.742964in}{4.085522in}}\pgfpathlineto{\pgfqpoint{2.839688in}{4.078259in}}\pgfpathlineto{\pgfqpoint{2.936412in}{4.063733in}}\pgfpathlineto{\pgfqpoint{3.033136in}{4.049208in}}\pgfpathlineto{\pgfqpoint{3.129860in}{4.034682in}}\pgfpathlineto{\pgfqpoint{3.226583in}{4.034682in}}\pgfpathlineto{\pgfqpoint{3.323307in}{4.056470in}}\pgfpathlineto{\pgfqpoint{3.420031in}{4.056470in}}\pgfpathlineto{\pgfqpoint{3.516755in}{4.049208in}}\pgfpathlineto{\pgfqpoint{3.613479in}{4.020157in}}\pgfpathlineto{\pgfqpoint{3.710203in}{3.998368in}}\pgfpathlineto{\pgfqpoint{3.806927in}{3.991105in}}\pgfpathlineto{\pgfqpoint{3.903651in}{3.976580in}}\pgfpathlineto{\pgfqpoint{4.000374in}{3.954792in}}\pgfpathlineto{\pgfqpoint{4.097098in}{3.947529in}}\pgfpathlineto{\pgfqpoint{4.193822in}{3.933003in}}\pgfpathlineto{\pgfqpoint{4.290546in}{3.925740in}}\pgfpathlineto{\pgfqpoint{4.387270in}{3.925740in}}\pgfpathlineto{\pgfqpoint{4.483994in}{3.911215in}}\pgfpathlineto{\pgfqpoint{4.580718in}{3.903952in}}\pgfpathlineto{\pgfqpoint{4.677441in}{3.896689in}}\pgfpathlineto{\pgfqpoint{4.774165in}{3.896689in}}\pgfpathlineto{\pgfqpoint{4.870889in}{3.889427in}}\pgfpathlineto{\pgfqpoint{4.967613in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.064337in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.161061in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.257785in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.354509in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.451232in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.547956in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.644680in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.741404in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.838128in}{3.889427in}}\pgfpathlineto{\pgfqpoint{5.934852in}{3.889427in}}\pgfpathlineto{\pgfqpoint{6.031576in}{3.889427in}}\pgfpathlineto{\pgfqpoint{6.128300in}{3.889427in}}\pgfpathlineto{\pgfqpoint{6.225023in}{3.889427in}}\pgfpathlineto{\pgfqpoint{6.321747in}{3.889427in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.102918in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.147362in}}{\pgfqpoint{7.044444in}{2.147362in}}\pgfpathlineto{\pgfqpoint{4.841829in}{2.147362in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{2.147362in}}{\pgfqpoint{4.797385in}{2.102918in}}\pgfpathlineto{\pgfqpoint{4.797385in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{0.661111in}}{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.939148in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.939148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.861370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.584252in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.584252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.506474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.229356in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.229356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.151578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{0.874460in}}\pgfpathlineto{\pgfqpoint{5.330718in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.781642in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.781642in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.781642in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=0.698309in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.85}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.939851in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.939851in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.939851in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=1.856518in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.098061in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.098061in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.098061in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=3.014727in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.95}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.256270in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.256270in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.256270in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=4.172937in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.451741in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001545in}{4.221636in}}\pgfpathlineto{\pgfqpoint{1.078794in}{4.256270in}}\pgfpathlineto{\pgfqpoint{1.156043in}{4.192775in}}\pgfpathlineto{\pgfqpoint{1.233292in}{4.181230in}}\pgfpathlineto{\pgfqpoint{1.310541in}{4.192775in}}\pgfpathlineto{\pgfqpoint{1.387790in}{4.187003in}}\pgfpathlineto{\pgfqpoint{1.465039in}{4.158141in}}\pgfpathlineto{\pgfqpoint{1.542288in}{4.140824in}}\pgfpathlineto{\pgfqpoint{1.619537in}{4.140824in}}\pgfpathlineto{\pgfqpoint{1.696785in}{4.129280in}}\pgfpathlineto{\pgfqpoint{1.774034in}{4.111963in}}\pgfpathlineto{\pgfqpoint{1.851283in}{4.111963in}}\pgfpathlineto{\pgfqpoint{1.928532in}{4.123507in}}\pgfpathlineto{\pgfqpoint{2.005781in}{4.123507in}}\pgfpathlineto{\pgfqpoint{2.083030in}{4.129280in}}\pgfpathlineto{\pgfqpoint{2.160279in}{4.083101in}}\pgfpathlineto{\pgfqpoint{2.237528in}{4.025379in}}\pgfpathlineto{\pgfqpoint{2.314777in}{3.979200in}}\pgfpathlineto{\pgfqpoint{2.392026in}{3.840665in}}\pgfpathlineto{\pgfqpoint{2.469275in}{3.725220in}}\pgfpathlineto{\pgfqpoint{2.546524in}{3.673269in}}\pgfpathlineto{\pgfqpoint{2.623773in}{3.638635in}}\pgfpathlineto{\pgfqpoint{2.701022in}{3.604002in}}\pgfpathlineto{\pgfqpoint{2.778271in}{3.442378in}}\pgfpathlineto{\pgfqpoint{2.855520in}{3.350021in}}\pgfpathlineto{\pgfqpoint{2.932769in}{3.280754in}}\pgfpathlineto{\pgfqpoint{3.010017in}{3.251892in}}\pgfpathlineto{\pgfqpoint{3.087266in}{3.240348in}}\pgfpathlineto{\pgfqpoint{3.164515in}{3.176852in}}\pgfpathlineto{\pgfqpoint{3.241764in}{3.171080in}}\pgfpathlineto{\pgfqpoint{3.319013in}{3.165308in}}\pgfpathlineto{\pgfqpoint{3.396262in}{3.165308in}}\pgfpathlineto{\pgfqpoint{3.473511in}{3.159536in}}\pgfpathlineto{\pgfqpoint{3.550760in}{3.136446in}}\pgfpathlineto{\pgfqpoint{3.628009in}{3.078723in}}\pgfpathlineto{\pgfqpoint{3.705258in}{3.026773in}}\pgfpathlineto{\pgfqpoint{3.782507in}{2.997911in}}\pgfpathlineto{\pgfqpoint{3.859756in}{2.957505in}}\pgfpathlineto{\pgfqpoint{3.937005in}{2.940189in}}\pgfpathlineto{\pgfqpoint{4.014254in}{2.922872in}}\pgfpathlineto{\pgfqpoint{4.091503in}{2.917099in}}\pgfpathlineto{\pgfqpoint{4.168752in}{2.911327in}}\pgfpathlineto{\pgfqpoint{4.246000in}{2.911327in}}\pgfpathlineto{\pgfqpoint{4.323249in}{2.899783in}}\pgfpathlineto{\pgfqpoint{4.400498in}{2.894010in}}\pgfpathlineto{\pgfqpoint{4.477747in}{2.888238in}}\pgfpathlineto{\pgfqpoint{4.554996in}{2.888238in}}\pgfpathlineto{\pgfqpoint{4.632245in}{2.888238in}}\pgfpathlineto{\pgfqpoint{4.709494in}{2.888238in}}\pgfpathlineto{\pgfqpoint{4.786743in}{2.888238in}}\pgfpathlineto{\pgfqpoint{4.863992in}{2.888238in}}\pgfpathlineto{\pgfqpoint{4.941241in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.018490in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.095739in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.172988in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.250237in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.327486in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.404735in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.481984in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.559232in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.636481in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.713730in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.790979in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.868228in}{2.888238in}}\pgfpathlineto{\pgfqpoint{5.945477in}{2.888238in}}\pgfpathlineto{\pgfqpoint{6.022726in}{2.888238in}}\pgfpathlineto{\pgfqpoint{6.099975in}{2.888238in}}\pgfpathlineto{\pgfqpoint{6.177224in}{2.888238in}}\pgfpathlineto{\pgfqpoint{6.254473in}{2.888238in}}\pgfpathlineto{\pgfqpoint{6.331722in}{2.888238in}}\pgfpathlineto{\pgfqpoint{6.408971in}{2.888238in}}\pgfpathlineto{\pgfqpoint{6.486220in}{2.888238in}}\pgfpathlineto{\pgfqpoint{6.563469in}{2.888238in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001545in}{4.221636in}}\pgfpathlineto{\pgfqpoint{1.078794in}{4.256270in}}\pgfpathlineto{\pgfqpoint{1.156043in}{4.215864in}}\pgfpathlineto{\pgfqpoint{1.233292in}{4.187003in}}\pgfpathlineto{\pgfqpoint{1.310541in}{4.192775in}}\pgfpathlineto{\pgfqpoint{1.387790in}{4.192775in}}\pgfpathlineto{\pgfqpoint{1.465039in}{4.163913in}}\pgfpathlineto{\pgfqpoint{1.542288in}{4.158141in}}\pgfpathlineto{\pgfqpoint{1.619537in}{4.152369in}}\pgfpathlineto{\pgfqpoint{1.696785in}{4.135052in}}\pgfpathlineto{\pgfqpoint{1.774034in}{4.129280in}}\pgfpathlineto{\pgfqpoint{1.851283in}{4.129280in}}\pgfpathlineto{\pgfqpoint{1.928532in}{4.129280in}}\pgfpathlineto{\pgfqpoint{2.005781in}{4.135052in}}\pgfpathlineto{\pgfqpoint{2.083030in}{4.146597in}}\pgfpathlineto{\pgfqpoint{2.160279in}{4.123507in}}\pgfpathlineto{\pgfqpoint{2.237528in}{4.094646in}}\pgfpathlineto{\pgfqpoint{2.314777in}{4.071557in}}\pgfpathlineto{\pgfqpoint{2.392026in}{4.042695in}}\pgfpathlineto{\pgfqpoint{2.469275in}{4.036923in}}\pgfpathlineto{\pgfqpoint{2.546524in}{3.967656in}}\pgfpathlineto{\pgfqpoint{2.623773in}{3.915705in}}\pgfpathlineto{\pgfqpoint{2.701022in}{3.869527in}}\pgfpathlineto{\pgfqpoint{2.778271in}{3.863755in}}\pgfpathlineto{\pgfqpoint{2.855520in}{3.852210in}}\pgfpathlineto{\pgfqpoint{2.932769in}{3.846438in}}\pgfpathlineto{\pgfqpoint{3.010017in}{3.840665in}}\pgfpathlineto{\pgfqpoint{3.087266in}{3.834893in}}\pgfpathlineto{\pgfqpoint{3.164515in}{3.829121in}}\pgfpathlineto{\pgfqpoint{3.241764in}{3.823349in}}\pgfpathlineto{\pgfqpoint{3.319013in}{3.817576in}}\pgfpathlineto{\pgfqpoint{3.396262in}{3.817576in}}\pgfpathlineto{\pgfqpoint{3.473511in}{3.817576in}}\pgfpathlineto{\pgfqpoint{3.550760in}{3.817576in}}\pgfpathlineto{\pgfqpoint{3.628009in}{3.811804in}}\pgfpathlineto{\pgfqpoint{3.705258in}{3.811804in}}\pgfpathlineto{\pgfqpoint{3.782507in}{3.811804in}}\pgfpathlineto{\pgfqpoint{3.859756in}{3.811804in}}\pgfpathlineto{\pgfqpoint{3.937005in}{3.806032in}}\pgfpathlineto{\pgfqpoint{4.014254in}{3.800259in}}\pgfpathlineto{\pgfqpoint{4.091503in}{3.794487in}}\pgfpathlineto{\pgfqpoint{4.168752in}{3.794487in}}\pgfpathlineto{\pgfqpoint{4.246000in}{3.788715in}}\pgfpathlineto{\pgfqpoint{4.323249in}{3.788715in}}\pgfpathlineto{\pgfqpoint{4.400498in}{3.788715in}}\pgfpathlineto{\pgfqpoint{4.477747in}{3.788715in}}\pgfpathlineto{\pgfqpoint{4.554996in}{3.788715in}}\pgfpathlineto{\pgfqpoint{4.632245in}{3.782943in}}\pgfpathlineto{\pgfqpoint{4.709494in}{3.782943in}}\pgfpathlineto{\pgfqpoint{4.786743in}{3.782943in}}\pgfpathlineto{\pgfqpoint{4.863992in}{3.782943in}}\pgfpathlineto{\pgfqpoint{4.941241in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.018490in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.095739in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.172988in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.250237in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.327486in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.404735in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.481984in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.559232in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.636481in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.713730in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.790979in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.868228in}{3.782943in}}\pgfpathlineto{\pgfqpoint{5.945477in}{3.782943in}}\pgfpathlineto{\pgfqpoint{6.022726in}{3.782943in}}\pgfpathlineto{\pgfqpoint{6.099975in}{3.782943in}}\pgfpathlineto{\pgfqpoint{6.177224in}{3.782943in}}\pgfpathlineto{\pgfqpoint{6.254473in}{3.782943in}}\pgfpathlineto{\pgfqpoint{6.331722in}{3.782943in}}\pgfpathlineto{\pgfqpoint{6.408971in}{3.782943in}}\pgfpathlineto{\pgfqpoint{6.486220in}{3.782943in}}\pgfpathlineto{\pgfqpoint{6.563469in}{3.782943in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001545in}{4.002289in}}\pgfpathlineto{\pgfqpoint{1.078794in}{4.031151in}}\pgfpathlineto{\pgfqpoint{1.156043in}{4.013834in}}\pgfpathlineto{\pgfqpoint{1.233292in}{4.019606in}}\pgfpathlineto{\pgfqpoint{1.310541in}{4.060012in}}\pgfpathlineto{\pgfqpoint{1.387790in}{4.054240in}}\pgfpathlineto{\pgfqpoint{1.465039in}{4.065785in}}\pgfpathlineto{\pgfqpoint{1.542288in}{4.065785in}}\pgfpathlineto{\pgfqpoint{1.619537in}{4.071557in}}\pgfpathlineto{\pgfqpoint{1.696785in}{4.071557in}}\pgfpathlineto{\pgfqpoint{1.774034in}{4.065785in}}\pgfpathlineto{\pgfqpoint{1.851283in}{4.065785in}}\pgfpathlineto{\pgfqpoint{1.928532in}{4.077329in}}\pgfpathlineto{\pgfqpoint{2.005781in}{4.065785in}}\pgfpathlineto{\pgfqpoint{2.083030in}{4.054240in}}\pgfpathlineto{\pgfqpoint{2.160279in}{3.961883in}}\pgfpathlineto{\pgfqpoint{2.237528in}{3.898388in}}\pgfpathlineto{\pgfqpoint{2.314777in}{3.857982in}}\pgfpathlineto{\pgfqpoint{2.392026in}{3.713675in}}\pgfpathlineto{\pgfqpoint{2.469275in}{3.540506in}}\pgfpathlineto{\pgfqpoint{2.546524in}{3.407744in}}\pgfpathlineto{\pgfqpoint{2.623773in}{3.205714in}}\pgfpathlineto{\pgfqpoint{2.701022in}{3.038317in}}\pgfpathlineto{\pgfqpoint{2.778271in}{2.951733in}}\pgfpathlineto{\pgfqpoint{2.855520in}{2.859377in}}\pgfpathlineto{\pgfqpoint{2.932769in}{2.749703in}}\pgfpathlineto{\pgfqpoint{3.010017in}{2.322554in}}\pgfpathlineto{\pgfqpoint{3.087266in}{2.126296in}}\pgfpathlineto{\pgfqpoint{3.164515in}{2.028167in}}\pgfpathlineto{\pgfqpoint{3.241764in}{1.935811in}}\pgfpathlineto{\pgfqpoint{3.319013in}{1.878088in}}\pgfpathlineto{\pgfqpoint{3.396262in}{1.814593in}}\pgfpathlineto{\pgfqpoint{3.473511in}{1.728008in}}\pgfpathlineto{\pgfqpoint{3.550760in}{1.710691in}}\pgfpathlineto{\pgfqpoint{3.628009in}{1.664513in}}\pgfpathlineto{\pgfqpoint{3.705258in}{1.629879in}}\pgfpathlineto{\pgfqpoint{3.782507in}{1.612563in}}\pgfpathlineto{\pgfqpoint{3.859756in}{1.589473in}}\pgfpathlineto{\pgfqpoint{3.937005in}{1.560612in}}\pgfpathlineto{\pgfqpoint{4.014254in}{1.525978in}}\pgfpathlineto{\pgfqpoint{4.091503in}{1.491345in}}\pgfpathlineto{\pgfqpoint{4.168752in}{1.479800in}}\pgfpathlineto{\pgfqpoint{4.246000in}{1.456711in}}\pgfpathlineto{\pgfqpoint{4.323249in}{1.445166in}}\pgfpathlineto{\pgfqpoint{4.400498in}{1.439394in}}\pgfpathlineto{\pgfqpoint{4.477747in}{1.439394in}}\pgfpathlineto{\pgfqpoint{4.554996in}{1.439394in}}\pgfpathlineto{\pgfqpoint{4.632245in}{1.439394in}}\pgfpathlineto{\pgfqpoint{4.709494in}{1.439394in}}\pgfpathlineto{\pgfqpoint{4.786743in}{1.427849in}}\pgfpathlineto{\pgfqpoint{4.863992in}{1.398988in}}\pgfpathlineto{\pgfqpoint{4.941241in}{1.393216in}}\pgfpathlineto{\pgfqpoint{5.018490in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.095739in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.172988in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.250237in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.327486in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.404735in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.481984in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.559232in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.636481in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.713730in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.790979in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.868228in}{1.381671in}}\pgfpathlineto{\pgfqpoint{5.945477in}{1.381671in}}\pgfpathlineto{\pgfqpoint{6.022726in}{1.381671in}}\pgfpathlineto{\pgfqpoint{6.099975in}{1.381671in}}\pgfpathlineto{\pgfqpoint{6.177224in}{1.381671in}}\pgfpathlineto{\pgfqpoint{6.254473in}{1.381671in}}\pgfpathlineto{\pgfqpoint{6.331722in}{1.381671in}}\pgfpathlineto{\pgfqpoint{6.408971in}{1.381671in}}\pgfpathlineto{\pgfqpoint{6.486220in}{1.381671in}}\pgfpathlineto{\pgfqpoint{6.563469in}{1.381671in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001545in}{4.002289in}}\pgfpathlineto{\pgfqpoint{1.078794in}{4.025379in}}\pgfpathlineto{\pgfqpoint{1.156043in}{4.013834in}}\pgfpathlineto{\pgfqpoint{1.233292in}{4.019606in}}\pgfpathlineto{\pgfqpoint{1.310541in}{4.048468in}}\pgfpathlineto{\pgfqpoint{1.387790in}{4.054240in}}\pgfpathlineto{\pgfqpoint{1.465039in}{4.060012in}}\pgfpathlineto{\pgfqpoint{1.542288in}{4.065785in}}\pgfpathlineto{\pgfqpoint{1.619537in}{4.071557in}}\pgfpathlineto{\pgfqpoint{1.696785in}{4.071557in}}\pgfpathlineto{\pgfqpoint{1.774034in}{4.065785in}}\pgfpathlineto{\pgfqpoint{1.851283in}{4.065785in}}\pgfpathlineto{\pgfqpoint{1.928532in}{4.071557in}}\pgfpathlineto{\pgfqpoint{2.005781in}{4.065785in}}\pgfpathlineto{\pgfqpoint{2.083030in}{4.048468in}}\pgfpathlineto{\pgfqpoint{2.160279in}{4.019606in}}\pgfpathlineto{\pgfqpoint{2.237528in}{3.996517in}}\pgfpathlineto{\pgfqpoint{2.314777in}{3.973428in}}\pgfpathlineto{\pgfqpoint{2.392026in}{3.961883in}}\pgfpathlineto{\pgfqpoint{2.469275in}{3.956111in}}\pgfpathlineto{\pgfqpoint{2.546524in}{3.950339in}}\pgfpathlineto{\pgfqpoint{2.623773in}{3.892616in}}\pgfpathlineto{\pgfqpoint{2.701022in}{3.863755in}}\pgfpathlineto{\pgfqpoint{2.778271in}{3.846438in}}\pgfpathlineto{\pgfqpoint{2.855520in}{3.829121in}}\pgfpathlineto{\pgfqpoint{2.932769in}{3.823349in}}\pgfpathlineto{\pgfqpoint{3.010017in}{3.823349in}}\pgfpathlineto{\pgfqpoint{3.087266in}{3.823349in}}\pgfpathlineto{\pgfqpoint{3.164515in}{3.823349in}}\pgfpathlineto{\pgfqpoint{3.241764in}{3.823349in}}\pgfpathlineto{\pgfqpoint{3.319013in}{3.823349in}}\pgfpathlineto{\pgfqpoint{3.396262in}{3.817576in}}\pgfpathlineto{\pgfqpoint{3.473511in}{3.817576in}}\pgfpathlineto{\pgfqpoint{3.550760in}{3.817576in}}\pgfpathlineto{\pgfqpoint{3.628009in}{3.817576in}}\pgfpathlineto{\pgfqpoint{3.705258in}{3.817576in}}\pgfpathlineto{\pgfqpoint{3.782507in}{3.811804in}}\pgfpathlineto{\pgfqpoint{3.859756in}{3.811804in}}\pgfpathlineto{\pgfqpoint{3.937005in}{3.806032in}}\pgfpathlineto{\pgfqpoint{4.014254in}{3.800259in}}\pgfpathlineto{\pgfqpoint{4.091503in}{3.800259in}}\pgfpathlineto{\pgfqpoint{4.168752in}{3.794487in}}\pgfpathlineto{\pgfqpoint{4.246000in}{3.782943in}}\pgfpathlineto{\pgfqpoint{4.323249in}{3.777170in}}\pgfpathlineto{\pgfqpoint{4.400498in}{3.777170in}}\pgfpathlineto{\pgfqpoint{4.477747in}{3.777170in}}\pgfpathlineto{\pgfqpoint{4.554996in}{3.771398in}}\pgfpathlineto{\pgfqpoint{4.632245in}{3.771398in}}\pgfpathlineto{\pgfqpoint{4.709494in}{3.771398in}}\pgfpathlineto{\pgfqpoint{4.786743in}{3.771398in}}\pgfpathlineto{\pgfqpoint{4.863992in}{3.771398in}}\pgfpathlineto{\pgfqpoint{4.941241in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.018490in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.095739in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.172988in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.250237in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.327486in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.404735in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.481984in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.559232in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.636481in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.713730in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.790979in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.868228in}{3.771398in}}\pgfpathlineto{\pgfqpoint{5.945477in}{3.771398in}}\pgfpathlineto{\pgfqpoint{6.022726in}{3.771398in}}\pgfpathlineto{\pgfqpoint{6.099975in}{3.771398in}}\pgfpathlineto{\pgfqpoint{6.177224in}{3.771398in}}\pgfpathlineto{\pgfqpoint{6.254473in}{3.771398in}}\pgfpathlineto{\pgfqpoint{6.331722in}{3.771398in}}\pgfpathlineto{\pgfqpoint{6.408971in}{3.771398in}}\pgfpathlineto{\pgfqpoint{6.486220in}{3.771398in}}\pgfpathlineto{\pgfqpoint{6.563469in}{3.771398in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.102918in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.147362in}}{\pgfqpoint{7.044444in}{2.147362in}}\pgfpathlineto{\pgfqpoint{4.841829in}{2.147362in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{2.147362in}}{\pgfqpoint{4.797385in}{2.102918in}}\pgfpathlineto{\pgfqpoint{4.797385in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{0.661111in}}{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.939148in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.939148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.861370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.584252in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.584252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.506474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.229356in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.229356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.151578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{0.874460in}}\pgfpathlineto{\pgfqpoint{5.330718in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.674194in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.674194in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.674194in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=0.590860in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.70}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.295161in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.295161in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.295161in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=1.211828in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.75}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.916129in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.916129in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.916129in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=1.832796in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.80}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.537097in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.537097in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.537097in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=2.453763in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.85}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.158065in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.158065in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.158065in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=3.074731in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.779032in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.779032in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.779032in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=3.695699in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.95}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.400000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=4.316667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.451741in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001291in}{4.115508in}}\pgfpathlineto{\pgfqpoint{1.065848in}{4.014643in}}\pgfpathlineto{\pgfqpoint{1.130404in}{4.022402in}}\pgfpathlineto{\pgfqpoint{1.194960in}{4.027575in}}\pgfpathlineto{\pgfqpoint{1.259517in}{3.996539in}}\pgfpathlineto{\pgfqpoint{1.324073in}{3.978435in}}\pgfpathlineto{\pgfqpoint{1.388630in}{3.973262in}}\pgfpathlineto{\pgfqpoint{1.453186in}{3.960331in}}\pgfpathlineto{\pgfqpoint{1.517743in}{3.960331in}}\pgfpathlineto{\pgfqpoint{1.582299in}{3.949986in}}\pgfpathlineto{\pgfqpoint{1.646855in}{3.939641in}}\pgfpathlineto{\pgfqpoint{1.711412in}{3.931882in}}\pgfpathlineto{\pgfqpoint{1.775968in}{3.916364in}}\pgfpathlineto{\pgfqpoint{1.840525in}{3.906019in}}\pgfpathlineto{\pgfqpoint{1.905081in}{3.895674in}}\pgfpathlineto{\pgfqpoint{1.969638in}{3.874984in}}\pgfpathlineto{\pgfqpoint{2.034194in}{3.841362in}}\pgfpathlineto{\pgfqpoint{2.098751in}{3.802567in}}\pgfpathlineto{\pgfqpoint{2.163307in}{3.750842in}}\pgfpathlineto{\pgfqpoint{2.227863in}{3.595664in}}\pgfpathlineto{\pgfqpoint{2.292420in}{3.375830in}}\pgfpathlineto{\pgfqpoint{2.356976in}{3.181858in}}\pgfpathlineto{\pgfqpoint{2.421533in}{3.096511in}}\pgfpathlineto{\pgfqpoint{2.486089in}{2.930988in}}\pgfpathlineto{\pgfqpoint{2.550646in}{2.739603in}}\pgfpathlineto{\pgfqpoint{2.615202in}{2.687877in}}\pgfpathlineto{\pgfqpoint{2.679758in}{2.662014in}}\pgfpathlineto{\pgfqpoint{2.744315in}{2.579253in}}\pgfpathlineto{\pgfqpoint{2.808871in}{2.517182in}}\pgfpathlineto{\pgfqpoint{2.873428in}{2.478388in}}\pgfpathlineto{\pgfqpoint{2.937984in}{2.449939in}}\pgfpathlineto{\pgfqpoint{3.002541in}{2.377523in}}\pgfpathlineto{\pgfqpoint{3.067097in}{2.325797in}}\pgfpathlineto{\pgfqpoint{3.131653in}{2.276658in}}\pgfpathlineto{\pgfqpoint{3.196210in}{2.227518in}}\pgfpathlineto{\pgfqpoint{3.260766in}{2.201655in}}\pgfpathlineto{\pgfqpoint{3.325323in}{2.162861in}}\pgfpathlineto{\pgfqpoint{3.389879in}{2.134412in}}\pgfpathlineto{\pgfqpoint{3.454436in}{2.100790in}}\pgfpathlineto{\pgfqpoint{3.518992in}{2.074927in}}\pgfpathlineto{\pgfqpoint{3.583549in}{2.046478in}}\pgfpathlineto{\pgfqpoint{3.648105in}{1.994752in}}\pgfpathlineto{\pgfqpoint{3.712661in}{1.930095in}}\pgfpathlineto{\pgfqpoint{3.777218in}{1.904232in}}\pgfpathlineto{\pgfqpoint{3.841774in}{1.873197in}}\pgfpathlineto{\pgfqpoint{3.906331in}{1.834402in}}\pgfpathlineto{\pgfqpoint{3.970887in}{1.798194in}}\pgfpathlineto{\pgfqpoint{4.035444in}{1.785263in}}\pgfpathlineto{\pgfqpoint{4.100000in}{1.774918in}}\pgfpathlineto{\pgfqpoint{4.164556in}{1.767159in}}\pgfpathlineto{\pgfqpoint{4.229113in}{1.759400in}}\pgfpathlineto{\pgfqpoint{4.293669in}{1.751641in}}\pgfpathlineto{\pgfqpoint{4.358226in}{1.741296in}}\pgfpathlineto{\pgfqpoint{4.422782in}{1.741296in}}\pgfpathlineto{\pgfqpoint{4.487339in}{1.736123in}}\pgfpathlineto{\pgfqpoint{4.551895in}{1.733537in}}\pgfpathlineto{\pgfqpoint{4.616451in}{1.728365in}}\pgfpathlineto{\pgfqpoint{4.681008in}{1.718019in}}\pgfpathlineto{\pgfqpoint{4.745564in}{1.710261in}}\pgfpathlineto{\pgfqpoint{4.810121in}{1.707674in}}\pgfpathlineto{\pgfqpoint{4.874677in}{1.710261in}}\pgfpathlineto{\pgfqpoint{4.939234in}{1.712847in}}\pgfpathlineto{\pgfqpoint{5.003790in}{1.725778in}}\pgfpathlineto{\pgfqpoint{5.068347in}{1.733537in}}\pgfpathlineto{\pgfqpoint{5.132903in}{1.741296in}}\pgfpathlineto{\pgfqpoint{5.197459in}{1.725778in}}\pgfpathlineto{\pgfqpoint{5.262016in}{1.723192in}}\pgfpathlineto{\pgfqpoint{5.326572in}{1.715433in}}\pgfpathlineto{\pgfqpoint{5.391129in}{1.707674in}}\pgfpathlineto{\pgfqpoint{5.455685in}{1.707674in}}\pgfpathlineto{\pgfqpoint{5.520242in}{1.699915in}}\pgfpathlineto{\pgfqpoint{5.584798in}{1.694743in}}\pgfpathlineto{\pgfqpoint{5.649354in}{1.692156in}}\pgfpathlineto{\pgfqpoint{5.713911in}{1.686984in}}\pgfpathlineto{\pgfqpoint{5.778467in}{1.681811in}}\pgfpathlineto{\pgfqpoint{5.843024in}{1.679225in}}\pgfpathlineto{\pgfqpoint{5.907580in}{1.679225in}}\pgfpathlineto{\pgfqpoint{5.972137in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.036693in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.101249in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.165806in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.230362in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.294919in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.359475in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.424032in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.488588in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.553145in}{1.679225in}}\pgfpathlineto{\pgfqpoint{6.617701in}{1.679225in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001291in}{4.115508in}}\pgfpathlineto{\pgfqpoint{1.065848in}{4.014643in}}\pgfpathlineto{\pgfqpoint{1.130404in}{4.024988in}}\pgfpathlineto{\pgfqpoint{1.194960in}{4.030161in}}\pgfpathlineto{\pgfqpoint{1.259517in}{4.001712in}}\pgfpathlineto{\pgfqpoint{1.324073in}{3.986194in}}\pgfpathlineto{\pgfqpoint{1.388630in}{3.978435in}}\pgfpathlineto{\pgfqpoint{1.453186in}{3.968090in}}\pgfpathlineto{\pgfqpoint{1.517743in}{3.962917in}}\pgfpathlineto{\pgfqpoint{1.582299in}{3.957745in}}\pgfpathlineto{\pgfqpoint{1.646855in}{3.949986in}}\pgfpathlineto{\pgfqpoint{1.711412in}{3.939641in}}\pgfpathlineto{\pgfqpoint{1.775968in}{3.929296in}}\pgfpathlineto{\pgfqpoint{1.840525in}{3.918950in}}\pgfpathlineto{\pgfqpoint{1.905081in}{3.908605in}}\pgfpathlineto{\pgfqpoint{1.969638in}{3.898260in}}\pgfpathlineto{\pgfqpoint{2.034194in}{3.882742in}}\pgfpathlineto{\pgfqpoint{2.098751in}{3.867225in}}\pgfpathlineto{\pgfqpoint{2.163307in}{3.851707in}}\pgfpathlineto{\pgfqpoint{2.227863in}{3.831017in}}\pgfpathlineto{\pgfqpoint{2.292420in}{3.792222in}}\pgfpathlineto{\pgfqpoint{2.356976in}{3.761187in}}\pgfpathlineto{\pgfqpoint{2.421533in}{3.735324in}}\pgfpathlineto{\pgfqpoint{2.486089in}{3.709461in}}\pgfpathlineto{\pgfqpoint{2.550646in}{3.688771in}}\pgfpathlineto{\pgfqpoint{2.615202in}{3.668081in}}\pgfpathlineto{\pgfqpoint{2.679758in}{3.657735in}}\pgfpathlineto{\pgfqpoint{2.744315in}{3.649976in}}\pgfpathlineto{\pgfqpoint{2.808871in}{3.639631in}}\pgfpathlineto{\pgfqpoint{2.873428in}{3.634459in}}\pgfpathlineto{\pgfqpoint{2.937984in}{3.634459in}}\pgfpathlineto{\pgfqpoint{3.002541in}{3.629286in}}\pgfpathlineto{\pgfqpoint{3.067097in}{3.621527in}}\pgfpathlineto{\pgfqpoint{3.131653in}{3.574974in}}\pgfpathlineto{\pgfqpoint{3.196210in}{3.562043in}}\pgfpathlineto{\pgfqpoint{3.260766in}{3.554284in}}\pgfpathlineto{\pgfqpoint{3.325323in}{3.543939in}}\pgfpathlineto{\pgfqpoint{3.389879in}{3.536180in}}\pgfpathlineto{\pgfqpoint{3.454436in}{3.533594in}}\pgfpathlineto{\pgfqpoint{3.518992in}{3.523248in}}\pgfpathlineto{\pgfqpoint{3.583549in}{3.518076in}}\pgfpathlineto{\pgfqpoint{3.648105in}{3.512903in}}\pgfpathlineto{\pgfqpoint{3.712661in}{3.510317in}}\pgfpathlineto{\pgfqpoint{3.777218in}{3.497385in}}\pgfpathlineto{\pgfqpoint{3.841774in}{3.489627in}}\pgfpathlineto{\pgfqpoint{3.906331in}{3.484454in}}\pgfpathlineto{\pgfqpoint{3.970887in}{3.471523in}}\pgfpathlineto{\pgfqpoint{4.035444in}{3.463764in}}\pgfpathlineto{\pgfqpoint{4.100000in}{3.458591in}}\pgfpathlineto{\pgfqpoint{4.164556in}{3.456005in}}\pgfpathlineto{\pgfqpoint{4.229113in}{3.448246in}}\pgfpathlineto{\pgfqpoint{4.293669in}{3.445660in}}\pgfpathlineto{\pgfqpoint{4.358226in}{3.440487in}}\pgfpathlineto{\pgfqpoint{4.422782in}{3.440487in}}\pgfpathlineto{\pgfqpoint{4.487339in}{3.440487in}}\pgfpathlineto{\pgfqpoint{4.551895in}{3.443073in}}\pgfpathlineto{\pgfqpoint{4.616451in}{3.443073in}}\pgfpathlineto{\pgfqpoint{4.681008in}{3.445660in}}\pgfpathlineto{\pgfqpoint{4.745564in}{3.445660in}}\pgfpathlineto{\pgfqpoint{4.810121in}{3.448246in}}\pgfpathlineto{\pgfqpoint{4.874677in}{3.453419in}}\pgfpathlineto{\pgfqpoint{4.939234in}{3.456005in}}\pgfpathlineto{\pgfqpoint{5.003790in}{3.456005in}}\pgfpathlineto{\pgfqpoint{5.068347in}{3.456005in}}\pgfpathlineto{\pgfqpoint{5.132903in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.197459in}{3.458591in}}\pgfpathlineto{\pgfqpoint{5.262016in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.326572in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.391129in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.455685in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.520242in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.584798in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.649354in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.713911in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.778467in}{3.461177in}}\pgfpathlineto{\pgfqpoint{5.843024in}{3.458591in}}\pgfpathlineto{\pgfqpoint{5.907580in}{3.458591in}}\pgfpathlineto{\pgfqpoint{5.972137in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.036693in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.101249in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.165806in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.230362in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.294919in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.359475in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.424032in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.488588in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.553145in}{3.458591in}}\pgfpathlineto{\pgfqpoint{6.617701in}{3.458591in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001291in}{4.030161in}}\pgfpathlineto{\pgfqpoint{1.065848in}{3.960331in}}\pgfpathlineto{\pgfqpoint{1.130404in}{3.952572in}}\pgfpathlineto{\pgfqpoint{1.194960in}{3.934468in}}\pgfpathlineto{\pgfqpoint{1.259517in}{3.918950in}}\pgfpathlineto{\pgfqpoint{1.324073in}{3.900846in}}\pgfpathlineto{\pgfqpoint{1.388630in}{3.890501in}}\pgfpathlineto{\pgfqpoint{1.453186in}{3.887915in}}\pgfpathlineto{\pgfqpoint{1.517743in}{3.882742in}}\pgfpathlineto{\pgfqpoint{1.582299in}{3.880156in}}\pgfpathlineto{\pgfqpoint{1.646855in}{3.872397in}}\pgfpathlineto{\pgfqpoint{1.711412in}{3.864638in}}\pgfpathlineto{\pgfqpoint{1.775968in}{3.856880in}}\pgfpathlineto{\pgfqpoint{1.840525in}{3.849121in}}\pgfpathlineto{\pgfqpoint{1.905081in}{3.849121in}}\pgfpathlineto{\pgfqpoint{1.969638in}{3.833603in}}\pgfpathlineto{\pgfqpoint{2.034194in}{3.807740in}}\pgfpathlineto{\pgfqpoint{2.098751in}{3.779291in}}\pgfpathlineto{\pgfqpoint{2.163307in}{3.763773in}}\pgfpathlineto{\pgfqpoint{2.227863in}{3.691357in}}\pgfpathlineto{\pgfqpoint{2.292420in}{3.613768in}}\pgfpathlineto{\pgfqpoint{2.356976in}{3.399107in}}\pgfpathlineto{\pgfqpoint{2.421533in}{3.295655in}}\pgfpathlineto{\pgfqpoint{2.486089in}{3.171513in}}\pgfpathlineto{\pgfqpoint{2.550646in}{3.016336in}}\pgfpathlineto{\pgfqpoint{2.615202in}{2.925816in}}\pgfpathlineto{\pgfqpoint{2.679758in}{2.791329in}}\pgfpathlineto{\pgfqpoint{2.744315in}{2.584426in}}\pgfpathlineto{\pgfqpoint{2.808871in}{2.470629in}}\pgfpathlineto{\pgfqpoint{2.873428in}{2.274071in}}\pgfpathlineto{\pgfqpoint{2.937984in}{2.041305in}}\pgfpathlineto{\pgfqpoint{3.002541in}{1.860265in}}\pgfpathlineto{\pgfqpoint{3.067097in}{1.772331in}}\pgfpathlineto{\pgfqpoint{3.131653in}{1.715433in}}\pgfpathlineto{\pgfqpoint{3.196210in}{1.658535in}}\pgfpathlineto{\pgfqpoint{3.260766in}{1.637844in}}\pgfpathlineto{\pgfqpoint{3.325323in}{1.591291in}}\pgfpathlineto{\pgfqpoint{3.389879in}{1.539566in}}\pgfpathlineto{\pgfqpoint{3.454436in}{1.516289in}}\pgfpathlineto{\pgfqpoint{3.518992in}{1.500771in}}\pgfpathlineto{\pgfqpoint{3.583549in}{1.490426in}}\pgfpathlineto{\pgfqpoint{3.648105in}{1.454218in}}\pgfpathlineto{\pgfqpoint{3.712661in}{1.430941in}}\pgfpathlineto{\pgfqpoint{3.777218in}{1.420596in}}\pgfpathlineto{\pgfqpoint{3.841774in}{1.397320in}}\pgfpathlineto{\pgfqpoint{3.906331in}{1.386975in}}\pgfpathlineto{\pgfqpoint{3.970887in}{1.376629in}}\pgfpathlineto{\pgfqpoint{4.035444in}{1.368870in}}\pgfpathlineto{\pgfqpoint{4.100000in}{1.366284in}}\pgfpathlineto{\pgfqpoint{4.164556in}{1.361112in}}\pgfpathlineto{\pgfqpoint{4.229113in}{1.355939in}}\pgfpathlineto{\pgfqpoint{4.293669in}{1.353353in}}\pgfpathlineto{\pgfqpoint{4.358226in}{1.353353in}}\pgfpathlineto{\pgfqpoint{4.422782in}{1.350766in}}\pgfpathlineto{\pgfqpoint{4.487339in}{1.348180in}}\pgfpathlineto{\pgfqpoint{4.551895in}{1.340421in}}\pgfpathlineto{\pgfqpoint{4.616451in}{1.340421in}}\pgfpathlineto{\pgfqpoint{4.681008in}{1.330076in}}\pgfpathlineto{\pgfqpoint{4.745564in}{1.275764in}}\pgfpathlineto{\pgfqpoint{4.810121in}{1.226625in}}\pgfpathlineto{\pgfqpoint{4.874677in}{1.200762in}}\pgfpathlineto{\pgfqpoint{4.939234in}{1.195589in}}\pgfpathlineto{\pgfqpoint{5.003790in}{1.200762in}}\pgfpathlineto{\pgfqpoint{5.068347in}{1.203348in}}\pgfpathlineto{\pgfqpoint{5.132903in}{1.200762in}}\pgfpathlineto{\pgfqpoint{5.197459in}{1.205934in}}\pgfpathlineto{\pgfqpoint{5.262016in}{1.205934in}}\pgfpathlineto{\pgfqpoint{5.326572in}{1.205934in}}\pgfpathlineto{\pgfqpoint{5.391129in}{1.198175in}}\pgfpathlineto{\pgfqpoint{5.455685in}{1.198175in}}\pgfpathlineto{\pgfqpoint{5.520242in}{1.195589in}}\pgfpathlineto{\pgfqpoint{5.584798in}{1.195589in}}\pgfpathlineto{\pgfqpoint{5.649354in}{1.205934in}}\pgfpathlineto{\pgfqpoint{5.713911in}{1.208521in}}\pgfpathlineto{\pgfqpoint{5.778467in}{1.203348in}}\pgfpathlineto{\pgfqpoint{5.843024in}{1.200762in}}\pgfpathlineto{\pgfqpoint{5.907580in}{1.200762in}}\pgfpathlineto{\pgfqpoint{5.972137in}{1.200762in}}\pgfpathlineto{\pgfqpoint{6.036693in}{1.200762in}}\pgfpathlineto{\pgfqpoint{6.101249in}{1.200762in}}\pgfpathlineto{\pgfqpoint{6.165806in}{1.200762in}}\pgfpathlineto{\pgfqpoint{6.230362in}{1.198175in}}\pgfpathlineto{\pgfqpoint{6.294919in}{1.198175in}}\pgfpathlineto{\pgfqpoint{6.359475in}{1.198175in}}\pgfpathlineto{\pgfqpoint{6.424032in}{1.198175in}}\pgfpathlineto{\pgfqpoint{6.488588in}{1.198175in}}\pgfpathlineto{\pgfqpoint{6.553145in}{1.198175in}}\pgfpathlineto{\pgfqpoint{6.617701in}{1.198175in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001291in}{4.030161in}}\pgfpathlineto{\pgfqpoint{1.065848in}{3.962917in}}\pgfpathlineto{\pgfqpoint{1.130404in}{3.955158in}}\pgfpathlineto{\pgfqpoint{1.194960in}{3.942227in}}\pgfpathlineto{\pgfqpoint{1.259517in}{3.921537in}}\pgfpathlineto{\pgfqpoint{1.324073in}{3.906019in}}\pgfpathlineto{\pgfqpoint{1.388630in}{3.900846in}}\pgfpathlineto{\pgfqpoint{1.453186in}{3.900846in}}\pgfpathlineto{\pgfqpoint{1.517743in}{3.890501in}}\pgfpathlineto{\pgfqpoint{1.582299in}{3.882742in}}\pgfpathlineto{\pgfqpoint{1.646855in}{3.882742in}}\pgfpathlineto{\pgfqpoint{1.711412in}{3.880156in}}\pgfpathlineto{\pgfqpoint{1.775968in}{3.869811in}}\pgfpathlineto{\pgfqpoint{1.840525in}{3.864638in}}\pgfpathlineto{\pgfqpoint{1.905081in}{3.862052in}}\pgfpathlineto{\pgfqpoint{1.969638in}{3.856880in}}\pgfpathlineto{\pgfqpoint{2.034194in}{3.849121in}}\pgfpathlineto{\pgfqpoint{2.098751in}{3.849121in}}\pgfpathlineto{\pgfqpoint{2.163307in}{3.843948in}}\pgfpathlineto{\pgfqpoint{2.227863in}{3.841362in}}\pgfpathlineto{\pgfqpoint{2.292420in}{3.833603in}}\pgfpathlineto{\pgfqpoint{2.356976in}{3.828430in}}\pgfpathlineto{\pgfqpoint{2.421533in}{3.815499in}}\pgfpathlineto{\pgfqpoint{2.486089in}{3.810326in}}\pgfpathlineto{\pgfqpoint{2.550646in}{3.799981in}}\pgfpathlineto{\pgfqpoint{2.615202in}{3.792222in}}\pgfpathlineto{\pgfqpoint{2.679758in}{3.781877in}}\pgfpathlineto{\pgfqpoint{2.744315in}{3.768946in}}\pgfpathlineto{\pgfqpoint{2.808871in}{3.763773in}}\pgfpathlineto{\pgfqpoint{2.873428in}{3.745669in}}\pgfpathlineto{\pgfqpoint{2.937984in}{3.730151in}}\pgfpathlineto{\pgfqpoint{3.002541in}{3.722393in}}\pgfpathlineto{\pgfqpoint{3.067097in}{3.709461in}}\pgfpathlineto{\pgfqpoint{3.131653in}{3.693943in}}\pgfpathlineto{\pgfqpoint{3.196210in}{3.683598in}}\pgfpathlineto{\pgfqpoint{3.260766in}{3.665494in}}\pgfpathlineto{\pgfqpoint{3.325323in}{3.652563in}}\pgfpathlineto{\pgfqpoint{3.389879in}{3.642218in}}\pgfpathlineto{\pgfqpoint{3.454436in}{3.634459in}}\pgfpathlineto{\pgfqpoint{3.518992in}{3.621527in}}\pgfpathlineto{\pgfqpoint{3.583549in}{3.600837in}}\pgfpathlineto{\pgfqpoint{3.648105in}{3.559456in}}\pgfpathlineto{\pgfqpoint{3.712661in}{3.549111in}}\pgfpathlineto{\pgfqpoint{3.777218in}{3.536180in}}\pgfpathlineto{\pgfqpoint{3.841774in}{3.525835in}}\pgfpathlineto{\pgfqpoint{3.906331in}{3.518076in}}\pgfpathlineto{\pgfqpoint{3.970887in}{3.512903in}}\pgfpathlineto{\pgfqpoint{4.035444in}{3.510317in}}\pgfpathlineto{\pgfqpoint{4.100000in}{3.505144in}}\pgfpathlineto{\pgfqpoint{4.164556in}{3.502558in}}\pgfpathlineto{\pgfqpoint{4.229113in}{3.492213in}}\pgfpathlineto{\pgfqpoint{4.293669in}{3.476695in}}\pgfpathlineto{\pgfqpoint{4.358226in}{3.474109in}}\pgfpathlineto{\pgfqpoint{4.422782in}{3.474109in}}\pgfpathlineto{\pgfqpoint{4.487339in}{3.476695in}}\pgfpathlineto{\pgfqpoint{4.551895in}{3.476695in}}\pgfpathlineto{\pgfqpoint{4.616451in}{3.479281in}}\pgfpathlineto{\pgfqpoint{4.681008in}{3.479281in}}\pgfpathlineto{\pgfqpoint{4.745564in}{3.479281in}}\pgfpathlineto{\pgfqpoint{4.810121in}{3.479281in}}\pgfpathlineto{\pgfqpoint{4.874677in}{3.481868in}}\pgfpathlineto{\pgfqpoint{4.939234in}{3.481868in}}\pgfpathlineto{\pgfqpoint{5.003790in}{3.481868in}}\pgfpathlineto{\pgfqpoint{5.068347in}{3.481868in}}\pgfpathlineto{\pgfqpoint{5.132903in}{3.484454in}}\pgfpathlineto{\pgfqpoint{5.197459in}{3.484454in}}\pgfpathlineto{\pgfqpoint{5.262016in}{3.484454in}}\pgfpathlineto{\pgfqpoint{5.326572in}{3.484454in}}\pgfpathlineto{\pgfqpoint{5.391129in}{3.487040in}}\pgfpathlineto{\pgfqpoint{5.455685in}{3.487040in}}\pgfpathlineto{\pgfqpoint{5.520242in}{3.487040in}}\pgfpathlineto{\pgfqpoint{5.584798in}{3.487040in}}\pgfpathlineto{\pgfqpoint{5.649354in}{3.489627in}}\pgfpathlineto{\pgfqpoint{5.713911in}{3.489627in}}\pgfpathlineto{\pgfqpoint{5.778467in}{3.489627in}}\pgfpathlineto{\pgfqpoint{5.843024in}{3.489627in}}\pgfpathlineto{\pgfqpoint{5.907580in}{3.489627in}}\pgfpathlineto{\pgfqpoint{5.972137in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.036693in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.101249in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.165806in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.230362in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.294919in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.359475in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.424032in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.488588in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.553145in}{3.489627in}}\pgfpathlineto{\pgfqpoint{6.617701in}{3.489627in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.102918in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.147362in}}{\pgfqpoint{7.044444in}{2.147362in}}\pgfpathlineto{\pgfqpoint{4.841829in}{2.147362in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{2.147362in}}{\pgfqpoint{4.797385in}{2.102918in}}\pgfpathlineto{\pgfqpoint{4.797385in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{0.661111in}}{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.939148in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.939148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.861370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.584252in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.584252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.506474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.229356in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.229356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.151578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{0.874460in}}\pgfpathlineto{\pgfqpoint{5.330718in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.632395in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.632395in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.632395in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=0.549061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.55}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.044369in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.044369in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.044369in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=0.961035in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.60}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.456342in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.456342in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.456342in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=1.373009in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.65}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.868316in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.868316in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.868316in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=1.784983in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.70}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.280290in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.280290in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.280290in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=2.196957in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.75}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.692264in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.692264in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.692264in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=2.608931in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.80}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.104238in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.104238in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.104238in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=3.020905in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.85}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.516212in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.516212in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.516212in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=3.432878in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.928186in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.928186in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.928186in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=3.844852in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.95}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.340159in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.340159in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.340159in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=4.256826in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.451741in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001106in}{4.240180in}}\pgfpathlineto{\pgfqpoint{1.056424in}{4.203423in}}\pgfpathlineto{\pgfqpoint{1.111742in}{4.207834in}}\pgfpathlineto{\pgfqpoint{1.167059in}{4.218126in}}\pgfpathlineto{\pgfqpoint{1.222377in}{4.216655in}}\pgfpathlineto{\pgfqpoint{1.277695in}{4.209304in}}\pgfpathlineto{\pgfqpoint{1.333012in}{4.203423in}}\pgfpathlineto{\pgfqpoint{1.388330in}{4.197542in}}\pgfpathlineto{\pgfqpoint{1.443647in}{4.191661in}}\pgfpathlineto{\pgfqpoint{1.498965in}{4.169606in}}\pgfpathlineto{\pgfqpoint{1.554283in}{4.153433in}}\pgfpathlineto{\pgfqpoint{1.609600in}{4.149022in}}\pgfpathlineto{\pgfqpoint{1.664918in}{4.057865in}}\pgfpathlineto{\pgfqpoint{1.720236in}{3.978469in}}\pgfpathlineto{\pgfqpoint{1.775553in}{3.824089in}}\pgfpathlineto{\pgfqpoint{1.830871in}{3.691764in}}\pgfpathlineto{\pgfqpoint{1.886188in}{3.587373in}}\pgfpathlineto{\pgfqpoint{1.941506in}{3.466810in}}\pgfpathlineto{\pgfqpoint{1.996824in}{3.275673in}}\pgfpathlineto{\pgfqpoint{2.052141in}{3.091887in}}\pgfpathlineto{\pgfqpoint{2.107459in}{2.891929in}}\pgfpathlineto{\pgfqpoint{2.162777in}{2.725787in}}\pgfpathlineto{\pgfqpoint{2.218094in}{2.621396in}}\pgfpathlineto{\pgfqpoint{2.273412in}{2.519947in}}\pgfpathlineto{\pgfqpoint{2.328729in}{2.449373in}}\pgfpathlineto{\pgfqpoint{2.384047in}{2.342042in}}\pgfpathlineto{\pgfqpoint{2.439365in}{2.127381in}}\pgfpathlineto{\pgfqpoint{2.494682in}{1.974471in}}\pgfpathlineto{\pgfqpoint{2.550000in}{1.887724in}}\pgfpathlineto{\pgfqpoint{2.605318in}{1.802448in}}\pgfpathlineto{\pgfqpoint{2.660635in}{1.703938in}}\pgfpathlineto{\pgfqpoint{2.715953in}{1.648068in}}\pgfpathlineto{\pgfqpoint{2.771271in}{1.546618in}}\pgfpathlineto{\pgfqpoint{2.826588in}{1.493688in}}\pgfpathlineto{\pgfqpoint{2.881906in}{1.423114in}}\pgfpathlineto{\pgfqpoint{2.937223in}{1.384887in}}\pgfpathlineto{\pgfqpoint{2.992541in}{1.351070in}}\pgfpathlineto{\pgfqpoint{3.047859in}{1.295199in}}\pgfpathlineto{\pgfqpoint{3.103176in}{1.271675in}}\pgfpathlineto{\pgfqpoint{3.158494in}{1.254031in}}\pgfpathlineto{\pgfqpoint{3.213812in}{1.242269in}}\pgfpathlineto{\pgfqpoint{3.269129in}{1.229036in}}\pgfpathlineto{\pgfqpoint{3.324447in}{1.204042in}}\pgfpathlineto{\pgfqpoint{3.379764in}{1.183458in}}\pgfpathlineto{\pgfqpoint{3.435082in}{1.167284in}}\pgfpathlineto{\pgfqpoint{3.490400in}{1.159933in}}\pgfpathlineto{\pgfqpoint{3.545717in}{1.126116in}}\pgfpathlineto{\pgfqpoint{3.601035in}{1.109943in}}\pgfpathlineto{\pgfqpoint{3.656353in}{1.099651in}}\pgfpathlineto{\pgfqpoint{3.711670in}{1.086419in}}\pgfpathlineto{\pgfqpoint{3.766988in}{1.082008in}}\pgfpathlineto{\pgfqpoint{3.822305in}{1.079067in}}\pgfpathlineto{\pgfqpoint{3.877623in}{1.076127in}}\pgfpathlineto{\pgfqpoint{3.932941in}{1.073186in}}\pgfpathlineto{\pgfqpoint{3.988258in}{1.065835in}}\pgfpathlineto{\pgfqpoint{4.043576in}{1.059954in}}\pgfpathlineto{\pgfqpoint{4.098894in}{1.051132in}}\pgfpathlineto{\pgfqpoint{4.154211in}{1.048191in}}\pgfpathlineto{\pgfqpoint{4.209529in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.264847in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.320164in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.375482in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.430799in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.486117in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.541435in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.596752in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.652070in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.707388in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.762705in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.818023in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.873340in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.928658in}{1.043781in}}\pgfpathlineto{\pgfqpoint{4.983976in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.039293in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.094611in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.149929in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.205246in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.260564in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.315882in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.371199in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.426517in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.481834in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.537152in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.592470in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.647787in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.703105in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.758423in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.813740in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.869058in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.924375in}{1.043781in}}\pgfpathlineto{\pgfqpoint{5.979693in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.035011in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.090328in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.145646in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.200964in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.256281in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.311599in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.366916in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.422234in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.477552in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.532869in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.588187in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.643505in}{1.043781in}}\pgfpathlineto{\pgfqpoint{6.698822in}{1.043781in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001106in}{4.240180in}}\pgfpathlineto{\pgfqpoint{1.056424in}{4.203423in}}\pgfpathlineto{\pgfqpoint{1.111742in}{4.209304in}}\pgfpathlineto{\pgfqpoint{1.167059in}{4.219596in}}\pgfpathlineto{\pgfqpoint{1.222377in}{4.218126in}}\pgfpathlineto{\pgfqpoint{1.277695in}{4.212245in}}\pgfpathlineto{\pgfqpoint{1.333012in}{4.206363in}}\pgfpathlineto{\pgfqpoint{1.388330in}{4.203423in}}\pgfpathlineto{\pgfqpoint{1.443647in}{4.197542in}}\pgfpathlineto{\pgfqpoint{1.498965in}{4.188720in}}\pgfpathlineto{\pgfqpoint{1.554283in}{4.169606in}}\pgfpathlineto{\pgfqpoint{1.609600in}{4.162255in}}\pgfpathlineto{\pgfqpoint{1.664918in}{4.153433in}}\pgfpathlineto{\pgfqpoint{1.720236in}{4.126968in}}\pgfpathlineto{\pgfqpoint{1.775553in}{4.110795in}}\pgfpathlineto{\pgfqpoint{1.830871in}{4.074038in}}\pgfpathlineto{\pgfqpoint{1.886188in}{4.029929in}}\pgfpathlineto{\pgfqpoint{1.941506in}{4.003464in}}\pgfpathlineto{\pgfqpoint{1.996824in}{3.963766in}}\pgfpathlineto{\pgfqpoint{2.052141in}{3.906425in}}\pgfpathlineto{\pgfqpoint{2.107459in}{3.790273in}}\pgfpathlineto{\pgfqpoint{2.162777in}{3.709407in}}\pgfpathlineto{\pgfqpoint{2.218094in}{3.668239in}}\pgfpathlineto{\pgfqpoint{2.273412in}{3.627071in}}\pgfpathlineto{\pgfqpoint{2.328729in}{3.581492in}}\pgfpathlineto{\pgfqpoint{2.384047in}{3.549146in}}\pgfpathlineto{\pgfqpoint{2.439365in}{3.519740in}}\pgfpathlineto{\pgfqpoint{2.494682in}{3.493275in}}\pgfpathlineto{\pgfqpoint{2.550000in}{3.472691in}}\pgfpathlineto{\pgfqpoint{2.605318in}{3.446226in}}\pgfpathlineto{\pgfqpoint{2.660635in}{3.425642in}}\pgfpathlineto{\pgfqpoint{2.715953in}{3.397707in}}\pgfpathlineto{\pgfqpoint{2.771271in}{3.372712in}}\pgfpathlineto{\pgfqpoint{2.826588in}{3.349187in}}\pgfpathlineto{\pgfqpoint{2.881906in}{3.330074in}}\pgfpathlineto{\pgfqpoint{2.937223in}{3.316841in}}\pgfpathlineto{\pgfqpoint{2.992541in}{3.305079in}}\pgfpathlineto{\pgfqpoint{3.047859in}{3.294787in}}\pgfpathlineto{\pgfqpoint{3.103176in}{3.284495in}}\pgfpathlineto{\pgfqpoint{3.158494in}{3.275673in}}\pgfpathlineto{\pgfqpoint{3.213812in}{3.268322in}}\pgfpathlineto{\pgfqpoint{3.269129in}{3.252149in}}\pgfpathlineto{\pgfqpoint{3.324447in}{3.243327in}}\pgfpathlineto{\pgfqpoint{3.379764in}{3.234505in}}\pgfpathlineto{\pgfqpoint{3.435082in}{3.222743in}}\pgfpathlineto{\pgfqpoint{3.490400in}{3.208040in}}\pgfpathlineto{\pgfqpoint{3.545717in}{3.185986in}}\pgfpathlineto{\pgfqpoint{3.601035in}{3.174223in}}\pgfpathlineto{\pgfqpoint{3.656353in}{3.165402in}}\pgfpathlineto{\pgfqpoint{3.711670in}{3.143347in}}\pgfpathlineto{\pgfqpoint{3.766988in}{3.131585in}}\pgfpathlineto{\pgfqpoint{3.822305in}{3.130115in}}\pgfpathlineto{\pgfqpoint{3.877623in}{3.125704in}}\pgfpathlineto{\pgfqpoint{3.932941in}{3.109531in}}\pgfpathlineto{\pgfqpoint{3.988258in}{3.105120in}}\pgfpathlineto{\pgfqpoint{4.043576in}{3.105120in}}\pgfpathlineto{\pgfqpoint{4.098894in}{3.102179in}}\pgfpathlineto{\pgfqpoint{4.154211in}{3.097769in}}\pgfpathlineto{\pgfqpoint{4.209529in}{3.091887in}}\pgfpathlineto{\pgfqpoint{4.264847in}{3.088947in}}\pgfpathlineto{\pgfqpoint{4.320164in}{3.088947in}}\pgfpathlineto{\pgfqpoint{4.375482in}{3.086006in}}\pgfpathlineto{\pgfqpoint{4.430799in}{3.084536in}}\pgfpathlineto{\pgfqpoint{4.486117in}{3.083066in}}\pgfpathlineto{\pgfqpoint{4.541435in}{3.081595in}}\pgfpathlineto{\pgfqpoint{4.596752in}{3.083066in}}\pgfpathlineto{\pgfqpoint{4.652070in}{3.083066in}}\pgfpathlineto{\pgfqpoint{4.707388in}{3.081595in}}\pgfpathlineto{\pgfqpoint{4.762705in}{3.081595in}}\pgfpathlineto{\pgfqpoint{4.818023in}{3.081595in}}\pgfpathlineto{\pgfqpoint{4.873340in}{3.078655in}}\pgfpathlineto{\pgfqpoint{4.928658in}{3.077185in}}\pgfpathlineto{\pgfqpoint{4.983976in}{3.077185in}}\pgfpathlineto{\pgfqpoint{5.039293in}{3.077185in}}\pgfpathlineto{\pgfqpoint{5.094611in}{3.077185in}}\pgfpathlineto{\pgfqpoint{5.149929in}{3.075714in}}\pgfpathlineto{\pgfqpoint{5.205246in}{3.078655in}}\pgfpathlineto{\pgfqpoint{5.260564in}{3.078655in}}\pgfpathlineto{\pgfqpoint{5.315882in}{3.078655in}}\pgfpathlineto{\pgfqpoint{5.371199in}{3.078655in}}\pgfpathlineto{\pgfqpoint{5.426517in}{3.078655in}}\pgfpathlineto{\pgfqpoint{5.481834in}{3.078655in}}\pgfpathlineto{\pgfqpoint{5.537152in}{3.074244in}}\pgfpathlineto{\pgfqpoint{5.592470in}{3.074244in}}\pgfpathlineto{\pgfqpoint{5.647787in}{3.074244in}}\pgfpathlineto{\pgfqpoint{5.703105in}{3.072774in}}\pgfpathlineto{\pgfqpoint{5.758423in}{3.069833in}}\pgfpathlineto{\pgfqpoint{5.813740in}{3.069833in}}\pgfpathlineto{\pgfqpoint{5.869058in}{3.068363in}}\pgfpathlineto{\pgfqpoint{5.924375in}{3.068363in}}\pgfpathlineto{\pgfqpoint{5.979693in}{3.066893in}}\pgfpathlineto{\pgfqpoint{6.035011in}{3.065422in}}\pgfpathlineto{\pgfqpoint{6.090328in}{3.066893in}}\pgfpathlineto{\pgfqpoint{6.145646in}{3.066893in}}\pgfpathlineto{\pgfqpoint{6.200964in}{3.068363in}}\pgfpathlineto{\pgfqpoint{6.256281in}{3.065422in}}\pgfpathlineto{\pgfqpoint{6.311599in}{3.065422in}}\pgfpathlineto{\pgfqpoint{6.366916in}{3.065422in}}\pgfpathlineto{\pgfqpoint{6.422234in}{3.062482in}}\pgfpathlineto{\pgfqpoint{6.477552in}{3.061011in}}\pgfpathlineto{\pgfqpoint{6.532869in}{3.058071in}}\pgfpathlineto{\pgfqpoint{6.588187in}{3.055130in}}\pgfpathlineto{\pgfqpoint{6.643505in}{3.055130in}}\pgfpathlineto{\pgfqpoint{6.698822in}{3.049249in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001106in}{3.612368in}}\pgfpathlineto{\pgfqpoint{1.056424in}{3.806446in}}\pgfpathlineto{\pgfqpoint{1.111742in}{3.832911in}}\pgfpathlineto{\pgfqpoint{1.167059in}{3.810857in}}\pgfpathlineto{\pgfqpoint{1.222377in}{3.816738in}}\pgfpathlineto{\pgfqpoint{1.277695in}{3.821149in}}\pgfpathlineto{\pgfqpoint{1.333012in}{3.815268in}}\pgfpathlineto{\pgfqpoint{1.388330in}{3.799095in}}\pgfpathlineto{\pgfqpoint{1.443647in}{3.760867in}}\pgfpathlineto{\pgfqpoint{1.498965in}{3.640304in}}\pgfpathlineto{\pgfqpoint{1.554283in}{3.584433in}}\pgfpathlineto{\pgfqpoint{1.609600in}{3.415350in}}\pgfpathlineto{\pgfqpoint{1.664918in}{3.321252in}}\pgfpathlineto{\pgfqpoint{1.720236in}{3.225683in}}\pgfpathlineto{\pgfqpoint{1.775553in}{3.146288in}}\pgfpathlineto{\pgfqpoint{1.830871in}{3.083066in}}\pgfpathlineto{\pgfqpoint{1.886188in}{2.958092in}}\pgfpathlineto{\pgfqpoint{1.941506in}{2.877226in}}\pgfpathlineto{\pgfqpoint{1.996824in}{2.816944in}}\pgfpathlineto{\pgfqpoint{2.052141in}{2.680208in}}\pgfpathlineto{\pgfqpoint{2.107459in}{2.569936in}}\pgfpathlineto{\pgfqpoint{2.162777in}{2.484660in}}\pgfpathlineto{\pgfqpoint{2.218094in}{2.430259in}}\pgfpathlineto{\pgfqpoint{2.273412in}{2.378799in}}\pgfpathlineto{\pgfqpoint{2.328729in}{2.259706in}}\pgfpathlineto{\pgfqpoint{2.384047in}{2.021520in}}\pgfpathlineto{\pgfqpoint{2.439365in}{1.892135in}}\pgfpathlineto{\pgfqpoint{2.494682in}{1.802448in}}\pgfpathlineto{\pgfqpoint{2.550000in}{1.639246in}}\pgfpathlineto{\pgfqpoint{2.605318in}{1.573083in}}\pgfpathlineto{\pgfqpoint{2.660635in}{1.515742in}}\pgfpathlineto{\pgfqpoint{2.715953in}{1.480455in}}\pgfpathlineto{\pgfqpoint{2.771271in}{1.451049in}}\pgfpathlineto{\pgfqpoint{2.826588in}{1.415763in}}\pgfpathlineto{\pgfqpoint{2.881906in}{1.384887in}}\pgfpathlineto{\pgfqpoint{2.937223in}{1.351070in}}\pgfpathlineto{\pgfqpoint{2.992541in}{1.337837in}}\pgfpathlineto{\pgfqpoint{3.047859in}{1.323135in}}\pgfpathlineto{\pgfqpoint{3.103176in}{1.312843in}}\pgfpathlineto{\pgfqpoint{3.158494in}{1.301080in}}\pgfpathlineto{\pgfqpoint{3.213812in}{1.280496in}}\pgfpathlineto{\pgfqpoint{3.269129in}{1.265794in}}\pgfpathlineto{\pgfqpoint{3.324447in}{1.252561in}}\pgfpathlineto{\pgfqpoint{3.379764in}{1.245210in}}\pgfpathlineto{\pgfqpoint{3.435082in}{1.242269in}}\pgfpathlineto{\pgfqpoint{3.490400in}{1.234918in}}\pgfpathlineto{\pgfqpoint{3.545717in}{1.230507in}}\pgfpathlineto{\pgfqpoint{3.601035in}{1.229036in}}\pgfpathlineto{\pgfqpoint{3.656353in}{1.224626in}}\pgfpathlineto{\pgfqpoint{3.711670in}{1.206982in}}\pgfpathlineto{\pgfqpoint{3.766988in}{1.204042in}}\pgfpathlineto{\pgfqpoint{3.822305in}{1.196690in}}\pgfpathlineto{\pgfqpoint{3.877623in}{1.192279in}}\pgfpathlineto{\pgfqpoint{3.932941in}{1.189339in}}\pgfpathlineto{\pgfqpoint{3.988258in}{1.183458in}}\pgfpathlineto{\pgfqpoint{4.043576in}{1.177576in}}\pgfpathlineto{\pgfqpoint{4.098894in}{1.174636in}}\pgfpathlineto{\pgfqpoint{4.154211in}{1.168755in}}\pgfpathlineto{\pgfqpoint{4.209529in}{1.162874in}}\pgfpathlineto{\pgfqpoint{4.264847in}{1.152582in}}\pgfpathlineto{\pgfqpoint{4.320164in}{1.139349in}}\pgfpathlineto{\pgfqpoint{4.375482in}{1.133468in}}\pgfpathlineto{\pgfqpoint{4.430799in}{1.133468in}}\pgfpathlineto{\pgfqpoint{4.486117in}{1.131998in}}\pgfpathlineto{\pgfqpoint{4.541435in}{1.131998in}}\pgfpathlineto{\pgfqpoint{4.596752in}{1.131998in}}\pgfpathlineto{\pgfqpoint{4.652070in}{1.131998in}}\pgfpathlineto{\pgfqpoint{4.707388in}{1.130527in}}\pgfpathlineto{\pgfqpoint{4.762705in}{1.130527in}}\pgfpathlineto{\pgfqpoint{4.818023in}{1.129057in}}\pgfpathlineto{\pgfqpoint{4.873340in}{1.127587in}}\pgfpathlineto{\pgfqpoint{4.928658in}{1.124646in}}\pgfpathlineto{\pgfqpoint{4.983976in}{1.124646in}}\pgfpathlineto{\pgfqpoint{5.039293in}{1.123176in}}\pgfpathlineto{\pgfqpoint{5.094611in}{1.124646in}}\pgfpathlineto{\pgfqpoint{5.149929in}{1.124646in}}\pgfpathlineto{\pgfqpoint{5.205246in}{1.124646in}}\pgfpathlineto{\pgfqpoint{5.260564in}{1.124646in}}\pgfpathlineto{\pgfqpoint{5.315882in}{1.124646in}}\pgfpathlineto{\pgfqpoint{5.371199in}{1.124646in}}\pgfpathlineto{\pgfqpoint{5.426517in}{1.124646in}}\pgfpathlineto{\pgfqpoint{5.481834in}{1.126116in}}\pgfpathlineto{\pgfqpoint{5.537152in}{1.129057in}}\pgfpathlineto{\pgfqpoint{5.592470in}{1.129057in}}\pgfpathlineto{\pgfqpoint{5.647787in}{1.129057in}}\pgfpathlineto{\pgfqpoint{5.703105in}{1.129057in}}\pgfpathlineto{\pgfqpoint{5.758423in}{1.129057in}}\pgfpathlineto{\pgfqpoint{5.813740in}{1.129057in}}\pgfpathlineto{\pgfqpoint{5.869058in}{1.129057in}}\pgfpathlineto{\pgfqpoint{5.924375in}{1.129057in}}\pgfpathlineto{\pgfqpoint{5.979693in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.035011in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.090328in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.145646in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.200964in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.256281in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.311599in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.366916in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.422234in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.477552in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.532869in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.588187in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.643505in}{1.129057in}}\pgfpathlineto{\pgfqpoint{6.698822in}{1.129057in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001106in}{3.612368in}}\pgfpathlineto{\pgfqpoint{1.056424in}{3.800565in}}\pgfpathlineto{\pgfqpoint{1.111742in}{3.831441in}}\pgfpathlineto{\pgfqpoint{1.167059in}{3.821149in}}\pgfpathlineto{\pgfqpoint{1.222377in}{3.816738in}}\pgfpathlineto{\pgfqpoint{1.277695in}{3.818208in}}\pgfpathlineto{\pgfqpoint{1.333012in}{3.827030in}}\pgfpathlineto{\pgfqpoint{1.388330in}{3.812327in}}\pgfpathlineto{\pgfqpoint{1.443647in}{3.782921in}}\pgfpathlineto{\pgfqpoint{1.498965in}{3.754986in}}\pgfpathlineto{\pgfqpoint{1.554283in}{3.716759in}}\pgfpathlineto{\pgfqpoint{1.609600in}{3.665299in}}\pgfpathlineto{\pgfqpoint{1.664918in}{3.568260in}}\pgfpathlineto{\pgfqpoint{1.720236in}{3.447696in}}\pgfpathlineto{\pgfqpoint{1.775553in}{3.390355in}}\pgfpathlineto{\pgfqpoint{1.830871in}{3.377123in}}\pgfpathlineto{\pgfqpoint{1.886188in}{3.416820in}}\pgfpathlineto{\pgfqpoint{1.941506in}{3.380063in}}\pgfpathlineto{\pgfqpoint{1.996824in}{3.319782in}}\pgfpathlineto{\pgfqpoint{2.052141in}{3.277143in}}\pgfpathlineto{\pgfqpoint{2.107459in}{3.149229in}}\pgfpathlineto{\pgfqpoint{2.162777in}{3.068363in}}\pgfpathlineto{\pgfqpoint{2.218094in}{3.015433in}}\pgfpathlineto{\pgfqpoint{2.273412in}{2.988968in}}\pgfpathlineto{\pgfqpoint{2.328729in}{2.968384in}}\pgfpathlineto{\pgfqpoint{2.384047in}{2.950740in}}\pgfpathlineto{\pgfqpoint{2.439365in}{2.897810in}}\pgfpathlineto{\pgfqpoint{2.494682in}{2.815474in}}\pgfpathlineto{\pgfqpoint{2.550000in}{2.752252in}}\pgfpathlineto{\pgfqpoint{2.605318in}{2.722846in}}\pgfpathlineto{\pgfqpoint{2.660635in}{2.703732in}}\pgfpathlineto{\pgfqpoint{2.715953in}{2.691970in}}\pgfpathlineto{\pgfqpoint{2.771271in}{2.669916in}}\pgfpathlineto{\pgfqpoint{2.826588in}{2.662564in}}\pgfpathlineto{\pgfqpoint{2.881906in}{2.652272in}}\pgfpathlineto{\pgfqpoint{2.937223in}{2.637569in}}\pgfpathlineto{\pgfqpoint{2.992541in}{2.625807in}}\pgfpathlineto{\pgfqpoint{3.047859in}{2.611104in}}\pgfpathlineto{\pgfqpoint{3.103176in}{2.599342in}}\pgfpathlineto{\pgfqpoint{3.158494in}{2.591991in}}\pgfpathlineto{\pgfqpoint{3.213812in}{2.580228in}}\pgfpathlineto{\pgfqpoint{3.269129in}{2.577288in}}\pgfpathlineto{\pgfqpoint{3.324447in}{2.571407in}}\pgfpathlineto{\pgfqpoint{3.379764in}{2.565525in}}\pgfpathlineto{\pgfqpoint{3.435082in}{2.562585in}}\pgfpathlineto{\pgfqpoint{3.490400in}{2.555233in}}\pgfpathlineto{\pgfqpoint{3.545717in}{2.550823in}}\pgfpathlineto{\pgfqpoint{3.601035in}{2.536120in}}\pgfpathlineto{\pgfqpoint{3.656353in}{2.531709in}}\pgfpathlineto{\pgfqpoint{3.711670in}{2.525828in}}\pgfpathlineto{\pgfqpoint{3.766988in}{2.519947in}}\pgfpathlineto{\pgfqpoint{3.822305in}{2.505244in}}\pgfpathlineto{\pgfqpoint{3.877623in}{2.502303in}}\pgfpathlineto{\pgfqpoint{3.932941in}{2.499363in}}\pgfpathlineto{\pgfqpoint{3.988258in}{2.493481in}}\pgfpathlineto{\pgfqpoint{4.043576in}{2.483189in}}\pgfpathlineto{\pgfqpoint{4.098894in}{2.471427in}}\pgfpathlineto{\pgfqpoint{4.154211in}{2.461135in}}\pgfpathlineto{\pgfqpoint{4.209529in}{2.455254in}}\pgfpathlineto{\pgfqpoint{4.264847in}{2.453784in}}\pgfpathlineto{\pgfqpoint{4.320164in}{2.452314in}}\pgfpathlineto{\pgfqpoint{4.375482in}{2.450843in}}\pgfpathlineto{\pgfqpoint{4.430799in}{2.449373in}}\pgfpathlineto{\pgfqpoint{4.486117in}{2.449373in}}\pgfpathlineto{\pgfqpoint{4.541435in}{2.446432in}}\pgfpathlineto{\pgfqpoint{4.596752in}{2.446432in}}\pgfpathlineto{\pgfqpoint{4.652070in}{2.446432in}}\pgfpathlineto{\pgfqpoint{4.707388in}{2.447903in}}\pgfpathlineto{\pgfqpoint{4.762705in}{2.446432in}}\pgfpathlineto{\pgfqpoint{4.818023in}{2.444962in}}\pgfpathlineto{\pgfqpoint{4.873340in}{2.446432in}}\pgfpathlineto{\pgfqpoint{4.928658in}{2.446432in}}\pgfpathlineto{\pgfqpoint{4.983976in}{2.446432in}}\pgfpathlineto{\pgfqpoint{5.039293in}{2.446432in}}\pgfpathlineto{\pgfqpoint{5.094611in}{2.444962in}}\pgfpathlineto{\pgfqpoint{5.149929in}{2.446432in}}\pgfpathlineto{\pgfqpoint{5.205246in}{2.446432in}}\pgfpathlineto{\pgfqpoint{5.260564in}{2.449373in}}\pgfpathlineto{\pgfqpoint{5.315882in}{2.449373in}}\pgfpathlineto{\pgfqpoint{5.371199in}{2.449373in}}\pgfpathlineto{\pgfqpoint{5.426517in}{2.450843in}}\pgfpathlineto{\pgfqpoint{5.481834in}{2.452314in}}\pgfpathlineto{\pgfqpoint{5.537152in}{2.452314in}}\pgfpathlineto{\pgfqpoint{5.592470in}{2.452314in}}\pgfpathlineto{\pgfqpoint{5.647787in}{2.452314in}}\pgfpathlineto{\pgfqpoint{5.703105in}{2.453784in}}\pgfpathlineto{\pgfqpoint{5.758423in}{2.453784in}}\pgfpathlineto{\pgfqpoint{5.813740in}{2.453784in}}\pgfpathlineto{\pgfqpoint{5.869058in}{2.453784in}}\pgfpathlineto{\pgfqpoint{5.924375in}{2.453784in}}\pgfpathlineto{\pgfqpoint{5.979693in}{2.453784in}}\pgfpathlineto{\pgfqpoint{6.035011in}{2.452314in}}\pgfpathlineto{\pgfqpoint{6.090328in}{2.452314in}}\pgfpathlineto{\pgfqpoint{6.145646in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.200964in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.256281in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.311599in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.366916in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.422234in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.477552in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.532869in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.588187in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.643505in}{2.450843in}}\pgfpathlineto{\pgfqpoint{6.698822in}{2.450843in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.102918in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.147362in}}{\pgfqpoint{7.044444in}{2.147362in}}\pgfpathlineto{\pgfqpoint{4.841829in}{2.147362in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{2.147362in}}{\pgfqpoint{4.797385in}{2.102918in}}\pgfpathlineto{\pgfqpoint{4.797385in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{0.661111in}}{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.939148in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.939148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.861370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.584252in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.584252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.506474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.229356in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.229356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.151578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{0.874460in}}\pgfpathlineto{\pgfqpoint{5.330718in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.466667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.286093in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.286093in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.286093in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.202759in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.022185in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.022185in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.022185in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.938852in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.758278in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.758278in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.758278in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.674944in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.494370in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.494370in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.494370in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.411037in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.230463in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.230463in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.230463in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.147129in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001291in}{4.183710in}}\pgfpathlineto{\pgfqpoint{1.065848in}{4.182943in}}\pgfpathlineto{\pgfqpoint{1.130404in}{4.212068in}}\pgfpathlineto{\pgfqpoint{1.194960in}{4.209769in}}\pgfpathlineto{\pgfqpoint{1.259517in}{4.205936in}}\pgfpathlineto{\pgfqpoint{1.324073in}{4.202104in}}\pgfpathlineto{\pgfqpoint{1.388630in}{4.195973in}}\pgfpathlineto{\pgfqpoint{1.453186in}{4.174512in}}\pgfpathlineto{\pgfqpoint{1.517743in}{4.129292in}}\pgfpathlineto{\pgfqpoint{1.582299in}{4.107065in}}\pgfpathlineto{\pgfqpoint{1.646855in}{4.088671in}}\pgfpathlineto{\pgfqpoint{1.711412in}{4.055713in}}\pgfpathlineto{\pgfqpoint{1.775968in}{4.010493in}}\pgfpathlineto{\pgfqpoint{1.840525in}{3.972171in}}\pgfpathlineto{\pgfqpoint{1.905081in}{3.943813in}}\pgfpathlineto{\pgfqpoint{1.969638in}{3.917754in}}\pgfpathlineto{\pgfqpoint{2.034194in}{3.909323in}}\pgfpathlineto{\pgfqpoint{2.098751in}{3.893227in}}\pgfpathlineto{\pgfqpoint{2.163307in}{3.853372in}}\pgfpathlineto{\pgfqpoint{2.227863in}{3.756034in}}\pgfpathlineto{\pgfqpoint{2.292420in}{3.680156in}}\pgfpathlineto{\pgfqpoint{2.356976in}{3.629571in}}\pgfpathlineto{\pgfqpoint{2.421533in}{3.601212in}}\pgfpathlineto{\pgfqpoint{2.486089in}{3.584351in}}\pgfpathlineto{\pgfqpoint{2.550646in}{3.549094in}}\pgfpathlineto{\pgfqpoint{2.615202in}{3.514604in}}\pgfpathlineto{\pgfqpoint{2.679758in}{3.503108in}}\pgfpathlineto{\pgfqpoint{2.744315in}{3.493144in}}\pgfpathlineto{\pgfqpoint{2.808871in}{3.480881in}}\pgfpathlineto{\pgfqpoint{2.873428in}{3.460187in}}\pgfpathlineto{\pgfqpoint{2.937984in}{3.434894in}}\pgfpathlineto{\pgfqpoint{3.002541in}{3.401171in}}\pgfpathlineto{\pgfqpoint{3.067097in}{3.372812in}}\pgfpathlineto{\pgfqpoint{3.131653in}{3.362082in}}\pgfpathlineto{\pgfqpoint{3.196210in}{3.352885in}}\pgfpathlineto{\pgfqpoint{3.260766in}{3.343687in}}\pgfpathlineto{\pgfqpoint{3.325323in}{3.338322in}}\pgfpathlineto{\pgfqpoint{3.389879in}{3.329891in}}\pgfpathlineto{\pgfqpoint{3.454436in}{3.326059in}}\pgfpathlineto{\pgfqpoint{3.518992in}{3.320694in}}\pgfpathlineto{\pgfqpoint{3.583549in}{3.319928in}}\pgfpathlineto{\pgfqpoint{3.648105in}{3.318395in}}\pgfpathlineto{\pgfqpoint{3.712661in}{3.315329in}}\pgfpathlineto{\pgfqpoint{3.777218in}{3.313030in}}\pgfpathlineto{\pgfqpoint{3.841774in}{3.308431in}}\pgfpathlineto{\pgfqpoint{3.906331in}{3.306898in}}\pgfpathlineto{\pgfqpoint{3.970887in}{3.306132in}}\pgfpathlineto{\pgfqpoint{4.035444in}{3.306132in}}\pgfpathlineto{\pgfqpoint{4.100000in}{3.306132in}}\pgfpathlineto{\pgfqpoint{4.164556in}{3.306132in}}\pgfpathlineto{\pgfqpoint{4.229113in}{3.306132in}}\pgfpathlineto{\pgfqpoint{4.293669in}{3.306132in}}\pgfpathlineto{\pgfqpoint{4.358226in}{3.305365in}}\pgfpathlineto{\pgfqpoint{4.422782in}{3.304599in}}\pgfpathlineto{\pgfqpoint{4.487339in}{3.304599in}}\pgfpathlineto{\pgfqpoint{4.551895in}{3.304599in}}\pgfpathlineto{\pgfqpoint{4.616451in}{3.304599in}}\pgfpathlineto{\pgfqpoint{4.681008in}{3.304599in}}\pgfpathlineto{\pgfqpoint{4.745564in}{3.304599in}}\pgfpathlineto{\pgfqpoint{4.810121in}{3.304599in}}\pgfpathlineto{\pgfqpoint{4.874677in}{3.304599in}}\pgfpathlineto{\pgfqpoint{4.939234in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.003790in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.068347in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.132903in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.197459in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.262016in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.326572in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.391129in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.455685in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.520242in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.584798in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.649354in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.713911in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.778467in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.843024in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.907580in}{3.303832in}}\pgfpathlineto{\pgfqpoint{5.972137in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.036693in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.101249in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.165806in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.230362in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.294919in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.359475in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.424032in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.488588in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.553145in}{3.303832in}}\pgfpathlineto{\pgfqpoint{6.617701in}{3.303832in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001291in}{4.183710in}}\pgfpathlineto{\pgfqpoint{1.065848in}{4.182177in}}\pgfpathlineto{\pgfqpoint{1.130404in}{4.204404in}}\pgfpathlineto{\pgfqpoint{1.194960in}{4.214367in}}\pgfpathlineto{\pgfqpoint{1.259517in}{4.207469in}}\pgfpathlineto{\pgfqpoint{1.324073in}{4.204404in}}\pgfpathlineto{\pgfqpoint{1.388630in}{4.200571in}}\pgfpathlineto{\pgfqpoint{1.453186in}{4.196739in}}\pgfpathlineto{\pgfqpoint{1.517743in}{4.179877in}}\pgfpathlineto{\pgfqpoint{1.582299in}{4.145387in}}\pgfpathlineto{\pgfqpoint{1.646855in}{4.117795in}}\pgfpathlineto{\pgfqpoint{1.711412in}{4.100167in}}\pgfpathlineto{\pgfqpoint{1.775968in}{4.074875in}}\pgfpathlineto{\pgfqpoint{1.840525in}{4.044217in}}\pgfpathlineto{\pgfqpoint{1.905081in}{4.023523in}}\pgfpathlineto{\pgfqpoint{1.969638in}{3.995164in}}\pgfpathlineto{\pgfqpoint{2.034194in}{3.975237in}}\pgfpathlineto{\pgfqpoint{2.098751in}{3.950711in}}\pgfpathlineto{\pgfqpoint{2.163307in}{3.932316in}}\pgfpathlineto{\pgfqpoint{2.227863in}{3.922352in}}\pgfpathlineto{\pgfqpoint{2.292420in}{3.913155in}}\pgfpathlineto{\pgfqpoint{2.356976in}{3.907790in}}\pgfpathlineto{\pgfqpoint{2.421533in}{3.904724in}}\pgfpathlineto{\pgfqpoint{2.486089in}{3.901658in}}\pgfpathlineto{\pgfqpoint{2.550646in}{3.900125in}}\pgfpathlineto{\pgfqpoint{2.615202in}{3.899359in}}\pgfpathlineto{\pgfqpoint{2.679758in}{3.896293in}}\pgfpathlineto{\pgfqpoint{2.744315in}{3.893227in}}\pgfpathlineto{\pgfqpoint{2.808871in}{3.886329in}}\pgfpathlineto{\pgfqpoint{2.873428in}{3.882497in}}\pgfpathlineto{\pgfqpoint{2.937984in}{3.880198in}}\pgfpathlineto{\pgfqpoint{3.002541in}{3.878665in}}\pgfpathlineto{\pgfqpoint{3.067097in}{3.877899in}}\pgfpathlineto{\pgfqpoint{3.131653in}{3.876366in}}\pgfpathlineto{\pgfqpoint{3.196210in}{3.874833in}}\pgfpathlineto{\pgfqpoint{3.260766in}{3.874833in}}\pgfpathlineto{\pgfqpoint{3.325323in}{3.873300in}}\pgfpathlineto{\pgfqpoint{3.389879in}{3.871001in}}\pgfpathlineto{\pgfqpoint{3.454436in}{3.865635in}}\pgfpathlineto{\pgfqpoint{3.518992in}{3.863336in}}\pgfpathlineto{\pgfqpoint{3.583549in}{3.860270in}}\pgfpathlineto{\pgfqpoint{3.648105in}{3.855672in}}\pgfpathlineto{\pgfqpoint{3.712661in}{3.848007in}}\pgfpathlineto{\pgfqpoint{3.777218in}{3.847241in}}\pgfpathlineto{\pgfqpoint{3.841774in}{3.846474in}}\pgfpathlineto{\pgfqpoint{3.906331in}{3.846474in}}\pgfpathlineto{\pgfqpoint{3.970887in}{3.846474in}}\pgfpathlineto{\pgfqpoint{4.035444in}{3.845708in}}\pgfpathlineto{\pgfqpoint{4.100000in}{3.844941in}}\pgfpathlineto{\pgfqpoint{4.164556in}{3.844941in}}\pgfpathlineto{\pgfqpoint{4.229113in}{3.844941in}}\pgfpathlineto{\pgfqpoint{4.293669in}{3.844941in}}\pgfpathlineto{\pgfqpoint{4.358226in}{3.844941in}}\pgfpathlineto{\pgfqpoint{4.422782in}{3.844941in}}\pgfpathlineto{\pgfqpoint{4.487339in}{3.844941in}}\pgfpathlineto{\pgfqpoint{4.551895in}{3.844941in}}\pgfpathlineto{\pgfqpoint{4.616451in}{3.844941in}}\pgfpathlineto{\pgfqpoint{4.681008in}{3.844175in}}\pgfpathlineto{\pgfqpoint{4.745564in}{3.844175in}}\pgfpathlineto{\pgfqpoint{4.810121in}{3.844175in}}\pgfpathlineto{\pgfqpoint{4.874677in}{3.844175in}}\pgfpathlineto{\pgfqpoint{4.939234in}{3.844175in}}\pgfpathlineto{\pgfqpoint{5.003790in}{3.844175in}}\pgfpathlineto{\pgfqpoint{5.068347in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.132903in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.197459in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.262016in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.326572in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.391129in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.455685in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.520242in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.584798in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.649354in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.713911in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.778467in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.843024in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.907580in}{3.842642in}}\pgfpathlineto{\pgfqpoint{5.972137in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.036693in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.101249in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.165806in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.230362in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.294919in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.359475in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.424032in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.488588in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.553145in}{3.842642in}}\pgfpathlineto{\pgfqpoint{6.617701in}{3.842642in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001291in}{4.183710in}}\pgfpathlineto{\pgfqpoint{1.065848in}{4.182943in}}\pgfpathlineto{\pgfqpoint{1.130404in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.194960in}{4.207469in}}\pgfpathlineto{\pgfqpoint{1.259517in}{4.203637in}}\pgfpathlineto{\pgfqpoint{1.324073in}{4.199805in}}\pgfpathlineto{\pgfqpoint{1.388630in}{4.179877in}}\pgfpathlineto{\pgfqpoint{1.453186in}{4.127759in}}\pgfpathlineto{\pgfqpoint{1.517743in}{4.105532in}}\pgfpathlineto{\pgfqpoint{1.582299in}{4.073342in}}\pgfpathlineto{\pgfqpoint{1.646855in}{4.040385in}}\pgfpathlineto{\pgfqpoint{1.711412in}{4.005895in}}\pgfpathlineto{\pgfqpoint{1.775968in}{3.903958in}}\pgfpathlineto{\pgfqpoint{1.840525in}{3.791290in}}\pgfpathlineto{\pgfqpoint{1.905081in}{3.760633in}}\pgfpathlineto{\pgfqpoint{1.969638in}{3.720011in}}\pgfpathlineto{\pgfqpoint{2.034194in}{1.993213in}}\pgfpathlineto{\pgfqpoint{2.098751in}{1.531048in}}\pgfpathlineto{\pgfqpoint{2.163307in}{1.362430in}}\pgfpathlineto{\pgfqpoint{2.227863in}{1.189980in}}\pgfpathlineto{\pgfqpoint{2.292420in}{1.045889in}}\pgfpathlineto{\pgfqpoint{2.356976in}{0.874206in}}\pgfpathlineto{\pgfqpoint{2.421533in}{0.772269in}}\pgfpathlineto{\pgfqpoint{2.486089in}{0.681828in}}\pgfpathlineto{\pgfqpoint{2.550646in}{0.595987in}}\pgfpathlineto{\pgfqpoint{2.615202in}{0.566095in}}\pgfpathlineto{\pgfqpoint{2.679758in}{0.556898in}}\pgfpathlineto{\pgfqpoint{2.744315in}{0.553066in}}\pgfpathlineto{\pgfqpoint{2.808871in}{0.550000in}}\pgfpathlineto{\pgfqpoint{2.873428in}{0.550000in}}\pgfpathlineto{\pgfqpoint{2.937984in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.002541in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.067097in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.131653in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.196210in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.260766in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.325323in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.389879in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.454436in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.518992in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.583549in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.648105in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.712661in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.777218in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.841774in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.906331in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.970887in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.035444in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.100000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.164556in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.229113in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.293669in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.358226in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.422782in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.487339in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.551895in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.616451in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.681008in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.745564in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.810121in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.874677in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.939234in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.003790in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.068347in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.132903in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.197459in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.262016in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.326572in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.391129in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.455685in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.520242in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.584798in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.649354in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.713911in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.778467in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.843024in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.907580in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.972137in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.036693in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.101249in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.165806in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.230362in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.294919in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.359475in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.424032in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.488588in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.553145in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.617701in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001291in}{4.075641in}}\pgfpathlineto{\pgfqpoint{1.065848in}{4.054181in}}\pgfpathlineto{\pgfqpoint{1.130404in}{4.056480in}}\pgfpathlineto{\pgfqpoint{1.194960in}{4.054947in}}\pgfpathlineto{\pgfqpoint{1.259517in}{4.039618in}}\pgfpathlineto{\pgfqpoint{1.324073in}{4.031954in}}\pgfpathlineto{\pgfqpoint{1.388630in}{4.009727in}}\pgfpathlineto{\pgfqpoint{1.453186in}{3.979836in}}\pgfpathlineto{\pgfqpoint{1.517743in}{3.958375in}}\pgfpathlineto{\pgfqpoint{1.582299in}{3.923119in}}\pgfpathlineto{\pgfqpoint{1.646855in}{3.900125in}}\pgfpathlineto{\pgfqpoint{1.711412in}{3.871001in}}\pgfpathlineto{\pgfqpoint{1.775968in}{3.853372in}}\pgfpathlineto{\pgfqpoint{1.840525in}{3.845708in}}\pgfpathlineto{\pgfqpoint{1.905081in}{3.821948in}}\pgfpathlineto{\pgfqpoint{1.969638in}{3.721544in}}\pgfpathlineto{\pgfqpoint{2.034194in}{3.639535in}}\pgfpathlineto{\pgfqpoint{2.098751in}{3.606577in}}\pgfpathlineto{\pgfqpoint{2.163307in}{3.582051in}}\pgfpathlineto{\pgfqpoint{2.227863in}{3.574387in}}\pgfpathlineto{\pgfqpoint{2.292420in}{3.565956in}}\pgfpathlineto{\pgfqpoint{2.356976in}{3.529933in}}\pgfpathlineto{\pgfqpoint{2.421533in}{3.510006in}}\pgfpathlineto{\pgfqpoint{2.486089in}{3.467085in}}\pgfpathlineto{\pgfqpoint{2.550646in}{3.441026in}}\pgfpathlineto{\pgfqpoint{2.615202in}{3.429529in}}\pgfpathlineto{\pgfqpoint{2.679758in}{3.421865in}}\pgfpathlineto{\pgfqpoint{2.744315in}{3.383542in}}\pgfpathlineto{\pgfqpoint{2.808871in}{3.304599in}}\pgfpathlineto{\pgfqpoint{2.873428in}{3.246349in}}\pgfpathlineto{\pgfqpoint{2.937984in}{3.220290in}}\pgfpathlineto{\pgfqpoint{3.002541in}{3.194997in}}\pgfpathlineto{\pgfqpoint{3.067097in}{3.170471in}}\pgfpathlineto{\pgfqpoint{3.131653in}{3.162807in}}\pgfpathlineto{\pgfqpoint{3.196210in}{3.157441in}}\pgfpathlineto{\pgfqpoint{3.260766in}{3.152843in}}\pgfpathlineto{\pgfqpoint{3.325323in}{3.152076in}}\pgfpathlineto{\pgfqpoint{3.389879in}{3.151310in}}\pgfpathlineto{\pgfqpoint{3.454436in}{3.146711in}}\pgfpathlineto{\pgfqpoint{3.518992in}{3.139813in}}\pgfpathlineto{\pgfqpoint{3.583549in}{3.136747in}}\pgfpathlineto{\pgfqpoint{3.648105in}{3.133682in}}\pgfpathlineto{\pgfqpoint{3.712661in}{3.132915in}}\pgfpathlineto{\pgfqpoint{3.777218in}{3.130616in}}\pgfpathlineto{\pgfqpoint{3.841774in}{3.127550in}}\pgfpathlineto{\pgfqpoint{3.906331in}{3.127550in}}\pgfpathlineto{\pgfqpoint{3.970887in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.035444in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.100000in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.164556in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.229113in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.293669in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.358226in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.422782in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.487339in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.551895in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.616451in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.681008in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.745564in}{3.126784in}}\pgfpathlineto{\pgfqpoint{4.810121in}{3.126017in}}\pgfpathlineto{\pgfqpoint{4.874677in}{3.125251in}}\pgfpathlineto{\pgfqpoint{4.939234in}{3.125251in}}\pgfpathlineto{\pgfqpoint{5.003790in}{3.125251in}}\pgfpathlineto{\pgfqpoint{5.068347in}{3.125251in}}\pgfpathlineto{\pgfqpoint{5.132903in}{3.125251in}}\pgfpathlineto{\pgfqpoint{5.197459in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.262016in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.326572in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.391129in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.455685in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.520242in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.584798in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.649354in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.713911in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.778467in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.843024in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.907580in}{3.124484in}}\pgfpathlineto{\pgfqpoint{5.972137in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.036693in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.101249in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.165806in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.230362in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.294919in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.359475in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.424032in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.488588in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.553145in}{3.124484in}}\pgfpathlineto{\pgfqpoint{6.617701in}{3.124484in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001291in}{4.075641in}}\pgfpathlineto{\pgfqpoint{1.065848in}{4.054181in}}\pgfpathlineto{\pgfqpoint{1.130404in}{4.055713in}}\pgfpathlineto{\pgfqpoint{1.194960in}{4.053414in}}\pgfpathlineto{\pgfqpoint{1.259517in}{4.048049in}}\pgfpathlineto{\pgfqpoint{1.324073in}{4.036552in}}\pgfpathlineto{\pgfqpoint{1.388630in}{4.026589in}}\pgfpathlineto{\pgfqpoint{1.453186in}{4.008960in}}\pgfpathlineto{\pgfqpoint{1.517743in}{3.995931in}}\pgfpathlineto{\pgfqpoint{1.582299in}{3.986734in}}\pgfpathlineto{\pgfqpoint{1.646855in}{3.968339in}}\pgfpathlineto{\pgfqpoint{1.711412in}{3.949944in}}\pgfpathlineto{\pgfqpoint{1.775968in}{3.929250in}}\pgfpathlineto{\pgfqpoint{1.840525in}{3.912389in}}\pgfpathlineto{\pgfqpoint{1.905081in}{3.905491in}}\pgfpathlineto{\pgfqpoint{1.969638in}{3.890162in}}\pgfpathlineto{\pgfqpoint{2.034194in}{3.875599in}}\pgfpathlineto{\pgfqpoint{2.098751in}{3.853372in}}\pgfpathlineto{\pgfqpoint{2.163307in}{3.831912in}}\pgfpathlineto{\pgfqpoint{2.227863in}{3.808919in}}\pgfpathlineto{\pgfqpoint{2.292420in}{3.798955in}}\pgfpathlineto{\pgfqpoint{2.356976in}{3.782860in}}\pgfpathlineto{\pgfqpoint{2.421533in}{3.772129in}}\pgfpathlineto{\pgfqpoint{2.486089in}{3.769830in}}\pgfpathlineto{\pgfqpoint{2.550646in}{3.765231in}}\pgfpathlineto{\pgfqpoint{2.615202in}{3.762932in}}\pgfpathlineto{\pgfqpoint{2.679758in}{3.763698in}}\pgfpathlineto{\pgfqpoint{2.744315in}{3.762932in}}\pgfpathlineto{\pgfqpoint{2.808871in}{3.763698in}}\pgfpathlineto{\pgfqpoint{2.873428in}{3.762932in}}\pgfpathlineto{\pgfqpoint{2.937984in}{3.761399in}}\pgfpathlineto{\pgfqpoint{3.002541in}{3.761399in}}\pgfpathlineto{\pgfqpoint{3.067097in}{3.761399in}}\pgfpathlineto{\pgfqpoint{3.131653in}{3.761399in}}\pgfpathlineto{\pgfqpoint{3.196210in}{3.762166in}}\pgfpathlineto{\pgfqpoint{3.260766in}{3.760633in}}\pgfpathlineto{\pgfqpoint{3.325323in}{3.760633in}}\pgfpathlineto{\pgfqpoint{3.389879in}{3.759100in}}\pgfpathlineto{\pgfqpoint{3.454436in}{3.759866in}}\pgfpathlineto{\pgfqpoint{3.518992in}{3.759100in}}\pgfpathlineto{\pgfqpoint{3.583549in}{3.759100in}}\pgfpathlineto{\pgfqpoint{3.648105in}{3.759100in}}\pgfpathlineto{\pgfqpoint{3.712661in}{3.764465in}}\pgfpathlineto{\pgfqpoint{3.777218in}{3.765998in}}\pgfpathlineto{\pgfqpoint{3.841774in}{3.765998in}}\pgfpathlineto{\pgfqpoint{3.906331in}{3.765231in}}\pgfpathlineto{\pgfqpoint{3.970887in}{3.765231in}}\pgfpathlineto{\pgfqpoint{4.035444in}{3.765231in}}\pgfpathlineto{\pgfqpoint{4.100000in}{3.765231in}}\pgfpathlineto{\pgfqpoint{4.164556in}{3.765231in}}\pgfpathlineto{\pgfqpoint{4.229113in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.293669in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.358226in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.422782in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.487339in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.551895in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.616451in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.681008in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.745564in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.810121in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.874677in}{3.764465in}}\pgfpathlineto{\pgfqpoint{4.939234in}{3.764465in}}\pgfpathlineto{\pgfqpoint{5.003790in}{3.764465in}}\pgfpathlineto{\pgfqpoint{5.068347in}{3.764465in}}\pgfpathlineto{\pgfqpoint{5.132903in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.197459in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.262016in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.326572in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.391129in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.455685in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.520242in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.584798in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.649354in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.713911in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.778467in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.843024in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.907580in}{3.763698in}}\pgfpathlineto{\pgfqpoint{5.972137in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.036693in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.101249in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.165806in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.230362in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.294919in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.359475in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.424032in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.488588in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.553145in}{3.763698in}}\pgfpathlineto{\pgfqpoint{6.617701in}{3.763698in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.427377in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.471822in}}{\pgfqpoint{7.044444in}{2.471822in}}\pgfpathlineto{\pgfqpoint{4.841829in}{2.471822in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{2.471822in}}{\pgfqpoint{4.797385in}{2.427377in}}\pgfpathlineto{\pgfqpoint{4.797385in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{0.661111in}}{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{2.263608in}}\pgfpathlineto{\pgfqpoint{5.330718in}{2.263608in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=2.185830in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.908712in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.908712in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.830934in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.584252in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.584252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.506474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle 1\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.229356in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.229356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.151578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{0.874460in}}\pgfpathlineto{\pgfqpoint{5.330718in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=0.466667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.283595in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.283595in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.283595in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.200262in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.017191in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.017191in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.017191in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=1.933857in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.750786in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.750786in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.750786in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=2.667453in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.484381in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.484381in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.484381in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=3.401048in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.217977in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.217977in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.217977in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.617364in, y=4.134643in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.561809in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.056464in}{4.214047in}}\pgfpathlineto{\pgfqpoint{1.111821in}{4.214702in}}\pgfpathlineto{\pgfqpoint{1.167179in}{4.206842in}}\pgfpathlineto{\pgfqpoint{1.222536in}{4.202257in}}\pgfpathlineto{\pgfqpoint{1.277893in}{4.198327in}}\pgfpathlineto{\pgfqpoint{1.333250in}{4.193742in}}\pgfpathlineto{\pgfqpoint{1.388607in}{4.191122in}}\pgfpathlineto{\pgfqpoint{1.443964in}{4.189157in}}\pgfpathlineto{\pgfqpoint{1.499321in}{4.160337in}}\pgfpathlineto{\pgfqpoint{1.554679in}{4.153132in}}\pgfpathlineto{\pgfqpoint{1.610036in}{4.149857in}}\pgfpathlineto{\pgfqpoint{1.665393in}{4.144617in}}\pgfpathlineto{\pgfqpoint{1.720750in}{4.140032in}}\pgfpathlineto{\pgfqpoint{1.776107in}{4.123657in}}\pgfpathlineto{\pgfqpoint{1.831464in}{4.109902in}}\pgfpathlineto{\pgfqpoint{1.886821in}{4.094182in}}\pgfpathlineto{\pgfqpoint{1.942179in}{4.082393in}}\pgfpathlineto{\pgfqpoint{1.997536in}{4.041128in}}\pgfpathlineto{\pgfqpoint{2.052893in}{3.995278in}}\pgfpathlineto{\pgfqpoint{2.108250in}{3.954013in}}\pgfpathlineto{\pgfqpoint{2.163607in}{3.921264in}}\pgfpathlineto{\pgfqpoint{2.218964in}{3.888514in}}\pgfpathlineto{\pgfqpoint{2.274321in}{3.839389in}}\pgfpathlineto{\pgfqpoint{2.329679in}{3.809914in}}\pgfpathlineto{\pgfqpoint{2.385036in}{3.800089in}}\pgfpathlineto{\pgfqpoint{2.440393in}{3.786989in}}\pgfpathlineto{\pgfqpoint{2.495750in}{3.775199in}}\pgfpathlineto{\pgfqpoint{2.551107in}{3.766685in}}\pgfpathlineto{\pgfqpoint{2.606464in}{3.750310in}}\pgfpathlineto{\pgfqpoint{2.661821in}{3.743105in}}\pgfpathlineto{\pgfqpoint{2.717179in}{3.736555in}}\pgfpathlineto{\pgfqpoint{2.772536in}{3.717560in}}\pgfpathlineto{\pgfqpoint{2.827893in}{3.701840in}}\pgfpathlineto{\pgfqpoint{2.883250in}{3.692015in}}\pgfpathlineto{\pgfqpoint{2.938607in}{3.683500in}}\pgfpathlineto{\pgfqpoint{2.993964in}{3.663195in}}\pgfpathlineto{\pgfqpoint{3.049321in}{3.639615in}}\pgfpathlineto{\pgfqpoint{3.104679in}{3.621930in}}\pgfpathlineto{\pgfqpoint{3.160036in}{3.595731in}}\pgfpathlineto{\pgfqpoint{3.215393in}{3.581321in}}\pgfpathlineto{\pgfqpoint{3.270750in}{3.579356in}}\pgfpathlineto{\pgfqpoint{3.326107in}{3.571496in}}\pgfpathlineto{\pgfqpoint{3.381464in}{3.567566in}}\pgfpathlineto{\pgfqpoint{3.436821in}{3.562981in}}\pgfpathlineto{\pgfqpoint{3.492179in}{3.557741in}}\pgfpathlineto{\pgfqpoint{3.547536in}{3.552501in}}\pgfpathlineto{\pgfqpoint{3.602893in}{3.536781in}}\pgfpathlineto{\pgfqpoint{3.658250in}{3.526956in}}\pgfpathlineto{\pgfqpoint{3.713607in}{3.523681in}}\pgfpathlineto{\pgfqpoint{3.768964in}{3.523026in}}\pgfpathlineto{\pgfqpoint{3.824321in}{3.523681in}}\pgfpathlineto{\pgfqpoint{3.879679in}{3.521716in}}\pgfpathlineto{\pgfqpoint{3.935036in}{3.521061in}}\pgfpathlineto{\pgfqpoint{3.990393in}{3.519751in}}\pgfpathlineto{\pgfqpoint{4.045750in}{3.516476in}}\pgfpathlineto{\pgfqpoint{4.101107in}{3.518441in}}\pgfpathlineto{\pgfqpoint{4.156464in}{3.517131in}}\pgfpathlineto{\pgfqpoint{4.211821in}{3.517786in}}\pgfpathlineto{\pgfqpoint{4.267179in}{3.517131in}}\pgfpathlineto{\pgfqpoint{4.322536in}{3.517131in}}\pgfpathlineto{\pgfqpoint{4.377893in}{3.516476in}}\pgfpathlineto{\pgfqpoint{4.433250in}{3.515821in}}\pgfpathlineto{\pgfqpoint{4.488607in}{3.515821in}}\pgfpathlineto{\pgfqpoint{4.543964in}{3.515166in}}\pgfpathlineto{\pgfqpoint{4.599321in}{3.515166in}}\pgfpathlineto{\pgfqpoint{4.654679in}{3.515166in}}\pgfpathlineto{\pgfqpoint{4.710036in}{3.515821in}}\pgfpathlineto{\pgfqpoint{4.765393in}{3.517131in}}\pgfpathlineto{\pgfqpoint{4.820750in}{3.515821in}}\pgfpathlineto{\pgfqpoint{4.876107in}{3.513856in}}\pgfpathlineto{\pgfqpoint{4.931464in}{3.513201in}}\pgfpathlineto{\pgfqpoint{4.986821in}{3.512546in}}\pgfpathlineto{\pgfqpoint{5.042179in}{3.513201in}}\pgfpathlineto{\pgfqpoint{5.097536in}{3.511891in}}\pgfpathlineto{\pgfqpoint{5.152893in}{3.511891in}}\pgfpathlineto{\pgfqpoint{5.208250in}{3.511891in}}\pgfpathlineto{\pgfqpoint{5.263607in}{3.512546in}}\pgfpathlineto{\pgfqpoint{5.318964in}{3.512546in}}\pgfpathlineto{\pgfqpoint{5.374321in}{3.513201in}}\pgfpathlineto{\pgfqpoint{5.429679in}{3.512546in}}\pgfpathlineto{\pgfqpoint{5.485036in}{3.513201in}}\pgfpathlineto{\pgfqpoint{5.540393in}{3.512546in}}\pgfpathlineto{\pgfqpoint{5.595750in}{3.513856in}}\pgfpathlineto{\pgfqpoint{5.651107in}{3.513201in}}\pgfpathlineto{\pgfqpoint{5.706464in}{3.513201in}}\pgfpathlineto{\pgfqpoint{5.761821in}{3.513201in}}\pgfpathlineto{\pgfqpoint{5.817179in}{3.513201in}}\pgfpathlineto{\pgfqpoint{5.872536in}{3.511236in}}\pgfpathlineto{\pgfqpoint{5.927893in}{3.511236in}}\pgfpathlineto{\pgfqpoint{5.983250in}{3.509926in}}\pgfpathlineto{\pgfqpoint{6.038607in}{3.509271in}}\pgfpathlineto{\pgfqpoint{6.093964in}{3.504686in}}\pgfpathlineto{\pgfqpoint{6.149321in}{3.498791in}}\pgfpathlineto{\pgfqpoint{6.204679in}{3.497481in}}\pgfpathlineto{\pgfqpoint{6.260036in}{3.496171in}}\pgfpathlineto{\pgfqpoint{6.315393in}{3.495516in}}\pgfpathlineto{\pgfqpoint{6.370750in}{3.494861in}}\pgfpathlineto{\pgfqpoint{6.426107in}{3.492896in}}\pgfpathlineto{\pgfqpoint{6.481464in}{3.492896in}}\pgfpathlineto{\pgfqpoint{6.536821in}{3.492896in}}\pgfpathlineto{\pgfqpoint{6.592179in}{3.492896in}}\pgfpathlineto{\pgfqpoint{6.647536in}{3.492896in}}\pgfpathlineto{\pgfqpoint{6.702893in}{3.492896in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.216667in}}\pgfpathlineto{\pgfqpoint{1.056464in}{4.214047in}}\pgfpathlineto{\pgfqpoint{1.111821in}{4.214702in}}\pgfpathlineto{\pgfqpoint{1.167179in}{4.208152in}}\pgfpathlineto{\pgfqpoint{1.222536in}{4.204222in}}\pgfpathlineto{\pgfqpoint{1.277893in}{4.202257in}}\pgfpathlineto{\pgfqpoint{1.333250in}{4.198982in}}\pgfpathlineto{\pgfqpoint{1.388607in}{4.197017in}}\pgfpathlineto{\pgfqpoint{1.443964in}{4.193087in}}\pgfpathlineto{\pgfqpoint{1.499321in}{4.191122in}}\pgfpathlineto{\pgfqpoint{1.554679in}{4.172782in}}\pgfpathlineto{\pgfqpoint{1.610036in}{4.162957in}}\pgfpathlineto{\pgfqpoint{1.665393in}{4.160992in}}\pgfpathlineto{\pgfqpoint{1.720750in}{4.158372in}}\pgfpathlineto{\pgfqpoint{1.776107in}{4.153787in}}\pgfpathlineto{\pgfqpoint{1.831464in}{4.148547in}}\pgfpathlineto{\pgfqpoint{1.886821in}{4.138067in}}\pgfpathlineto{\pgfqpoint{1.942179in}{4.126932in}}\pgfpathlineto{\pgfqpoint{1.997536in}{4.119727in}}\pgfpathlineto{\pgfqpoint{2.052893in}{4.109902in}}\pgfpathlineto{\pgfqpoint{2.108250in}{4.100732in}}\pgfpathlineto{\pgfqpoint{2.163607in}{4.088287in}}\pgfpathlineto{\pgfqpoint{2.218964in}{4.080428in}}\pgfpathlineto{\pgfqpoint{2.274321in}{4.070603in}}\pgfpathlineto{\pgfqpoint{2.329679in}{4.060123in}}\pgfpathlineto{\pgfqpoint{2.385036in}{4.045058in}}\pgfpathlineto{\pgfqpoint{2.440393in}{4.034578in}}\pgfpathlineto{\pgfqpoint{2.495750in}{4.030648in}}\pgfpathlineto{\pgfqpoint{2.551107in}{4.026718in}}\pgfpathlineto{\pgfqpoint{2.606464in}{4.024753in}}\pgfpathlineto{\pgfqpoint{2.661821in}{4.022133in}}\pgfpathlineto{\pgfqpoint{2.717179in}{4.019513in}}\pgfpathlineto{\pgfqpoint{2.772536in}{4.018858in}}\pgfpathlineto{\pgfqpoint{2.827893in}{4.019513in}}\pgfpathlineto{\pgfqpoint{2.883250in}{4.018858in}}\pgfpathlineto{\pgfqpoint{2.938607in}{4.018858in}}\pgfpathlineto{\pgfqpoint{2.993964in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.049321in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.104679in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.160036in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.215393in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.270750in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.326107in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.381464in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.436821in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.492179in}{4.018203in}}\pgfpathlineto{\pgfqpoint{3.547536in}{4.017548in}}\pgfpathlineto{\pgfqpoint{3.602893in}{4.017548in}}\pgfpathlineto{\pgfqpoint{3.658250in}{4.017548in}}\pgfpathlineto{\pgfqpoint{3.713607in}{4.017548in}}\pgfpathlineto{\pgfqpoint{3.768964in}{4.017548in}}\pgfpathlineto{\pgfqpoint{3.824321in}{4.017548in}}\pgfpathlineto{\pgfqpoint{3.879679in}{4.017548in}}\pgfpathlineto{\pgfqpoint{3.935036in}{4.017548in}}\pgfpathlineto{\pgfqpoint{3.990393in}{4.017548in}}\pgfpathlineto{\pgfqpoint{4.045750in}{4.017548in}}\pgfpathlineto{\pgfqpoint{4.101107in}{4.017548in}}\pgfpathlineto{\pgfqpoint{4.156464in}{4.017548in}}\pgfpathlineto{\pgfqpoint{4.211821in}{4.017548in}}\pgfpathlineto{\pgfqpoint{4.267179in}{4.018203in}}\pgfpathlineto{\pgfqpoint{4.322536in}{4.018203in}}\pgfpathlineto{\pgfqpoint{4.377893in}{4.018203in}}\pgfpathlineto{\pgfqpoint{4.433250in}{4.018203in}}\pgfpathlineto{\pgfqpoint{4.488607in}{4.018203in}}\pgfpathlineto{\pgfqpoint{4.543964in}{4.018203in}}\pgfpathlineto{\pgfqpoint{4.599321in}{4.017548in}}\pgfpathlineto{\pgfqpoint{4.654679in}{4.017548in}}\pgfpathlineto{\pgfqpoint{4.710036in}{4.016893in}}\pgfpathlineto{\pgfqpoint{4.765393in}{4.016893in}}\pgfpathlineto{\pgfqpoint{4.820750in}{4.016893in}}\pgfpathlineto{\pgfqpoint{4.876107in}{4.016893in}}\pgfpathlineto{\pgfqpoint{4.931464in}{4.016893in}}\pgfpathlineto{\pgfqpoint{4.986821in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.042179in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.097536in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.152893in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.208250in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.263607in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.318964in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.374321in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.429679in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.485036in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.540393in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.595750in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.651107in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.706464in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.761821in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.817179in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.872536in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.927893in}{4.016238in}}\pgfpathlineto{\pgfqpoint{5.983250in}{4.016238in}}\pgfpathlineto{\pgfqpoint{6.038607in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.093964in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.149321in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.204679in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.260036in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.315393in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.370750in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.426107in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.481464in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.536821in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.592179in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.647536in}{4.015583in}}\pgfpathlineto{\pgfqpoint{6.702893in}{4.015583in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.205532in}}\pgfpathlineto{\pgfqpoint{1.056464in}{4.199637in}}\pgfpathlineto{\pgfqpoint{1.111821in}{4.193742in}}\pgfpathlineto{\pgfqpoint{1.167179in}{4.189157in}}\pgfpathlineto{\pgfqpoint{1.222536in}{4.187847in}}\pgfpathlineto{\pgfqpoint{1.277893in}{4.156407in}}\pgfpathlineto{\pgfqpoint{1.333250in}{4.149857in}}\pgfpathlineto{\pgfqpoint{1.388607in}{4.145927in}}\pgfpathlineto{\pgfqpoint{1.443964in}{4.141997in}}\pgfpathlineto{\pgfqpoint{1.499321in}{4.123002in}}\pgfpathlineto{\pgfqpoint{1.554679in}{4.107282in}}\pgfpathlineto{\pgfqpoint{1.610036in}{4.031303in}}\pgfpathlineto{\pgfqpoint{1.665393in}{3.868864in}}\pgfpathlineto{\pgfqpoint{1.720750in}{2.158015in}}\pgfpathlineto{\pgfqpoint{1.776107in}{1.675938in}}\pgfpathlineto{\pgfqpoint{1.831464in}{1.553454in}}\pgfpathlineto{\pgfqpoint{1.886821in}{1.378570in}}\pgfpathlineto{\pgfqpoint{1.942179in}{1.288835in}}\pgfpathlineto{\pgfqpoint{1.997536in}{1.174866in}}\pgfpathlineto{\pgfqpoint{2.052893in}{1.068757in}}\pgfpathlineto{\pgfqpoint{2.108250in}{0.886668in}}\pgfpathlineto{\pgfqpoint{2.163607in}{0.734054in}}\pgfpathlineto{\pgfqpoint{2.218964in}{0.677069in}}\pgfpathlineto{\pgfqpoint{2.274321in}{0.639079in}}\pgfpathlineto{\pgfqpoint{2.329679in}{0.610915in}}\pgfpathlineto{\pgfqpoint{2.385036in}{0.576855in}}\pgfpathlineto{\pgfqpoint{2.440393in}{0.559825in}}\pgfpathlineto{\pgfqpoint{2.495750in}{0.553930in}}\pgfpathlineto{\pgfqpoint{2.551107in}{0.551965in}}\pgfpathlineto{\pgfqpoint{2.606464in}{0.550655in}}\pgfpathlineto{\pgfqpoint{2.661821in}{0.550000in}}\pgfpathlineto{\pgfqpoint{2.717179in}{0.550000in}}\pgfpathlineto{\pgfqpoint{2.772536in}{0.550000in}}\pgfpathlineto{\pgfqpoint{2.827893in}{0.550000in}}\pgfpathlineto{\pgfqpoint{2.883250in}{0.550000in}}\pgfpathlineto{\pgfqpoint{2.938607in}{0.550000in}}\pgfpathlineto{\pgfqpoint{2.993964in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.049321in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.104679in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.160036in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.215393in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.270750in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.326107in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.381464in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.436821in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.492179in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.547536in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.602893in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.658250in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.713607in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.768964in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.824321in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.879679in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.935036in}{0.550000in}}\pgfpathlineto{\pgfqpoint{3.990393in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.045750in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.101107in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.156464in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.211821in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.267179in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.322536in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.377893in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.433250in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.488607in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.543964in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.599321in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.654679in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.710036in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.765393in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.820750in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.876107in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.931464in}{0.550000in}}\pgfpathlineto{\pgfqpoint{4.986821in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.042179in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.097536in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.152893in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.208250in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.263607in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.318964in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.374321in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.429679in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.485036in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.540393in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.595750in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.651107in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.706464in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.761821in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.817179in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.872536in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.927893in}{0.550000in}}\pgfpathlineto{\pgfqpoint{5.983250in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.038607in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.093964in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.149321in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.204679in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.260036in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.315393in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.370750in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.426107in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.481464in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.536821in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.592179in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.647536in}{0.550000in}}\pgfpathlineto{\pgfqpoint{6.702893in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.198327in}}\pgfpathlineto{\pgfqpoint{1.056464in}{4.188502in}}\pgfpathlineto{\pgfqpoint{1.111821in}{4.191777in}}\pgfpathlineto{\pgfqpoint{1.167179in}{4.184572in}}\pgfpathlineto{\pgfqpoint{1.222536in}{4.170817in}}\pgfpathlineto{\pgfqpoint{1.277893in}{4.163612in}}\pgfpathlineto{\pgfqpoint{1.333250in}{4.153787in}}\pgfpathlineto{\pgfqpoint{1.388607in}{4.149857in}}\pgfpathlineto{\pgfqpoint{1.443964in}{4.146582in}}\pgfpathlineto{\pgfqpoint{1.499321in}{4.144617in}}\pgfpathlineto{\pgfqpoint{1.554679in}{4.132172in}}\pgfpathlineto{\pgfqpoint{1.610036in}{4.128242in}}\pgfpathlineto{\pgfqpoint{1.665393in}{4.119072in}}\pgfpathlineto{\pgfqpoint{1.720750in}{4.109247in}}\pgfpathlineto{\pgfqpoint{1.776107in}{4.084358in}}\pgfpathlineto{\pgfqpoint{1.831464in}{4.070603in}}\pgfpathlineto{\pgfqpoint{1.886821in}{4.054883in}}\pgfpathlineto{\pgfqpoint{1.942179in}{4.034578in}}\pgfpathlineto{\pgfqpoint{1.997536in}{4.009688in}}\pgfpathlineto{\pgfqpoint{2.052893in}{3.925849in}}\pgfpathlineto{\pgfqpoint{2.108250in}{3.881309in}}\pgfpathlineto{\pgfqpoint{2.163607in}{3.809914in}}\pgfpathlineto{\pgfqpoint{2.218964in}{3.752275in}}\pgfpathlineto{\pgfqpoint{2.274321in}{3.689395in}}\pgfpathlineto{\pgfqpoint{2.329679in}{3.630445in}}\pgfpathlineto{\pgfqpoint{2.385036in}{3.602281in}}\pgfpathlineto{\pgfqpoint{2.440393in}{3.578046in}}\pgfpathlineto{\pgfqpoint{2.495750in}{3.558396in}}\pgfpathlineto{\pgfqpoint{2.551107in}{3.538091in}}\pgfpathlineto{\pgfqpoint{2.606464in}{3.517131in}}\pgfpathlineto{\pgfqpoint{2.661821in}{3.504686in}}\pgfpathlineto{\pgfqpoint{2.717179in}{3.488966in}}\pgfpathlineto{\pgfqpoint{2.772536in}{3.473246in}}\pgfpathlineto{\pgfqpoint{2.827893in}{3.466041in}}\pgfpathlineto{\pgfqpoint{2.883250in}{3.460146in}}\pgfpathlineto{\pgfqpoint{2.938607in}{3.455562in}}\pgfpathlineto{\pgfqpoint{2.993964in}{3.452287in}}\pgfpathlineto{\pgfqpoint{3.049321in}{3.445737in}}\pgfpathlineto{\pgfqpoint{3.104679in}{3.443117in}}\pgfpathlineto{\pgfqpoint{3.160036in}{3.441807in}}\pgfpathlineto{\pgfqpoint{3.215393in}{3.437222in}}\pgfpathlineto{\pgfqpoint{3.270750in}{3.430017in}}\pgfpathlineto{\pgfqpoint{3.326107in}{3.424122in}}\pgfpathlineto{\pgfqpoint{3.381464in}{3.420847in}}\pgfpathlineto{\pgfqpoint{3.436821in}{3.418227in}}\pgfpathlineto{\pgfqpoint{3.492179in}{3.416917in}}\pgfpathlineto{\pgfqpoint{3.547536in}{3.414297in}}\pgfpathlineto{\pgfqpoint{3.602893in}{3.411677in}}\pgfpathlineto{\pgfqpoint{3.658250in}{3.410367in}}\pgfpathlineto{\pgfqpoint{3.713607in}{3.408402in}}\pgfpathlineto{\pgfqpoint{3.768964in}{3.404472in}}\pgfpathlineto{\pgfqpoint{3.824321in}{3.402507in}}\pgfpathlineto{\pgfqpoint{3.879679in}{3.400542in}}\pgfpathlineto{\pgfqpoint{3.935036in}{3.399887in}}\pgfpathlineto{\pgfqpoint{3.990393in}{3.399887in}}\pgfpathlineto{\pgfqpoint{4.045750in}{3.399887in}}\pgfpathlineto{\pgfqpoint{4.101107in}{3.399232in}}\pgfpathlineto{\pgfqpoint{4.156464in}{3.398577in}}\pgfpathlineto{\pgfqpoint{4.211821in}{3.397922in}}\pgfpathlineto{\pgfqpoint{4.267179in}{3.397267in}}\pgfpathlineto{\pgfqpoint{4.322536in}{3.395957in}}\pgfpathlineto{\pgfqpoint{4.377893in}{3.393992in}}\pgfpathlineto{\pgfqpoint{4.433250in}{3.393992in}}\pgfpathlineto{\pgfqpoint{4.488607in}{3.392682in}}\pgfpathlineto{\pgfqpoint{4.543964in}{3.392027in}}\pgfpathlineto{\pgfqpoint{4.599321in}{3.389407in}}\pgfpathlineto{\pgfqpoint{4.654679in}{3.389407in}}\pgfpathlineto{\pgfqpoint{4.710036in}{3.388752in}}\pgfpathlineto{\pgfqpoint{4.765393in}{3.388097in}}\pgfpathlineto{\pgfqpoint{4.820750in}{3.386787in}}\pgfpathlineto{\pgfqpoint{4.876107in}{3.382202in}}\pgfpathlineto{\pgfqpoint{4.931464in}{3.382202in}}\pgfpathlineto{\pgfqpoint{4.986821in}{3.381547in}}\pgfpathlineto{\pgfqpoint{5.042179in}{3.380237in}}\pgfpathlineto{\pgfqpoint{5.097536in}{3.379582in}}\pgfpathlineto{\pgfqpoint{5.152893in}{3.379582in}}\pgfpathlineto{\pgfqpoint{5.208250in}{3.379582in}}\pgfpathlineto{\pgfqpoint{5.263607in}{3.379582in}}\pgfpathlineto{\pgfqpoint{5.318964in}{3.378272in}}\pgfpathlineto{\pgfqpoint{5.374321in}{3.376307in}}\pgfpathlineto{\pgfqpoint{5.429679in}{3.374997in}}\pgfpathlineto{\pgfqpoint{5.485036in}{3.374997in}}\pgfpathlineto{\pgfqpoint{5.540393in}{3.372377in}}\pgfpathlineto{\pgfqpoint{5.595750in}{3.371067in}}\pgfpathlineto{\pgfqpoint{5.651107in}{3.370412in}}\pgfpathlineto{\pgfqpoint{5.706464in}{3.369102in}}\pgfpathlineto{\pgfqpoint{5.761821in}{3.368447in}}\pgfpathlineto{\pgfqpoint{5.817179in}{3.368447in}}\pgfpathlineto{\pgfqpoint{5.872536in}{3.368447in}}\pgfpathlineto{\pgfqpoint{5.927893in}{3.367137in}}\pgfpathlineto{\pgfqpoint{5.983250in}{3.366482in}}\pgfpathlineto{\pgfqpoint{6.038607in}{3.366482in}}\pgfpathlineto{\pgfqpoint{6.093964in}{3.366482in}}\pgfpathlineto{\pgfqpoint{6.149321in}{3.367137in}}\pgfpathlineto{\pgfqpoint{6.204679in}{3.369757in}}\pgfpathlineto{\pgfqpoint{6.260036in}{3.369102in}}\pgfpathlineto{\pgfqpoint{6.315393in}{3.369102in}}\pgfpathlineto{\pgfqpoint{6.370750in}{3.370412in}}\pgfpathlineto{\pgfqpoint{6.426107in}{3.373032in}}\pgfpathlineto{\pgfqpoint{6.481464in}{3.373032in}}\pgfpathlineto{\pgfqpoint{6.536821in}{3.372377in}}\pgfpathlineto{\pgfqpoint{6.592179in}{3.372377in}}\pgfpathlineto{\pgfqpoint{6.647536in}{3.371722in}}\pgfpathlineto{\pgfqpoint{6.702893in}{3.371722in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.198327in}}\pgfpathlineto{\pgfqpoint{1.056464in}{4.189157in}}\pgfpathlineto{\pgfqpoint{1.111821in}{4.192432in}}\pgfpathlineto{\pgfqpoint{1.167179in}{4.186537in}}\pgfpathlineto{\pgfqpoint{1.222536in}{4.177367in}}\pgfpathlineto{\pgfqpoint{1.277893in}{4.174092in}}\pgfpathlineto{\pgfqpoint{1.333250in}{4.167542in}}\pgfpathlineto{\pgfqpoint{1.388607in}{4.162302in}}\pgfpathlineto{\pgfqpoint{1.443964in}{4.160992in}}\pgfpathlineto{\pgfqpoint{1.499321in}{4.160992in}}\pgfpathlineto{\pgfqpoint{1.554679in}{4.160337in}}\pgfpathlineto{\pgfqpoint{1.610036in}{4.157717in}}\pgfpathlineto{\pgfqpoint{1.665393in}{4.149202in}}\pgfpathlineto{\pgfqpoint{1.720750in}{4.140687in}}\pgfpathlineto{\pgfqpoint{1.776107in}{4.132172in}}\pgfpathlineto{\pgfqpoint{1.831464in}{4.126932in}}\pgfpathlineto{\pgfqpoint{1.886821in}{4.121037in}}\pgfpathlineto{\pgfqpoint{1.942179in}{4.115142in}}\pgfpathlineto{\pgfqpoint{1.997536in}{4.109247in}}\pgfpathlineto{\pgfqpoint{2.052893in}{4.102697in}}\pgfpathlineto{\pgfqpoint{2.108250in}{4.085668in}}\pgfpathlineto{\pgfqpoint{2.163607in}{4.078463in}}\pgfpathlineto{\pgfqpoint{2.218964in}{4.062088in}}\pgfpathlineto{\pgfqpoint{2.274321in}{4.045058in}}\pgfpathlineto{\pgfqpoint{2.329679in}{4.034578in}}\pgfpathlineto{\pgfqpoint{2.385036in}{4.027373in}}\pgfpathlineto{\pgfqpoint{2.440393in}{4.014928in}}\pgfpathlineto{\pgfqpoint{2.495750in}{4.003138in}}\pgfpathlineto{\pgfqpoint{2.551107in}{3.996588in}}\pgfpathlineto{\pgfqpoint{2.606464in}{3.990693in}}\pgfpathlineto{\pgfqpoint{2.661821in}{3.985453in}}\pgfpathlineto{\pgfqpoint{2.717179in}{3.982178in}}\pgfpathlineto{\pgfqpoint{2.772536in}{3.976938in}}\pgfpathlineto{\pgfqpoint{2.827893in}{3.975628in}}\pgfpathlineto{\pgfqpoint{2.883250in}{3.973663in}}\pgfpathlineto{\pgfqpoint{2.938607in}{3.973008in}}\pgfpathlineto{\pgfqpoint{2.993964in}{3.972353in}}\pgfpathlineto{\pgfqpoint{3.049321in}{3.970388in}}\pgfpathlineto{\pgfqpoint{3.104679in}{3.970388in}}\pgfpathlineto{\pgfqpoint{3.160036in}{3.968423in}}\pgfpathlineto{\pgfqpoint{3.215393in}{3.967768in}}\pgfpathlineto{\pgfqpoint{3.270750in}{3.967113in}}\pgfpathlineto{\pgfqpoint{3.326107in}{3.966458in}}\pgfpathlineto{\pgfqpoint{3.381464in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.436821in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.492179in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.547536in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.602893in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.658250in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.713607in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.768964in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.824321in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.879679in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.935036in}{3.965803in}}\pgfpathlineto{\pgfqpoint{3.990393in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.045750in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.101107in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.156464in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.211821in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.267179in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.322536in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.377893in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.433250in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.488607in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.543964in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.599321in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.654679in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.710036in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.765393in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.820750in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.876107in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.931464in}{3.965803in}}\pgfpathlineto{\pgfqpoint{4.986821in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.042179in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.097536in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.152893in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.208250in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.263607in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.318964in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.374321in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.429679in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.485036in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.540393in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.595750in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.651107in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.706464in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.761821in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.817179in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.872536in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.927893in}{3.965803in}}\pgfpathlineto{\pgfqpoint{5.983250in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.038607in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.093964in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.149321in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.204679in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.260036in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.315393in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.370750in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.426107in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.481464in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.536821in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.592179in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.647536in}{3.965803in}}\pgfpathlineto{\pgfqpoint{6.702893in}{3.965803in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.427377in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.471822in}}{\pgfqpoint{7.044444in}{2.471822in}}\pgfpathlineto{\pgfqpoint{4.841829in}{2.471822in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{2.471822in}}{\pgfqpoint{4.797385in}{2.427377in}}\pgfpathlineto{\pgfqpoint{4.797385in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{0.661111in}}{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{2.263608in}}\pgfpathlineto{\pgfqpoint{5.330718in}{2.263608in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=2.185830in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.908712in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.908712in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.830934in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.584252in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.584252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.506474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle 1\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.229356in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.229356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.151578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{0.874460in}}\pgfpathlineto{\pgfqpoint{5.330718in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.654475in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.654475in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.654475in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=0.571141in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.65}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.176848in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.176848in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.176848in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=1.093515in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.70}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.699221in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.699221in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.699221in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=1.615888in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.75}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.221594in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.221594in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.221594in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=2.138261in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.80}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{2.743968in}}\pgfpathlineto{\pgfqpoint{7.200000in}{2.743968in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{2.743968in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=2.660634in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.85}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.266341in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.266341in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.266341in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=3.183008in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{3.788714in}}\pgfpathlineto{\pgfqpoint{7.200000in}{3.788714in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{3.788714in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=3.705381in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.95}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.311087in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.311087in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.311087in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=4.227754in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.451741in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.223388in}}\pgfpathlineto{\pgfqpoint{1.056474in}{4.228986in}}\pgfpathlineto{\pgfqpoint{1.111841in}{4.230851in}}\pgfpathlineto{\pgfqpoint{1.167208in}{4.232717in}}\pgfpathlineto{\pgfqpoint{1.222575in}{4.240181in}}\pgfpathlineto{\pgfqpoint{1.277942in}{4.238315in}}\pgfpathlineto{\pgfqpoint{1.333310in}{4.236449in}}\pgfpathlineto{\pgfqpoint{1.388677in}{4.232717in}}\pgfpathlineto{\pgfqpoint{1.444044in}{4.221522in}}\pgfpathlineto{\pgfqpoint{1.499411in}{4.214058in}}\pgfpathlineto{\pgfqpoint{1.554778in}{4.210326in}}\pgfpathlineto{\pgfqpoint{1.610145in}{4.141286in}}\pgfpathlineto{\pgfqpoint{1.665512in}{4.120760in}}\pgfpathlineto{\pgfqpoint{1.720879in}{4.107699in}}\pgfpathlineto{\pgfqpoint{1.776246in}{4.029329in}}\pgfpathlineto{\pgfqpoint{1.831613in}{3.954691in}}\pgfpathlineto{\pgfqpoint{1.886980in}{3.797951in}}\pgfpathlineto{\pgfqpoint{1.942347in}{3.712117in}}\pgfpathlineto{\pgfqpoint{1.997714in}{3.575902in}}\pgfpathlineto{\pgfqpoint{2.053081in}{3.525522in}}\pgfpathlineto{\pgfqpoint{2.108448in}{3.439688in}}\pgfpathlineto{\pgfqpoint{2.163815in}{3.368782in}}\pgfpathlineto{\pgfqpoint{2.219182in}{3.284814in}}\pgfpathlineto{\pgfqpoint{2.274549in}{3.197114in}}\pgfpathlineto{\pgfqpoint{2.329916in}{3.090755in}}\pgfpathlineto{\pgfqpoint{2.385283in}{2.999323in}}\pgfpathlineto{\pgfqpoint{2.440650in}{2.775409in}}\pgfpathlineto{\pgfqpoint{2.496017in}{2.553361in}}\pgfpathlineto{\pgfqpoint{2.551384in}{2.489918in}}\pgfpathlineto{\pgfqpoint{2.606751in}{2.439538in}}\pgfpathlineto{\pgfqpoint{2.662118in}{2.336910in}}\pgfpathlineto{\pgfqpoint{2.717485in}{2.284664in}}\pgfpathlineto{\pgfqpoint{2.772852in}{2.249210in}}\pgfpathlineto{\pgfqpoint{2.828219in}{2.215623in}}\pgfpathlineto{\pgfqpoint{2.883586in}{2.161511in}}\pgfpathlineto{\pgfqpoint{2.938953in}{2.126058in}}\pgfpathlineto{\pgfqpoint{2.994320in}{2.064481in}}\pgfpathlineto{\pgfqpoint{3.049687in}{2.036492in}}\pgfpathlineto{\pgfqpoint{3.105054in}{2.021564in}}\pgfpathlineto{\pgfqpoint{3.160422in}{1.991709in}}\pgfpathlineto{\pgfqpoint{3.215789in}{1.958122in}}\pgfpathlineto{\pgfqpoint{3.271156in}{1.941328in}}\pgfpathlineto{\pgfqpoint{3.326523in}{1.915205in}}\pgfpathlineto{\pgfqpoint{3.381890in}{1.885350in}}\pgfpathlineto{\pgfqpoint{3.437257in}{1.857361in}}\pgfpathlineto{\pgfqpoint{3.492624in}{1.827505in}}\pgfpathlineto{\pgfqpoint{3.547991in}{1.821907in}}\pgfpathlineto{\pgfqpoint{3.603358in}{1.805114in}}\pgfpathlineto{\pgfqpoint{3.658725in}{1.795784in}}\pgfpathlineto{\pgfqpoint{3.714092in}{1.793918in}}\pgfpathlineto{\pgfqpoint{3.769459in}{1.793918in}}\pgfpathlineto{\pgfqpoint{3.824826in}{1.792052in}}\pgfpathlineto{\pgfqpoint{3.880193in}{1.792052in}}\pgfpathlineto{\pgfqpoint{3.935560in}{1.792052in}}\pgfpathlineto{\pgfqpoint{3.990927in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.046294in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.101661in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.157028in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.212395in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.267762in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.323129in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.378496in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.433863in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.489230in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.544597in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.599964in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.655331in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.710698in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.766065in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.821432in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.876799in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.932166in}{1.792052in}}\pgfpathlineto{\pgfqpoint{4.987533in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.042901in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.098268in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.153635in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.209002in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.264369in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.319736in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.375103in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.430470in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.485837in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.541204in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.596571in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.651938in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.707305in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.762672in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.818039in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.873406in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.928773in}{1.792052in}}\pgfpathlineto{\pgfqpoint{5.984140in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.039507in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.094874in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.150241in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.205608in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.260975in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.316342in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.371709in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.427076in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.482443in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.537810in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.593177in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.648544in}{1.792052in}}\pgfpathlineto{\pgfqpoint{6.703911in}{1.792052in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.223388in}}\pgfpathlineto{\pgfqpoint{1.056474in}{4.228986in}}\pgfpathlineto{\pgfqpoint{1.111841in}{4.230851in}}\pgfpathlineto{\pgfqpoint{1.167208in}{4.232717in}}\pgfpathlineto{\pgfqpoint{1.222575in}{4.238315in}}\pgfpathlineto{\pgfqpoint{1.277942in}{4.238315in}}\pgfpathlineto{\pgfqpoint{1.333310in}{4.236449in}}\pgfpathlineto{\pgfqpoint{1.388677in}{4.232717in}}\pgfpathlineto{\pgfqpoint{1.444044in}{4.223388in}}\pgfpathlineto{\pgfqpoint{1.499411in}{4.217790in}}\pgfpathlineto{\pgfqpoint{1.554778in}{4.214058in}}\pgfpathlineto{\pgfqpoint{1.610145in}{4.210326in}}\pgfpathlineto{\pgfqpoint{1.665512in}{4.206594in}}\pgfpathlineto{\pgfqpoint{1.720879in}{4.199130in}}\pgfpathlineto{\pgfqpoint{1.776246in}{4.141286in}}\pgfpathlineto{\pgfqpoint{1.831613in}{4.126358in}}\pgfpathlineto{\pgfqpoint{1.886980in}{4.105833in}}\pgfpathlineto{\pgfqpoint{1.942347in}{4.090905in}}\pgfpathlineto{\pgfqpoint{1.997714in}{4.077843in}}\pgfpathlineto{\pgfqpoint{2.053081in}{4.038658in}}\pgfpathlineto{\pgfqpoint{2.108448in}{4.003205in}}\pgfpathlineto{\pgfqpoint{2.163815in}{3.937897in}}\pgfpathlineto{\pgfqpoint{2.219182in}{3.880052in}}\pgfpathlineto{\pgfqpoint{2.274549in}{3.853929in}}\pgfpathlineto{\pgfqpoint{2.329916in}{3.837136in}}\pgfpathlineto{\pgfqpoint{2.385283in}{3.822208in}}\pgfpathlineto{\pgfqpoint{2.440650in}{3.794219in}}\pgfpathlineto{\pgfqpoint{2.496017in}{3.781157in}}\pgfpathlineto{\pgfqpoint{2.551384in}{3.777425in}}\pgfpathlineto{\pgfqpoint{2.606751in}{3.788621in}}\pgfpathlineto{\pgfqpoint{2.662118in}{3.766229in}}\pgfpathlineto{\pgfqpoint{2.717485in}{3.760632in}}\pgfpathlineto{\pgfqpoint{2.772852in}{3.758766in}}\pgfpathlineto{\pgfqpoint{2.828219in}{3.756900in}}\pgfpathlineto{\pgfqpoint{2.883586in}{3.755034in}}\pgfpathlineto{\pgfqpoint{2.938953in}{3.753168in}}\pgfpathlineto{\pgfqpoint{2.994320in}{3.753168in}}\pgfpathlineto{\pgfqpoint{3.049687in}{3.751302in}}\pgfpathlineto{\pgfqpoint{3.105054in}{3.749436in}}\pgfpathlineto{\pgfqpoint{3.160422in}{3.749436in}}\pgfpathlineto{\pgfqpoint{3.215789in}{3.745704in}}\pgfpathlineto{\pgfqpoint{3.271156in}{3.745704in}}\pgfpathlineto{\pgfqpoint{3.326523in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.381890in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.437257in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.492624in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.547991in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.603358in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.658725in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.714092in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.769459in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.824826in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.880193in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.935560in}{3.747570in}}\pgfpathlineto{\pgfqpoint{3.990927in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.046294in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.101661in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.157028in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.212395in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.267762in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.323129in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.378496in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.433863in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.489230in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.544597in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.599964in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.655331in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.710698in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.766065in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.821432in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.876799in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.932166in}{3.747570in}}\pgfpathlineto{\pgfqpoint{4.987533in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.042901in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.098268in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.153635in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.209002in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.264369in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.319736in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.375103in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.430470in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.485837in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.541204in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.596571in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.651938in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.707305in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.762672in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.818039in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.873406in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.928773in}{3.747570in}}\pgfpathlineto{\pgfqpoint{5.984140in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.039507in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.094874in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.150241in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.205608in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.260975in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.316342in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.371709in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.427076in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.482443in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.537810in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.593177in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.648544in}{3.747570in}}\pgfpathlineto{\pgfqpoint{6.703911in}{3.747570in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.182337in}}\pgfpathlineto{\pgfqpoint{1.056474in}{4.139420in}}\pgfpathlineto{\pgfqpoint{1.111841in}{4.130090in}}\pgfpathlineto{\pgfqpoint{1.167208in}{4.111431in}}\pgfpathlineto{\pgfqpoint{1.222575in}{4.025597in}}\pgfpathlineto{\pgfqpoint{1.277942in}{3.990144in}}\pgfpathlineto{\pgfqpoint{1.333310in}{3.937897in}}\pgfpathlineto{\pgfqpoint{1.388677in}{3.880052in}}\pgfpathlineto{\pgfqpoint{1.444044in}{3.894980in}}\pgfpathlineto{\pgfqpoint{1.499411in}{3.906176in}}\pgfpathlineto{\pgfqpoint{1.554778in}{3.885650in}}\pgfpathlineto{\pgfqpoint{1.610145in}{3.786755in}}\pgfpathlineto{\pgfqpoint{1.665512in}{3.678530in}}\pgfpathlineto{\pgfqpoint{1.720879in}{3.572170in}}\pgfpathlineto{\pgfqpoint{1.776246in}{3.443420in}}\pgfpathlineto{\pgfqpoint{1.831613in}{3.296010in}}\pgfpathlineto{\pgfqpoint{1.886980in}{3.195248in}}\pgfpathlineto{\pgfqpoint{1.942347in}{3.115012in}}\pgfpathlineto{\pgfqpoint{1.997714in}{2.969468in}}\pgfpathlineto{\pgfqpoint{2.053081in}{2.876170in}}\pgfpathlineto{\pgfqpoint{2.108448in}{2.835119in}}\pgfpathlineto{\pgfqpoint{2.163815in}{2.799666in}}\pgfpathlineto{\pgfqpoint{2.219182in}{2.749286in}}\pgfpathlineto{\pgfqpoint{2.274549in}{2.644792in}}\pgfpathlineto{\pgfqpoint{2.329916in}{2.538433in}}\pgfpathlineto{\pgfqpoint{2.385283in}{2.402219in}}\pgfpathlineto{\pgfqpoint{2.440650in}{2.323849in}}\pgfpathlineto{\pgfqpoint{2.496017in}{2.275334in}}\pgfpathlineto{\pgfqpoint{2.551384in}{2.213757in}}\pgfpathlineto{\pgfqpoint{2.606751in}{2.085007in}}\pgfpathlineto{\pgfqpoint{2.662118in}{2.001039in}}\pgfpathlineto{\pgfqpoint{2.717485in}{1.918937in}}\pgfpathlineto{\pgfqpoint{2.772852in}{1.784588in}}\pgfpathlineto{\pgfqpoint{2.828219in}{1.667033in}}\pgfpathlineto{\pgfqpoint{2.883586in}{1.555076in}}\pgfpathlineto{\pgfqpoint{2.938953in}{1.456181in}}\pgfpathlineto{\pgfqpoint{2.994320in}{1.389007in}}\pgfpathlineto{\pgfqpoint{3.049687in}{1.323698in}}\pgfpathlineto{\pgfqpoint{3.105054in}{1.295709in}}\pgfpathlineto{\pgfqpoint{3.160422in}{1.269586in}}\pgfpathlineto{\pgfqpoint{3.215789in}{1.235999in}}\pgfpathlineto{\pgfqpoint{3.271156in}{1.209875in}}\pgfpathlineto{\pgfqpoint{3.326523in}{1.189350in}}\pgfpathlineto{\pgfqpoint{3.381890in}{1.168824in}}\pgfpathlineto{\pgfqpoint{3.437257in}{1.140835in}}\pgfpathlineto{\pgfqpoint{3.492624in}{1.099784in}}\pgfpathlineto{\pgfqpoint{3.547991in}{1.097918in}}\pgfpathlineto{\pgfqpoint{3.603358in}{1.094186in}}\pgfpathlineto{\pgfqpoint{3.658725in}{1.082991in}}\pgfpathlineto{\pgfqpoint{3.714092in}{1.081125in}}\pgfpathlineto{\pgfqpoint{3.769459in}{1.079259in}}\pgfpathlineto{\pgfqpoint{3.824826in}{1.079259in}}\pgfpathlineto{\pgfqpoint{3.880193in}{1.077393in}}\pgfpathlineto{\pgfqpoint{3.935560in}{1.075527in}}\pgfpathlineto{\pgfqpoint{3.990927in}{1.075527in}}\pgfpathlineto{\pgfqpoint{4.046294in}{1.075527in}}\pgfpathlineto{\pgfqpoint{4.101661in}{1.075527in}}\pgfpathlineto{\pgfqpoint{4.157028in}{1.073661in}}\pgfpathlineto{\pgfqpoint{4.212395in}{1.073661in}}\pgfpathlineto{\pgfqpoint{4.267762in}{1.073661in}}\pgfpathlineto{\pgfqpoint{4.323129in}{1.073661in}}\pgfpathlineto{\pgfqpoint{4.378496in}{1.071795in}}\pgfpathlineto{\pgfqpoint{4.433863in}{1.069929in}}\pgfpathlineto{\pgfqpoint{4.489230in}{1.068063in}}\pgfpathlineto{\pgfqpoint{4.544597in}{1.068063in}}\pgfpathlineto{\pgfqpoint{4.599964in}{1.068063in}}\pgfpathlineto{\pgfqpoint{4.655331in}{1.066197in}}\pgfpathlineto{\pgfqpoint{4.710698in}{1.064331in}}\pgfpathlineto{\pgfqpoint{4.766065in}{1.064331in}}\pgfpathlineto{\pgfqpoint{4.821432in}{1.062465in}}\pgfpathlineto{\pgfqpoint{4.876799in}{1.060599in}}\pgfpathlineto{\pgfqpoint{4.932166in}{1.055001in}}\pgfpathlineto{\pgfqpoint{4.987533in}{1.053135in}}\pgfpathlineto{\pgfqpoint{5.042901in}{1.051269in}}\pgfpathlineto{\pgfqpoint{5.098268in}{1.049403in}}\pgfpathlineto{\pgfqpoint{5.153635in}{1.049403in}}\pgfpathlineto{\pgfqpoint{5.209002in}{1.047537in}}\pgfpathlineto{\pgfqpoint{5.264369in}{1.047537in}}\pgfpathlineto{\pgfqpoint{5.319736in}{1.047537in}}\pgfpathlineto{\pgfqpoint{5.375103in}{1.045671in}}\pgfpathlineto{\pgfqpoint{5.430470in}{1.045671in}}\pgfpathlineto{\pgfqpoint{5.485837in}{1.045671in}}\pgfpathlineto{\pgfqpoint{5.541204in}{1.043806in}}\pgfpathlineto{\pgfqpoint{5.596571in}{1.043806in}}\pgfpathlineto{\pgfqpoint{5.651938in}{1.043806in}}\pgfpathlineto{\pgfqpoint{5.707305in}{1.043806in}}\pgfpathlineto{\pgfqpoint{5.762672in}{1.043806in}}\pgfpathlineto{\pgfqpoint{5.818039in}{1.043806in}}\pgfpathlineto{\pgfqpoint{5.873406in}{1.043806in}}\pgfpathlineto{\pgfqpoint{5.928773in}{1.043806in}}\pgfpathlineto{\pgfqpoint{5.984140in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.039507in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.094874in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.150241in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.205608in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.260975in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.316342in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.371709in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.427076in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.482443in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.537810in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.593177in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.648544in}{1.043806in}}\pgfpathlineto{\pgfqpoint{6.703911in}{1.043806in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.001107in}{4.182337in}}\pgfpathlineto{\pgfqpoint{1.056474in}{4.139420in}}\pgfpathlineto{\pgfqpoint{1.111841in}{4.131956in}}\pgfpathlineto{\pgfqpoint{1.167208in}{4.117028in}}\pgfpathlineto{\pgfqpoint{1.222575in}{4.059184in}}\pgfpathlineto{\pgfqpoint{1.277942in}{4.040524in}}\pgfpathlineto{\pgfqpoint{1.333310in}{4.036792in}}\pgfpathlineto{\pgfqpoint{1.388677in}{4.029329in}}\pgfpathlineto{\pgfqpoint{1.444044in}{4.010669in}}\pgfpathlineto{\pgfqpoint{1.499411in}{4.018133in}}\pgfpathlineto{\pgfqpoint{1.554778in}{4.027463in}}\pgfpathlineto{\pgfqpoint{1.610145in}{3.984546in}}\pgfpathlineto{\pgfqpoint{1.665512in}{3.956557in}}\pgfpathlineto{\pgfqpoint{1.720879in}{3.913640in}}\pgfpathlineto{\pgfqpoint{1.776246in}{3.839002in}}\pgfpathlineto{\pgfqpoint{1.831613in}{3.749436in}}\pgfpathlineto{\pgfqpoint{1.886980in}{3.663602in}}\pgfpathlineto{\pgfqpoint{1.942347in}{3.613221in}}\pgfpathlineto{\pgfqpoint{1.997714in}{3.534851in}}\pgfpathlineto{\pgfqpoint{2.053081in}{3.475141in}}\pgfpathlineto{\pgfqpoint{2.108448in}{3.417296in}}\pgfpathlineto{\pgfqpoint{2.163815in}{3.393039in}}\pgfpathlineto{\pgfqpoint{2.219182in}{3.383709in}}\pgfpathlineto{\pgfqpoint{2.274549in}{3.368782in}}\pgfpathlineto{\pgfqpoint{2.329916in}{3.355720in}}\pgfpathlineto{\pgfqpoint{2.385283in}{3.348256in}}\pgfpathlineto{\pgfqpoint{2.440650in}{3.342658in}}\pgfpathlineto{\pgfqpoint{2.496017in}{3.337060in}}\pgfpathlineto{\pgfqpoint{2.551384in}{3.333329in}}\pgfpathlineto{\pgfqpoint{2.606751in}{3.325865in}}\pgfpathlineto{\pgfqpoint{2.662118in}{3.314669in}}\pgfpathlineto{\pgfqpoint{2.717485in}{3.305339in}}\pgfpathlineto{\pgfqpoint{2.772852in}{3.297875in}}\pgfpathlineto{\pgfqpoint{2.828219in}{3.292278in}}\pgfpathlineto{\pgfqpoint{2.883586in}{3.282948in}}\pgfpathlineto{\pgfqpoint{2.938953in}{3.281082in}}\pgfpathlineto{\pgfqpoint{2.994320in}{3.277350in}}\pgfpathlineto{\pgfqpoint{3.049687in}{3.273618in}}\pgfpathlineto{\pgfqpoint{3.105054in}{3.269886in}}\pgfpathlineto{\pgfqpoint{3.160422in}{3.268020in}}\pgfpathlineto{\pgfqpoint{3.215789in}{3.262422in}}\pgfpathlineto{\pgfqpoint{3.271156in}{3.260556in}}\pgfpathlineto{\pgfqpoint{3.326523in}{3.258690in}}\pgfpathlineto{\pgfqpoint{3.381890in}{3.256825in}}\pgfpathlineto{\pgfqpoint{3.437257in}{3.253093in}}\pgfpathlineto{\pgfqpoint{3.492624in}{3.253093in}}\pgfpathlineto{\pgfqpoint{3.547991in}{3.251227in}}\pgfpathlineto{\pgfqpoint{3.603358in}{3.247495in}}\pgfpathlineto{\pgfqpoint{3.658725in}{3.247495in}}\pgfpathlineto{\pgfqpoint{3.714092in}{3.247495in}}\pgfpathlineto{\pgfqpoint{3.769459in}{3.247495in}}\pgfpathlineto{\pgfqpoint{3.824826in}{3.247495in}}\pgfpathlineto{\pgfqpoint{3.880193in}{3.247495in}}\pgfpathlineto{\pgfqpoint{3.935560in}{3.247495in}}\pgfpathlineto{\pgfqpoint{3.990927in}{3.247495in}}\pgfpathlineto{\pgfqpoint{4.046294in}{3.247495in}}\pgfpathlineto{\pgfqpoint{4.101661in}{3.247495in}}\pgfpathlineto{\pgfqpoint{4.157028in}{3.247495in}}\pgfpathlineto{\pgfqpoint{4.212395in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.267762in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.323129in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.378496in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.433863in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.489230in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.544597in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.599964in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.655331in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.710698in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.766065in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.821432in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.876799in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.932166in}{3.245629in}}\pgfpathlineto{\pgfqpoint{4.987533in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.042901in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.098268in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.153635in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.209002in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.264369in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.319736in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.375103in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.430470in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.485837in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.541204in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.596571in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.651938in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.707305in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.762672in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.818039in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.873406in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.928773in}{3.245629in}}\pgfpathlineto{\pgfqpoint{5.984140in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.039507in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.094874in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.150241in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.205608in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.260975in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.316342in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.371709in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.427076in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.482443in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.537810in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.593177in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.648544in}{3.245629in}}\pgfpathlineto{\pgfqpoint{6.703911in}{3.245629in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.102918in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.147362in}}{\pgfqpoint{7.044444in}{2.147362in}}\pgfpathlineto{\pgfqpoint{4.841829in}{2.147362in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{2.147362in}}{\pgfqpoint{4.797385in}{2.102918in}}\pgfpathlineto{\pgfqpoint{4.797385in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{0.661111in}}{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.939148in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.939148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.861370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.584252in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.584252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.506474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.229356in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.229356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.151578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{0.874460in}}\pgfpathlineto{\pgfqpoint{5.330718in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.240000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.240000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.480000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.480000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.720000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.720000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.960000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.960000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.200000in}{0.550000in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.100000in,y=0.183874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k_{rel}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{1.174181in}}\pgfpathlineto{\pgfqpoint{7.200000in}{1.174181in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{1.174181in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=1.090848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.95}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.295088in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.295088in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.000000in}{4.295088in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.507296in, y=4.211755in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.451741in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Accuracy}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000861in}{4.295088in}}\pgfpathlineto{\pgfqpoint{2.120461in}{4.295088in}}\pgfpathlineto{\pgfqpoint{2.206584in}{4.173703in}}\pgfpathlineto{\pgfqpoint{2.249646in}{3.965613in}}\pgfpathlineto{\pgfqpoint{2.292707in}{3.835558in}}\pgfpathlineto{\pgfqpoint{2.335769in}{3.809546in}}\pgfpathlineto{\pgfqpoint{2.378830in}{3.688161in}}\pgfpathlineto{\pgfqpoint{2.421892in}{3.558105in}}\pgfpathlineto{\pgfqpoint{2.464953in}{3.341345in}}\pgfpathlineto{\pgfqpoint{2.508015in}{3.141926in}}\pgfpathlineto{\pgfqpoint{2.551077in}{2.899155in}}\pgfpathlineto{\pgfqpoint{2.594138in}{2.838463in}}\pgfpathlineto{\pgfqpoint{2.680261in}{2.769100in}}\pgfpathlineto{\pgfqpoint{2.723323in}{2.760429in}}\pgfpathlineto{\pgfqpoint{2.766384in}{2.760429in}}\pgfpathlineto{\pgfqpoint{2.809446in}{2.751759in}}\pgfpathlineto{\pgfqpoint{2.938630in}{2.777770in}}\pgfpathlineto{\pgfqpoint{3.153938in}{2.777770in}}\pgfpathlineto{\pgfqpoint{3.197000in}{2.786440in}}\pgfpathlineto{\pgfqpoint{3.283123in}{2.786440in}}\pgfpathlineto{\pgfqpoint{3.326184in}{2.795111in}}\pgfpathlineto{\pgfqpoint{3.369246in}{2.786440in}}\pgfpathlineto{\pgfqpoint{3.541492in}{2.786440in}}\pgfpathlineto{\pgfqpoint{3.584553in}{2.777770in}}\pgfpathlineto{\pgfqpoint{3.756800in}{2.777770in}}\pgfpathlineto{\pgfqpoint{3.799861in}{2.786440in}}\pgfpathlineto{\pgfqpoint{3.842923in}{2.786440in}}\pgfpathlineto{\pgfqpoint{3.885984in}{2.777770in}}\pgfpathlineto{\pgfqpoint{3.929046in}{2.777770in}}\pgfpathlineto{\pgfqpoint{4.015169in}{2.760429in}}\pgfpathlineto{\pgfqpoint{4.058230in}{2.760429in}}\pgfpathlineto{\pgfqpoint{4.101292in}{2.743088in}}\pgfpathlineto{\pgfqpoint{4.230476in}{2.743088in}}\pgfpathlineto{\pgfqpoint{4.273538in}{2.734418in}}\pgfpathlineto{\pgfqpoint{4.359661in}{2.734418in}}\pgfpathlineto{\pgfqpoint{4.402723in}{2.717077in}}\pgfpathlineto{\pgfqpoint{4.747215in}{2.717077in}}\pgfpathlineto{\pgfqpoint{4.790276in}{2.725748in}}\pgfpathlineto{\pgfqpoint{5.005584in}{2.725748in}}\pgfpathlineto{\pgfqpoint{5.091707in}{2.708407in}}\pgfpathlineto{\pgfqpoint{5.651507in}{2.708407in}}\pgfpathlineto{\pgfqpoint{5.694569in}{2.691066in}}\pgfpathlineto{\pgfqpoint{5.952938in}{2.691066in}}\pgfpathlineto{\pgfqpoint{5.995999in}{2.682396in}}\pgfpathlineto{\pgfqpoint{6.125184in}{2.682396in}}\pgfpathlineto{\pgfqpoint{6.168246in}{2.673725in}}\pgfpathlineto{\pgfqpoint{6.814169in}{2.673725in}}\pgfpathlineto{\pgfqpoint{6.814169in}{2.673725in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000861in}{4.295088in}}\pgfpathlineto{\pgfqpoint{6.814169in}{4.295088in}}\pgfpathlineto{\pgfqpoint{6.814169in}{4.295088in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000861in}{4.113010in}}\pgfpathlineto{\pgfqpoint{1.043923in}{4.113010in}}\pgfpathlineto{\pgfqpoint{1.086984in}{4.121680in}}\pgfpathlineto{\pgfqpoint{1.130046in}{4.156362in}}\pgfpathlineto{\pgfqpoint{1.173107in}{4.165032in}}\pgfpathlineto{\pgfqpoint{1.216169in}{4.208384in}}\pgfpathlineto{\pgfqpoint{1.259230in}{4.217055in}}\pgfpathlineto{\pgfqpoint{1.345354in}{4.251736in}}\pgfpathlineto{\pgfqpoint{1.388415in}{4.251736in}}\pgfpathlineto{\pgfqpoint{1.474538in}{4.199714in}}\pgfpathlineto{\pgfqpoint{1.603723in}{4.199714in}}\pgfpathlineto{\pgfqpoint{1.646784in}{4.191044in}}\pgfpathlineto{\pgfqpoint{1.689846in}{4.208384in}}\pgfpathlineto{\pgfqpoint{1.732907in}{4.234396in}}\pgfpathlineto{\pgfqpoint{1.775969in}{4.251736in}}\pgfpathlineto{\pgfqpoint{1.819030in}{4.260407in}}\pgfpathlineto{\pgfqpoint{1.862092in}{4.260407in}}\pgfpathlineto{\pgfqpoint{1.905153in}{4.251736in}}\pgfpathlineto{\pgfqpoint{1.948215in}{4.165032in}}\pgfpathlineto{\pgfqpoint{1.991277in}{4.017636in}}\pgfpathlineto{\pgfqpoint{2.034338in}{3.939602in}}\pgfpathlineto{\pgfqpoint{2.077400in}{3.896250in}}\pgfpathlineto{\pgfqpoint{2.120461in}{3.878910in}}\pgfpathlineto{\pgfqpoint{2.163523in}{3.852898in}}\pgfpathlineto{\pgfqpoint{2.249646in}{3.783535in}}\pgfpathlineto{\pgfqpoint{2.292707in}{3.636139in}}\pgfpathlineto{\pgfqpoint{2.335769in}{3.497412in}}\pgfpathlineto{\pgfqpoint{2.378830in}{3.376027in}}\pgfpathlineto{\pgfqpoint{2.421892in}{3.280653in}}\pgfpathlineto{\pgfqpoint{2.464953in}{3.150597in}}\pgfpathlineto{\pgfqpoint{2.508015in}{2.916496in}}\pgfpathlineto{\pgfqpoint{2.551077in}{2.743088in}}\pgfpathlineto{\pgfqpoint{2.594138in}{2.639044in}}\pgfpathlineto{\pgfqpoint{2.637200in}{2.508988in}}\pgfpathlineto{\pgfqpoint{2.680261in}{2.404943in}}\pgfpathlineto{\pgfqpoint{2.723323in}{2.387602in}}\pgfpathlineto{\pgfqpoint{2.766384in}{2.326910in}}\pgfpathlineto{\pgfqpoint{2.809446in}{2.300899in}}\pgfpathlineto{\pgfqpoint{2.852507in}{2.266217in}}\pgfpathlineto{\pgfqpoint{2.895569in}{2.266217in}}\pgfpathlineto{\pgfqpoint{2.938630in}{2.248876in}}\pgfpathlineto{\pgfqpoint{3.024753in}{2.248876in}}\pgfpathlineto{\pgfqpoint{3.110877in}{2.214195in}}\pgfpathlineto{\pgfqpoint{3.197000in}{2.214195in}}\pgfpathlineto{\pgfqpoint{3.240061in}{2.205524in}}\pgfpathlineto{\pgfqpoint{3.283123in}{2.205524in}}\pgfpathlineto{\pgfqpoint{3.326184in}{2.196854in}}\pgfpathlineto{\pgfqpoint{3.369246in}{2.214195in}}\pgfpathlineto{\pgfqpoint{3.412307in}{2.222865in}}\pgfpathlineto{\pgfqpoint{3.455369in}{2.214195in}}\pgfpathlineto{\pgfqpoint{3.498430in}{2.222865in}}\pgfpathlineto{\pgfqpoint{3.541492in}{2.222865in}}\pgfpathlineto{\pgfqpoint{3.627615in}{2.240206in}}\pgfpathlineto{\pgfqpoint{3.885984in}{2.240206in}}\pgfpathlineto{\pgfqpoint{3.929046in}{2.248876in}}\pgfpathlineto{\pgfqpoint{4.015169in}{2.248876in}}\pgfpathlineto{\pgfqpoint{4.058230in}{2.257547in}}\pgfpathlineto{\pgfqpoint{4.101292in}{2.257547in}}\pgfpathlineto{\pgfqpoint{4.144353in}{2.248876in}}\pgfpathlineto{\pgfqpoint{4.187415in}{2.248876in}}\pgfpathlineto{\pgfqpoint{4.230476in}{2.257547in}}\pgfpathlineto{\pgfqpoint{4.273538in}{2.257547in}}\pgfpathlineto{\pgfqpoint{4.402723in}{2.283558in}}\pgfpathlineto{\pgfqpoint{4.445784in}{2.283558in}}\pgfpathlineto{\pgfqpoint{4.488846in}{2.274887in}}\pgfpathlineto{\pgfqpoint{4.531907in}{2.283558in}}\pgfpathlineto{\pgfqpoint{4.704153in}{2.283558in}}\pgfpathlineto{\pgfqpoint{4.747215in}{2.266217in}}\pgfpathlineto{\pgfqpoint{4.876399in}{2.292228in}}\pgfpathlineto{\pgfqpoint{4.919461in}{2.274887in}}\pgfpathlineto{\pgfqpoint{5.005584in}{2.292228in}}\pgfpathlineto{\pgfqpoint{5.048646in}{2.292228in}}\pgfpathlineto{\pgfqpoint{5.091707in}{2.248876in}}\pgfpathlineto{\pgfqpoint{5.134769in}{2.257547in}}\pgfpathlineto{\pgfqpoint{5.177830in}{2.300899in}}\pgfpathlineto{\pgfqpoint{5.220892in}{2.300899in}}\pgfpathlineto{\pgfqpoint{5.263953in}{2.309569in}}\pgfpathlineto{\pgfqpoint{5.350076in}{2.309569in}}\pgfpathlineto{\pgfqpoint{5.393138in}{2.326910in}}\pgfpathlineto{\pgfqpoint{5.436199in}{2.335580in}}\pgfpathlineto{\pgfqpoint{5.479261in}{2.352921in}}\pgfpathlineto{\pgfqpoint{5.522323in}{2.352921in}}\pgfpathlineto{\pgfqpoint{5.565384in}{2.361591in}}\pgfpathlineto{\pgfqpoint{5.608446in}{2.361591in}}\pgfpathlineto{\pgfqpoint{5.651507in}{2.378932in}}\pgfpathlineto{\pgfqpoint{5.694569in}{2.387602in}}\pgfpathlineto{\pgfqpoint{5.737630in}{2.378932in}}\pgfpathlineto{\pgfqpoint{5.780692in}{2.378932in}}\pgfpathlineto{\pgfqpoint{5.823753in}{2.370262in}}\pgfpathlineto{\pgfqpoint{6.125184in}{2.370262in}}\pgfpathlineto{\pgfqpoint{6.168246in}{2.361591in}}\pgfpathlineto{\pgfqpoint{6.297430in}{2.361591in}}\pgfpathlineto{\pgfqpoint{6.340492in}{2.352921in}}\pgfpathlineto{\pgfqpoint{6.814169in}{2.352921in}}\pgfpathlineto{\pgfqpoint{6.814169in}{2.352921in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000861in}{4.113010in}}\pgfpathlineto{\pgfqpoint{1.043923in}{4.113010in}}\pgfpathlineto{\pgfqpoint{1.173107in}{4.165032in}}\pgfpathlineto{\pgfqpoint{1.216169in}{4.199714in}}\pgfpathlineto{\pgfqpoint{1.302292in}{4.217055in}}\pgfpathlineto{\pgfqpoint{1.345354in}{4.234396in}}\pgfpathlineto{\pgfqpoint{1.388415in}{4.234396in}}\pgfpathlineto{\pgfqpoint{1.431477in}{4.208384in}}\pgfpathlineto{\pgfqpoint{1.474538in}{4.191044in}}\pgfpathlineto{\pgfqpoint{1.517600in}{4.191044in}}\pgfpathlineto{\pgfqpoint{1.560661in}{4.199714in}}\pgfpathlineto{\pgfqpoint{1.689846in}{4.199714in}}\pgfpathlineto{\pgfqpoint{1.732907in}{4.217055in}}\pgfpathlineto{\pgfqpoint{1.819030in}{4.234396in}}\pgfpathlineto{\pgfqpoint{1.905153in}{4.234396in}}\pgfpathlineto{\pgfqpoint{1.948215in}{4.225725in}}\pgfpathlineto{\pgfqpoint{1.991277in}{4.234396in}}\pgfpathlineto{\pgfqpoint{2.077400in}{4.217055in}}\pgfpathlineto{\pgfqpoint{2.120461in}{4.217055in}}\pgfpathlineto{\pgfqpoint{2.163523in}{4.225725in}}\pgfpathlineto{\pgfqpoint{2.249646in}{4.225725in}}\pgfpathlineto{\pgfqpoint{2.335769in}{4.208384in}}\pgfpathlineto{\pgfqpoint{2.378830in}{4.191044in}}\pgfpathlineto{\pgfqpoint{2.421892in}{4.191044in}}\pgfpathlineto{\pgfqpoint{2.464953in}{4.182373in}}\pgfpathlineto{\pgfqpoint{2.508015in}{4.182373in}}\pgfpathlineto{\pgfqpoint{2.551077in}{4.173703in}}\pgfpathlineto{\pgfqpoint{2.594138in}{4.173703in}}\pgfpathlineto{\pgfqpoint{2.637200in}{4.156362in}}\pgfpathlineto{\pgfqpoint{2.680261in}{4.156362in}}\pgfpathlineto{\pgfqpoint{2.723323in}{4.165032in}}\pgfpathlineto{\pgfqpoint{2.809446in}{4.147692in}}\pgfpathlineto{\pgfqpoint{2.852507in}{4.165032in}}\pgfpathlineto{\pgfqpoint{3.283123in}{4.165032in}}\pgfpathlineto{\pgfqpoint{3.326184in}{4.156362in}}\pgfpathlineto{\pgfqpoint{5.651507in}{4.156362in}}\pgfpathlineto{\pgfqpoint{5.694569in}{4.147692in}}\pgfpathlineto{\pgfqpoint{5.952938in}{4.147692in}}\pgfpathlineto{\pgfqpoint{5.995999in}{4.139021in}}\pgfpathlineto{\pgfqpoint{6.814169in}{4.139021in}}\pgfpathlineto{\pgfqpoint{6.814169in}{4.139021in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathlineto{\pgfqpoint{7.044444in}{0.661111in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{0.661111in}}{\pgfqpoint{7.088889in}{0.705556in}}\pgfpathlineto{\pgfqpoint{7.088889in}{2.102918in}}\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{2.147362in}}{\pgfqpoint{7.044444in}{2.147362in}}\pgfpathlineto{\pgfqpoint{4.841829in}{2.147362in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{2.147362in}}{\pgfqpoint{4.797385in}{2.102918in}}\pgfpathlineto{\pgfqpoint{4.797385in}{0.705556in}}\pgfpathquadraticcurveto{\pgfqpoint{4.797385in}{0.661111in}}{\pgfqpoint{4.841829in}{0.661111in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.939148in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.939148in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.861370in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.584252in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.584252in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.506474in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Euclidean, \(\displaystyle d^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{1.229356in}}\pgfpathlineto{\pgfqpoint{5.330718in}{1.229356in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=1.151578in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.886274in}{0.874460in}}\pgfpathlineto{\pgfqpoint{5.330718in}{0.874460in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.508496in,y=0.796682in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Chebyshev, \(\displaystyle d^{-2}\)}\end{pgfscope}\end{pgfpicture}
